New 20-CM Radio-Continuum Study of The Small Magellanic Cloud: Part II - Point Sources Catalogue

We present a new catalogue of radio-continuum sources in the field of the Small Magellanic Cloud (SMC). This catalogue contains sources previously not found in 2370 MHz ({\lambda}=13 cm) with sources found at 1400 MHz ({\lambda}=20 cm) and 843 MHz ({\lambda}=36 cm). 45 sources have been detected at 13 cm, with 1560 sources at 20 cm created from new high sensitivity and resolution radio-continuum images of the SMC at 20 cm from Paper I . We also created a 36 cm catalogue to which we listed 1689 radio-continuum sources.

==> (inline-0) <==
\begin{longtable}{cccccccc}
\hline
\emph{Name}&\emph{R.A.$_{2370}$}&\emph{Dec.$_{2370}$}&\emph{ S$_{13}$}\\
\emph{ATCA}&\emph{ (J2000)} &\emph{(J2000)}&\emph{(mJy)}\\
\hline
J003414-722655 & 00:34:14.1 & -72:26:55.5 & 2.51 \\
J003446-733321 & 00:34:46.0 & -73:33:21.0 & 2.77 \\
J003609-740501 & 00:36:09.8 & -74:05:01.2 & 2.79 \\
J003850-732947 & 00:38:50.4 & -73:29:47.4 & 2.57 \\\smallskip
J003903-735148 & 00:39:03.6 & -73:51:48.8 & 2.48 \\
J004021-735211 & 00:40:21.1 & -73:52:11.3 & 2.22 \\
J004351-704250 & 00:43:51.2 & -70:42:50.4 & 3.21 \\
J004445-733529 & 00:44:45.2 & -73:35:29.6 & 2.66 \\
J004506-733357 & 00:45:06.0 & -73:33:57.9 & 2.52 \\\smallskip
J004604-713151 & 00:46:04.5 & -71:31:51.3 & 2.48 \\
J005022-712124 & 00:50:22.2 & -71:21:24.2 & 2.73 \\
J005127-742827 & 00:51:27.8 & -74:28:27.8 & 1.96 \\
J005620-720417 & 00:56:20.6 & -72:04:17.1 & 2.78 \\
J005812-713526 & 00:58:12.5 & -71:35:26.0 & 2.39 \\\smallskip
J010326-750944 & 01:03:26.2 & -75:09:44.2 & 2.77 \\
J010356-751845 & 01:03:56.5 & -75:18:45.5 & 2.60 \\
J010402-750815 & 01:04:02.8 & -75:08:15.6 & 3.28 \\
J010422-744935 & 01:04:22.5 & -74:49:35.6 & 2.81 \\
J010740-742208 & 01:07:40.5 & -74:22:08.8 & 2.13 \\\smallskip
J011044-750947 & 01:10:44.2 & -75:09:47.4 & 2.48 \\
J011336-735543 & 01:13:36.7 & -73:55:43.6 & 2.23 \\
J011439-724905 & 01:14:39.5 & -72:49:05.5 & 2.45 \\
J011440-723501 & 01:14:40.2 & -72:35:01.6 & 2.49 \\
J011525-730025 & 01:15:25.2 & -73:00:25.4 & 2.40 \\\smallskip
J011553-742822 & 01:15:53.9 & -74:28:22.6 & 2.80 \\
J011700-724830 & 01:17:00.2 & -72:48:30.2 & 2.14 \\
J011718-751123 & 01:17:18.5 & -75:11:23.3 & 2.51 \\
J011748-734441 & 01:17:48.4 & -73:44:41.1 & 2.24 \\
J011814-750838 & 01:18:14.0 & -75:08:38.3 & 2.63 \\\smallskip
J011805-725033 & 01:18:05.1 & -72:50:33.8 & 2.71 \\
J011805-735033 & 01:18:05.1 & -73:50:33.8 & 2.71 \\
J011911-724652 & 01:19:11.2 & -72:46:52.4 & 2.53 \\
J011915-751346 & 01:19:15.6 & -75:13:46.7 & 2.46 \\
J011921-751144 & 01:19:21.8 & -75:11:44.9 & 2.41 \\\smallskip
J011937-750552 & 01:19:37.4 & -75:05:52.3 & 3.11 \\
J011909-751536 & 01:19:09.1 & -75:15:36.8 & 2.25 \\
J012014-750348 & 01:20:14.6 & -75:03:48.6 & 2.56 \\
J012016-750447 & 01:20:16.2 & -75:04:47.5 & 2.42 \\
J012210-745509 & 01:22:10.4 & -74:55:09.1 & 2.46 \\\smallskip
J012515-732257 & 01:25:15.3 & -73:22:57.0 & 2.71 \\
J012524-732154 & 01:25:24.6 & -73:21:54.0 & 2.82 \\
J012657-713454 & 01:26:57.9 & -71:34:54.1 & 2.85 \\
J012701-743700 & 01:27:01.2 & -74:37:00.1 & 1.80 \\
J012712-705929 & 01:27:12.0 & -70:59:29.1 & 2.25 \\\smallskip
J013035-745840 & 01:30:35.2 & -74:58:40.0 & 3.02 \\
\hline
\end{longtable}
\begin{longtable}{cccccccc}
\hline
\emph{Name}&\emph{R.A.$_{1400}$}&\emph{Dec.$_{1400}$}&\emph{ S$_{20}$}\\
\emph{ATCA}&\emph{ (J2000)} &\emph{(J2000)}&\emph{(mJy)}\\
\hline
J001013-732120 & 00:10:13.4 & -73:21:20.6 & 26.97 \\
J001014-753530 & 00:10:14.5 & -75:35:30.8 & 35.13 \\
J001055-724428 & 00:10:55.6 & -72:44:28.8 & 12.14 \\
J001008-732111 & 00:10:08.6 & -73:21:11.8 & 19.75 \\\smallskip
J001116-745723 & 00:11:16.2 & -74:57:23.1 & 14.11 \\
J001157-734955 & 00:11:57.4 & -73:49:55.4 & 107.45 \\
J001106-731155 & 00:11:06.3 & -73:11:55.8 & 15.00 \\
J001224-752707 & 00:12:24.5 & -75:27:07.8 & 8.25 \\
J001243-741643 & 00:12:43.7 & -74:16:43.5 & 49.10 \\\smallskip
J001246-731250 & 00:12:46.6 & -73:12:50.7 & 7.65 \\
J001250-734256 & 00:12:50.8 & -73:42:56.7 & 10.00 \\
J001258-732728 & 00:12:58.8 & -73:27:28.3 & 8.17 \\
J001320-722934 & 00:13:20.4 & -72:29:34.5 & 22.99 \\
J001320-741709 & 00:13:20.5 & -74:17:09.5 & 12.37 \\\smallskip
J001326-724833 & 00:13:26.6 & -72:48:33.6 & 98.33 \\
J001356-733635 & 00:13:56.8 & -73:36:35.6 & 13.95 \\
J001307-722500 & 00:13:07.7 & -72:25:00.8 & 37.36 \\
J001400-741001 & 00:14:00.5 & -74:10:01.3 & 11.16 \\
J001424-733908 & 00:14:24.3 & -73:39:08.7 & 296.22 \\\smallskip
J001437-734609 & 00:14:37.4 & -73:46:09.6 & 18.59 \\
J001459-750128 & 00:14:59.4 & -75:01:28.5 & 10.27 \\
J001510-732408 & 00:15:10.0 & -73:24:08.6 & 6.68 \\
J001510-724802 & 00:15:10.1 & -72:48:02.5 & 4.37 \\
J001514-733102 & 00:15:14.7 & -73:31:02.1 & 7.67 \\\smallskip
J001521-753136 & 00:15:21.6 & -75:31:36.2 & 44.01 \\
J001526-744246 & 00:15:26.4 & -74:42:46.7 & 8.25 \\
J001503-724737 & 00:15:03.6 & -72:47:37.4 & 25.47 \\
J001545-724200 & 00:15:45.5 & -72:42:00.7 & 5.89 \\
J001556-744559 & 00:15:56.9 & -74:45:59.9 & 5.60 \\\smallskip
J001612-751946 & 00:16:12.1 & -75:19:46.7 & 8.36 \\
J001612-731354 & 00:16:12.8 & -73:13:54.0 & 6.37 \\
J001618-723545 & 00:16:18.6 & -72:35:45.1 & 6.58 \\
J001602-741658 & 00:16:02.6 & -74:16:58.5 & 5.96 \\
J001622-752815 & 00:16:22.3 & -75:28:15.1 & 7.78 \\\smallskip
J001625-723629 & 00:16:25.9 & -72:36:29.7 & 17.87 \\
J001626-742501 & 00:16:26.0 & -74:25:01.3 & 10.11 \\
J001638-743354 & 00:16:38.9 & -74:33:54.2 & 4.38 \\
J001648-730440 & 00:16:48.4 & -73:04:40.5 & 7.06 \\
J001659-733846 & 00:16:59.7 & -73:38:46.7 & 4.92 \\\smallskip
J001718-724304 & 00:17:18.2 & -72:43:04.5 & 4.24 \\
J001719-723407 & 00:17:19.7 & -72:34:07.8 & 4.79 \\
J001720-730554 & 00:17:20.6 & -73:05:54.4 & 109.12 \\
J001707-751418 & 00:17:07.6 & -75:14:18.1 & 75.51 \\
J001816-741517 & 00:18:16.8 & -74:15:17.5 & 25.04 \\\smallskip
J001817-732517 & 00:18:17.7 & -73:25:17.8 & 8.51 \\
J001818-732518 & 00:18:18.5 & -73:25:18.6 & 8.94 \\
J001819-730909 & 00:18:19.7 & -73:09:09.1 & 7.40 \\
J001841-725446 & 00:18:41.1 & -72:54:46.2 & 4.01 \\
J001841-752809 & 00:18:41.6 & -75:28:09.4 & 9.66 \\\smallskip
J001851-734217 & 00:18:51.7 & -73:42:17.8 & 15.58 \\
J001852-723705 & 00:18:52.1 & -72:37:05.5 & 4.30 \\
J001857-734222 & 00:18:57.8 & -73:42:22.8 & 28.57 \\
J001858-732448 & 00:18:58.4 & -73:24:48.8 & 25.98 \\
J001807-723922 & 00:18:07.9 & -72:39:22.7 & 11.97 \\\smallskip
J001915-742911 & 00:19:15.4 & -74:29:11.1 & 4.90 \\
J001920-751430 & 00:19:20.0 & -75:14:30.6 & 4.04 \\
J001903-734116 & 00:19:03.3 & -73:41:16.4 & 6.43 \\
J001932-723132 & 00:19:32.2 & -72:31:32.5 & 12.96 \\
J001933-733305 & 00:19:33.9 & -73:33:05.9 & 5.43 \\\smallskip
J001936-744430 & 00:19:36.0 & -74:44:30.9 & 5.39 \\
J001938-723123 & 00:19:38.4 & -72:31:23.0 & 19.98 \\
J001939-744643 & 00:19:39.6 & -74:46:43.0 & 5.42 \\
J001907-751843 & 00:19:07.8 & -75:18:43.5 & 13.56 \\
J001909-744028 & 00:19:09.3 & -74:40:28.8 & 14.33 \\\smallskip
J002017-732121 & 00:20:17.1 & -73:21:21.1 & 12.33 \\
J002019-731850 & 00:20:19.8 & -73:18:50.0 & 8.07 \\
J002031-724158 & 00:20:31.4 & -72:41:58.3 & 7.34 \\
J002034-743145 & 00:20:34.3 & -74:31:45.3 & 4.73 \\
J002043-744309 & 00:20:43.5 & -74:43:09.7 & 44.92 \\\smallskip
J002043-732128 & 00:20:43.9 & -73:21:28.0 & 8.37 \\
J002049-735319 & 00:20:49.8 & -73:53:19.4 & 5.77 \\
J002051-732137 & 00:20:51.4 & -73:21:37.8 & 14.41 \\
J002054-734643 & 00:20:54.9 & -73:46:43.3 & 4.13 \\
J002007-751227 & 00:20:07.0 & -75:12:27.7 & 27.34 \\\smallskip
J002007-732749 & 00:20:07.3 & -73:27:49.4 & 6.50 \\
J002120-725531 & 00:21:20.3 & -72:55:31.3 & 7.72 \\
J002127-732222 & 00:21:27.9 & -73:22:22.1 & 8.54 \\
J002132-750125 & 00:21:32.1 & -75:01:25.0 & 31.98 \\
J002142-742942 & 00:21:42.4 & -74:29:42.6 & 4.35 \\\smallskip
J002143-741459 & 00:21:43.8 & -74:14:59.5 & 116.50 \\
J002145-723548 & 00:21:45.1 & -72:35:48.6 & 4.90 \\
J002152-743122 & 00:21:52.3 & -74:31:22.5 & 42.94 \\
J002159-742716 & 00:21:59.8 & -74:27:16.3 & 104.10 \\
J002215-730833 & 00:22:15.3 & -73:08:33.4 & 8.37 \\\smallskip
J002215-742804 & 00:22:15.5 & -74:28:04.8 & 55.50 \\
J002202-734557 & 00:22:02.6 & -73:45:57.9 & 6.31 \\
J002223-742825 & 00:22:23.0 & -74:28:25.1 & 145.10 \\
J002226-715029 & 00:22:26.5 & -71:50:29.3 & 8.20 \\
J002226-713722 & 00:22:26.9 & -71:37:22.4 & 11.65 \\\smallskip
J002227-734134 & 00:22:27.6 & -73:41:34.5 & 4.73 \\
J002230-743834 & 00:22:30.5 & -74:38:34.0 & 4.24 \\
J002237-724638 & 00:22:37.3 & -72:46:38.2 & 6.68 \\
J002238-742714 & 00:22:38.4 & -74:27:14.6 & 14.55 \\
J002246-710654 & 00:22:46.9 & -71:06:54.3 & 28.92 \\\smallskip
J002248-734008 & 00:22:48.0 & -73:40:08.1 & 48.26 \\
J002253-741135 & 00:22:53.5 & -74:11:35.5 & 7.11 \\
J002254-741014 & 00:22:54.4 & -74:10:14.2 & 2.76 \\
J002255-740851 & 00:22:55.7 & -74:08:51.5 & 3.04 \\
J002256-723305 & 00:22:56.1 & -72:33:05.5 & 58.39 \\\smallskip
J002207-740941 & 00:22:07.0 & -74:09:41.2 & 22.55 \\
J002209-751354 & 00:22:09.0 & -75:13:54.9 & 8.75 \\
J002300-722742 & 00:23:00.3 & -72:27:42.7 & 4.48 \\
J002300-722739 & 00:23:00.5 & -72:27:39.5 & 4.48 \\
J002314-695212 & 00:23:14.0 & -69:52:12.6 & 16.66 \\\smallskip
J002315-744656 & 00:23:15.5 & -74:46:56.0 & 3.74 \\
J002320-722317 & 00:23:20.4 & -72:23:17.5 & 3.89 \\
J002325-735513 & 00:23:25.8 & -73:55:13.7 & 5.63 \\
J002327-722411 & 00:23:27.5 & -72:24:11.5 & 10.90 \\
J002332-732732 & 00:23:32.6 & -73:27:32.9 & 3.20 \\\smallskip
J002335-700827 & 00:23:35.8 & -70:08:27.2 & 6.03 \\
J002336-735528 & 00:23:36.2 & -73:55:28.1 & 201.90 \\
J002339-731310 & 00:23:39.6 & -73:13:10.9 & 4.28 \\
J002350-731703 & 00:23:50.1 & -73:17:03.2 & 23.12 \\
J002359-723253 & 00:23:59.7 & -72:32:53.4 & 4.52 \\\smallskip
J002309-752529 & 00:23:09.8 & -75:25:29.5 & 6.84 \\
J002400-725905 & 00:24:00.7 & -72:59:05.3 & 15.69 \\
J002410-714254 & 00:24:10.7 & -71:42:54.4 & 6.73 \\
J002411-735716 & 00:24:11.5 & -73:57:16.8 & 149.60 \\
J002417-751823 & 00:24:17.1 & -75:18:23.6 & 7.17 \\\smallskip
J002422-714908 & 00:24:22.1 & -71:49:08.6 & 9.33 \\
J002428-700925 & 00:24:28.3 & -70:09:25.9 & 82.75 \\
J002430-721225 & 00:24:30.3 & -72:12:25.2 & 14.69 \\
J002433-700829 & 00:24:33.0 & -70:08:29.2 & 6.80 \\
J002404-694859 & 00:24:04.8 & -69:48:59.6 & 15.81 \\\smallskip
J002440-734540 & 00:24:40.0 & -73:45:40.6 & 33.03 \\
J002442-741419 & 00:24:42.5 & -74:14:19.2 & 4.27 \\
J002443-745600 & 00:24:43.2 & -74:56:00.6 & 18.40 \\
J002446-734614 & 00:24:46.0 & -73:46:14.4 & 3.90 \\
J002447-715915 & 00:24:47.1 & -71:59:15.1 & 33.54 \\\smallskip
J002448-705544 & 00:24:48.4 & -70:55:44.2 & 100.02 \\
J002409-725804 & 00:24:09.2 & -72:58:04.9 & 29.53 \\
J002518-735021 & 00:25:18.1 & -73:50:21.9 & 4.70 \\
J002522-735654 & 00:25:22.6 & -73:56:54.0 & 6.28 \\
J002529-752416 & 00:25:29.4 & -75:24:16.3 & 8.38 \\\smallskip
J002535-723606 & 00:25:35.7 & -72:36:06.0 & 2.98 \\
J002504-720238 & 00:25:04.2 & -72:02:38.5 & 5.46 \\
J002541-693752 & 00:25:41.3 & -69:37:52.6 & 5.79 \\
J002543-740718 & 00:25:43.0 & -74:07:18.4 & 4.67 \\
J002547-732150 & 00:25:47.9 & -73:21:50.2 & 5.84 \\\smallskip
J002553-745457 & 00:25:53.0 & -74:54:57.4 & 4.99 \\
J002554-732058 & 00:25:54.8 & -73:20:58.2 & 5.77 \\
J002558-721936 & 00:25:58.1 & -72:19:36.3 & 4.33 \\
J002507-720238 & 00:25:07.2 & -72:02:38.1 & 4.41 \\
J002611-732350 & 00:26:11.0 & -73:23:50.9 & 9.81 \\\smallskip
J002611-751829 & 00:26:11.2 & -75:18:29.9 & 5.18 \\
J002613-752600 & 00:26:13.1 & -75:26:00.3 & 5.72 \\
J002613-744449 & 00:26:13.7 & -74:44:49.2 & 7.05 \\
J002620-743739 & 00:26:20.9 & -74:37:39.8 & 11.29 \\
J002622-742259 & 00:26:22.1 & -74:22:59.6 & 7.11 \\\smallskip
J002627-693642 & 00:26:27.7 & -69:36:42.7 & 25.34 \\
J002628-740019 & 00:26:28.0 & -74:00:19.6 & 13.84 \\
J002629-723224 & 00:26:29.6 & -72:32:24.0 & 3.10 \\
J002631-741314 & 00:26:31.5 & -74:13:14.5 & 21.60 \\
J002631-751857 & 00:26:31.6 & -75:18:57.4 & 10.00 \\\smallskip
J002634-751902 & 00:26:34.4 & -75:19:02.7 & 11.20 \\
J002638-725000 & 00:26:38.0 & -72:50:00.6 & 16.99 \\
J002604-732153 & 00:26:04.7 & -73:21:53.7 & 18.25 \\
J002645-744137 & 00:26:45.3 & -74:41:37.2 & 27.30 \\
J002645-710008 & 00:26:45.7 & -71:00:08.1 & 25.50 \\\smallskip
J002646-732734 & 00:26:46.7 & -73:27:34.7 & 12.68 \\
J002647-704044 & 00:26:47.1 & -70:40:44.8 & 118.40 \\
J002605-712542 & 00:26:05.2 & -71:25:42.5 & 4.02 \\
J002605-724940 & 00:26:05.5 & -72:49:40.0 & 7.54 \\
J002657-741032 & 00:26:57.4 & -74:10:32.5 & 29.30 \\\smallskip
J002658-720242 & 00:26:58.7 & -72:02:42.4 & 8.88 \\
J002606-725007 & 00:26:06.3 & -72:50:07.2 & 4.74 \\
J002606-732307 & 00:26:06.9 & -73:23:07.7 & 34.27 \\
J002607-742129 & 00:26:07.4 & -74:21:29.8 & 8.08 \\
J002702-734458 & 00:27:02.4 & -73:44:58.5 & 10.50 \\\smallskip
J002702-692850 & 00:27:02.7 & -69:28:50.5 & 9.09 \\
J002724-703156 & 00:27:24.2 & -70:31:56.1 & 20.20 \\
J002724-733651 & 00:27:24.5 & -73:36:51.5 & 12.35 \\
J002729-711336 & 00:27:29.3 & -71:13:36.2 & 4.48 \\
J002737-733136 & 00:27:37.7 & -73:31:36.7 & 15.37 \\\smallskip
J002744-700104 & 00:27:44.2 & -70:01:04.8 & 4.24 \\
J002749-753112 & 00:27:49.9 & -75:31:12.6 & 6.13 \\
J002705-741028 & 00:27:05.7 & -74:10:28.3 & 7.32 \\
J002750-753146 & 00:27:50.6 & -75:31:46.1 & 6.73 \\
J002753-695817 & 00:27:53.1 & -69:58:17.6 & 11.38 \\\smallskip
J002707-694220 & 00:27:07.0 & -69:42:20.6 & 6.16 \\
J002814-731135 & 00:28:14.7 & -73:11:35.3 & 16.19 \\
J002816-741831 & 00:28:16.2 & -74:18:31.6 & 15.07 \\
J002818-694230 & 00:28:18.6 & -69:42:30.4 & 68.36 \\
J002820-723156 & 00:28:20.2 & -72:31:56.9 & 6.74 \\\smallskip
J002821-733321 & 00:28:21.0 & -73:33:21.5 & 6.84 \\
J002821-735039 & 00:28:21.8 & -73:50:39.6 & 6.41 \\
J002823-703419 & 00:28:23.0 & -70:34:19.1 & 21.43 \\
J002823-724311 & 00:28:23.8 & -72:43:11.8 & 21.92 \\
J002825-700823 & 00:28:25.0 & -70:08:23.8 & 10.67 \\\smallskip
J002826-703501 & 00:28:26.4 & -70:35:01.0 & 44.49 \\
J002803-694804 & 00:28:03.9 & -69:48:04.1 & 8.58 \\
J002833-705608 & 00:28:33.5 & -70:56:08.4 & 8.64 \\
J002835-693340 & 00:28:35.3 & -69:33:40.8 & 45.90 \\
J002841-704516 & 00:28:41.6 & -70:45:16.0 & 98.36 \\\smallskip
J002843-734554 & 00:28:43.8 & -73:45:54.9 & 4.10 \\
J002853-704440 & 00:28:53.2 & -70:44:40.2 & 6.98 \\
J002857-732346 & 00:28:57.4 & -73:23:46.1 & 5.02 \\
J002900-694555 & 00:29:00.0 & -69:45:55.8 & 14.47 \\
J002910-740907 & 00:29:10.8 & -74:09:07.0 & 6.54 \\\smallskip
J002918-722811 & 00:29:18.9 & -72:28:11.3 & 105.00 \\
J002919-754019 & 00:29:19.2 & -75:40:19.1 & 255.29 \\
J002902-751803 & 00:29:02.4 & -75:18:03.2 & 11.51 \\
J002923-744455 & 00:29:23.2 & -74:44:55.9 & 6.24 \\
J002926-732342 & 00:29:26.4 & -73:23:42.0 & 11.16 \\\smallskip
J002926-693441 & 00:29:26.8 & -69:34:41.8 & 291.10 \\
J002929-703217 & 00:29:29.5 & -70:32:17.6 & 14.44 \\
J002929-745926 & 00:29:29.6 & -74:59:26.2 & 3.71 \\
J002929-731616 & 00:29:29.9 & -73:16:16.5 & 4.15 \\
J002903-695613 & 00:29:03.4 & -69:56:13.9 & 5.55 \\\smallskip
J002903-712731 & 00:29:03.4 & -71:27:31.2 & 8.42 \\
J002938-712956 & 00:29:38.8 & -71:29:56.7 & 7.97 \\
J002944-712636 & 00:29:44.8 & -71:26:36.2 & 4.11 \\
J002945-730419 & 00:29:45.2 & -73:04:19.3 & 15.94 \\
J002950-720731 & 00:29:50.9 & -72:07:31.6 & 20.72 \\\smallskip
J002955-753537 & 00:29:55.6 & -75:35:37.5 & 7.54 \\
J002956-714637 & 00:29:56.8 & -71:46:37.8 & 20.56 \\
J002957-735938 & 00:29:57.4 & -73:59:38.1 & 7.20 \\
J002907-735348 & 00:29:07.0 & -73:53:48.7 & 83.23 \\
J003001-735940 & 00:30:01.8 & -73:59:40.8 & 7.90 \\\smallskip
J003014-700305 & 00:30:14.0 & -70:03:05.9 & 30.80 \\
J003021-735647 & 00:30:21.6 & -73:56:47.9 & 4.50 \\
J003022-700319 & 00:30:22.4 & -70:03:19.7 & 53.90 \\
J003025-731810 & 00:30:25.8 & -73:18:10.6 & 34.42 \\
J003026-702331 & 00:30:26.0 & -70:23:31.7 & 4.52 \\\smallskip
J003030-742926 & 00:30:30.6 & -74:29:26.7 & 36.91 \\
J003030-731856 & 00:30:30.9 & -73:18:56.8 & 5.00 \\
J003031-750105 & 00:30:31.1 & -75:01:05.5 & 4.57 \\
J003037-735149 & 00:30:37.2 & -73:51:49.2 & 12.80 \\
J003037-742901 & 00:30:37.7 & -74:29:01.7 & 48.82 \\\smallskip
J003038-725717 & 00:30:38.8 & -72:57:17.9 & 8.51 \\
J003047-715451 & 00:30:47.0 & -71:54:51.5 & 3.79 \\
J003048-694449 & 00:30:48.3 & -69:44:49.7 & 81.55 \\
J003005-700018 & 00:30:05.8 & -70:00:18.1 & 11.57 \\
J003052-713440 & 00:30:52.6 & -71:34:40.5 & 7.33 \\\smallskip
J003053-743407 & 00:30:53.8 & -74:34:07.1 & 3.72 \\
J003007-740015 & 00:30:07.1 & -74:00:15.2 & 30.88 \\
J003101-705838 & 00:31:01.1 & -70:58:38.0 & 16.22 \\
J003115-714948 & 00:31:15.9 & -71:49:48.4 & 4.22 \\
J003120-703648 & 00:31:20.4 & -70:36:48.5 & 131.20 \\\smallskip
J003120-732303 & 00:31:20.8 & -73:23:03.2 & 10.04 \\
J003125-701951 & 00:31:25.1 & -70:19:51.1 & 4.84 \\
J003129-704109 & 00:31:29.0 & -70:41:09.4 & 4.21 \\
J003103-715513 & 00:31:03.0 & -71:55:13.2 & 5.77 \\
J003131-743030 & 00:31:31.7 & -74:30:30.7 & 22.37 \\\smallskip
J003136-703313 & 00:31:36.3 & -70:33:13.0 & 53.28 \\
J003140-743447 & 00:31:40.6 & -74:34:47.2 & 54.25 \\
J003142-711226 & 00:31:42.7 & -71:12:26.2 & 3.51 \\
J003150-741743 & 00:31:50.3 & -74:17:43.2 & 3.50 \\
J003158-703514 & 00:31:58.9 & -70:35:14.8 & 50.37 \\\smallskip
J003106-710111 & 00:31:06.7 & -71:01:11.5 & 54.71 \\
J003107-710657 & 00:31:07.7 & -71:06:57.9 & 25.83 \\
J003108-724813 & 00:31:08.1 & -72:48:13.5 & 5.73 \\
J003211-703814 & 00:32:11.1 & -70:38:14.4 & 4.10 \\
J003215-713551 & 00:32:15.6 & -71:35:51.2 & 8.67 \\\smallskip
J003215-693752 & 00:32:15.8 & -69:37:52.0 & 4.48 \\
J003217-703946 & 00:32:17.5 & -70:39:46.2 & 12.67 \\
J003224-730657 & 00:32:24.8 & -73:06:57.5 & 23.40 \\
J003230-710418 & 00:32:30.1 & -71:04:18.8 & 6.34 \\
J003230-692424 & 00:32:30.8 & -69:24:24.7 & 154.57 \\\smallskip
J003231-730646 & 00:32:31.1 & -73:06:46.4 & 22.50 \\
J003231-703118 & 00:32:31.8 & -70:31:18.8 & 7.06 \\
J003234-734138 & 00:32:34.3 & -73:41:38.7 & 5.13 \\
J003234-734633 & 00:32:34.5 & -73:46:33.1 & 4.02 \\
J003237-704914 & 00:32:37.0 & -70:49:14.6 & 16.87 \\\smallskip
J003239-730636 & 00:32:39.1 & -73:06:36.1 & 10.50 \\
J003204-701821 & 00:32:04.7 & -70:18:21.5 & 7.95 \\
J003241-711632 & 00:32:41.7 & -71:16:32.6 & 3.04 \\
J003242-733152 & 00:32:42.4 & -73:31:52.7 & 44.92 \\
J003249-741856 & 00:32:49.7 & -74:18:56.9 & 39.59 \\\smallskip
J003252-722933 & 00:32:52.5 & -72:29:33.6 & 67.14 \\
J003254-701859 & 00:32:54.5 & -70:18:59.8 & 6.10 \\
J003255-714545 & 00:32:55.1 & -71:45:45.6 & 52.40 \\
J003208-735038 & 00:32:08.8 & -73:50:38.2 & 24.69 \\
J003301-715317 & 00:33:01.3 & -71:53:17.1 & 5.54 \\\smallskip
J003310-745518 & 00:33:10.6 & -74:55:18.4 & 17.46 \\
J003311-740342 & 00:33:11.6 & -74:03:42.5 & 14.46 \\
J003311-703125 & 00:33:11.8 & -70:31:25.7 & 32.21 \\
J003312-704847 & 00:33:12.7 & -70:48:47.1 & 3.71 \\
J003313-705524 & 00:33:13.5 & -70:55:24.9 & 22.50 \\\smallskip
J003315-705603 & 00:33:15.6 & -70:56:03.9 & 39.90 \\
J003315-741838 & 00:33:15.6 & -74:18:38.6 & 5.36 \\
J003318-703218 & 00:33:18.0 & -70:32:18.3 & 9.74 \\
J003320-691511 & 00:33:20.4 & -69:15:11.6 & 11.38 \\
J003326-722348 & 00:33:26.2 & -72:23:48.4 & 4.95 \\\smallskip
J003326-723712 & 00:33:26.2 & -72:37:12.1 & 11.85 \\
J003303-694241 & 00:33:03.1 & -69:42:41.3 & 6.97 \\
J003333-693444 & 00:33:33.6 & -69:34:44.3 & 22.20 \\
J003341-743055 & 00:33:41.3 & -74:30:55.9 & 10.31 \\
J003342-704118 & 00:33:42.7 & -70:41:18.6 & 9.28 \\\smallskip
J003343-695930 & 00:33:43.1 & -69:59:30.1 & 6.71 \\
J003343-692807 & 00:33:43.9 & -69:28:07.4 & 3.85 \\
J003346-720203 & 00:33:46.1 & -72:02:03.1 & 4.76 \\
J003348-731440 & 00:33:48.0 & -73:14:40.4 & 6.31 \\
J003348-743124 & 00:33:48.6 & -74:31:24.2 & 3.87 \\\smallskip
J003349-733532 & 00:33:49.9 & -73:35:32.4 & 8.03 \\
J003305-742127 & 00:33:05.2 & -74:21:27.8 & 9.66 \\
J003352-703053 & 00:33:52.2 & -70:30:53.3 & 43.13 \\
J003353-701920 & 00:33:53.4 & -70:19:20.1 & 4.96 \\
J003355-721234 & 00:33:55.7 & -72:12:34.5 & 7.16 \\\smallskip
J003356-722839 & 00:33:56.9 & -72:28:39.8 & 15.30 \\
J003357-742322 & 00:33:57.6 & -74:23:22.9 & 21.90 \\
J003358-703947 & 00:33:58.5 & -70:39:47.8 & 6.12 \\
J003307-753740 & 00:33:07.2 & -75:37:40.9 & 6.72 \\
J003401-702627 & 00:34:01.0 & -70:26:27.0 & 65.00 \\\smallskip
J003413-733321 & 00:34:13.3 & -73:33:21.2 & 111.50 \\
J003402-711017 & 00:34:02.4 & -71:10:17.6 & 4.41 \\
J003420-751957 & 00:34:20.6 & -75:19:57.2 & 4.56 \\
J003424-721144 & 00:34:24.5 & -72:11:44.4 & 149.50 \\
J003425-733509 & 00:34:25.1 & -73:35:09.0 & 24.71 \\\smallskip
J003425-691925 & 00:34:25.7 & -69:19:25.6 & 8.92 \\
J003426-715454 & 00:34:26.5 & -71:54:54.2 & 6.29 \\
J003403-714555 & 00:34:03.9 & -71:45:55.8 & 8.81 \\
J003431-713312 & 00:34:31.7 & -71:33:12.9 & 3.30 \\
J003433-692516 & 00:34:33.8 & -69:25:16.2 & 8.42 \\\smallskip
J003436-722750 & 00:34:36.0 & -72:27:50.9 & 4.74 \\
J003440-724141 & 00:34:40.1 & -72:41:41.2 & 7.74 \\
J003449-733313 & 00:34:49.5 & -73:33:13.1 & 5.57 \\
J003405-702552 & 00:34:05.5 & -70:25:52.3 & 25.80 \\
J003453-705230 & 00:34:53.4 & -70:52:30.6 & 6.59 \\\smallskip
J003454-733344 & 00:34:54.2 & -73:33:44.0 & 5.47 \\
J003455-713558 & 00:34:55.5 & -71:35:58.3 & 3.04 \\
J003409-702521 & 00:34:09.9 & -70:25:21.2 & 62.00 \\
J003511-710956 & 00:35:11.2 & -71:09:56.0 & 52.40 \\
J003512-752732 & 00:35:12.0 & -75:27:32.9 & 3.65 \\\smallskip
J003517-700840 & 00:35:17.8 & -70:08:40.1 & 10.91 \\
J003524-732222 & 00:35:24.3 & -73:22:22.3 & 24.91 \\
J003530-723655 & 00:35:30.7 & -72:36:55.4 & 20.06 \\
J003531-694119 & 00:35:31.9 & -69:41:19.3 & 13.67 \\
J003536-714603 & 00:35:36.9 & -71:46:03.8 & 14.09 \\\smallskip
J003504-730653 & 00:35:04.1 & -73:06:53.4 & 4.39 \\
J003544-735208 & 00:35:44.7 & -73:52:08.8 & 11.86 \\
J003547-721117 & 00:35:47.5 & -72:11:17.5 & 6.80 \\
J003550-693510 & 00:35:50.4 & -69:35:10.9 & 3.85 \\
J003552-693129 & 00:35:52.2 & -69:31:29.9 & 29.86 \\\smallskip
J003552-725301 & 00:35:52.3 & -72:53:01.8 & 18.96 \\
J003553-693935 & 00:35:53.2 & -69:39:35.4 & 3.82 \\
J003509-692253 & 00:35:09.9 & -69:22:53.3 & 5.09 \\
J003610-725401 & 00:36:10.2 & -72:54:01.8 & 6.13 \\
J003619-720950 & 00:36:19.9 & -72:09:50.3 & 24.89 \\\smallskip
J003624-720852 & 00:36:24.5 & -72:08:52.0 & 12.83 \\
J003624-725342 & 00:36:24.6 & -72:53:42.6 & 19.44 \\
J003628-714633 & 00:36:28.2 & -71:46:33.8 & 10.49 \\
J003635-752546 & 00:36:35.6 & -75:25:46.9 & 5.14 \\
J003636-715132 & 00:36:36.2 & -71:51:32.5 & 5.30 \\\smallskip
J003643-754509 & 00:36:43.1 & -75:45:09.5 & 57.01 \\
J003647-713601 & 00:36:47.5 & -71:36:01.4 & 7.90 \\
J003650-703934 & 00:36:50.6 & -70:39:34.0 & 7.34 \\
J003655-744428 & 00:36:55.6 & -74:44:28.9 & 4.39 \\
J003659-713810 & 00:36:59.1 & -71:38:10.7 & 7.95 \\\smallskip
J003608-742924 & 00:36:08.6 & -74:29:24.8 & 6.43 \\
J003608-754436 & 00:36:08.8 & -75:44:36.7 & 8.82 \\
J003609-740454 & 00:36:09.6 & -74:04:54.5 & 3.93 \\
J003701-714906 & 00:37:01.6 & -71:49:06.3 & 7.97 \\
J003712-751417 & 00:37:12.1 & -75:14:17.8 & 10.80 \\\smallskip
J003713-705616 & 00:37:13.0 & -70:56:16.0 & 4.11 \\
J003716-692204 & 00:37:16.1 & -69:22:04.0 & 7.96 \\
J003716-751412 & 00:37:16.1 & -75:14:12.2 & 15.80 \\
J003716-705645 & 00:37:16.8 & -70:56:45.5 & 9.95 \\
J003725-693003 & 00:37:25.8 & -69:30:03.0 & 3.96 \\\smallskip
J003726-695246 & 00:37:26.4 & -69:52:46.2 & 6.98 \\
J003726-741825 & 00:37:26.5 & -74:18:25.3 & 4.57 \\
J003703-704726 & 00:37:03.6 & -70:47:26.3 & 11.61 \\
J003738-714102 & 00:37:38.5 & -71:41:02.4 & 4.76 \\
J003743-710736 & 00:37:43.5 & -71:07:36.6 & 43.29 \\\smallskip
J003749-735128 & 00:37:49.8 & -73:51:28.2 & 12.73 \\
J003705-752759 & 00:37:05.1 & -75:27:59.0 & 3.89 \\
J003753-694753 & 00:37:53.4 & -69:47:53.9 & 5.40 \\
J003755-704312 & 00:37:55.0 & -70:43:12.8 & 4.60 \\
J003755-725157 & 00:37:55.2 & -72:51:57.7 & 103.70 \\\smallskip
J003756-694803 & 00:37:56.8 & -69:48:03.4 & 10.60 \\
J003758-745045 & 00:37:58.9 & -74:50:45.9 & 4.58 \\
J003708-694716 & 00:37:08.3 & -69:47:16.1 & 6.31 \\
J003709-712054 & 00:37:09.3 & -71:20:54.7 & 6.38 \\
J003709-714005 & 00:37:09.7 & -71:40:05.8 & 11.48 \\\smallskip
J003800-725211 & 00:38:00.8 & -72:52:11.5 & 46.70 \\
J003801-730434 & 00:38:01.9 & -73:04:34.1 & 6.98 \\
J003814-701443 & 00:38:14.7 & -70:14:43.3 & 3.99 \\
J003817-713145 & 00:38:17.9 & -71:31:45.9 & 4.05 \\
J003818-692415 & 00:38:18.3 & -69:24:15.4 & 4.25 \\\smallskip
J003819-723420 & 00:38:19.0 & -72:34:20.9 & 4.96 \\
J003820-723400 & 00:38:20.8 & -72:34:00.9 & 5.42 \\
J003824-742211 & 00:38:24.4 & -74:22:11.9 & 255.70 \\
J003836-695325 & 00:38:36.3 & -69:53:25.2 & 16.24 \\
J003850-720848 & 00:38:50.1 & -72:08:48.3 & 5.96 \\\smallskip
J003850-720015 & 00:38:50.3 & -72:00:15.5 & 4.43 \\
J003850-731052 & 00:38:50.8 & -73:10:52.8 & 13.23 \\
J003851-732951 & 00:38:51.7 & -73:29:51.8 & 4.87 \\
J003853-702053 & 00:38:53.7 & -70:20:53.8 & 3.88 \\
J003854-704931 & 00:38:54.8 & -70:49:31.9 & 3.15 \\\smallskip
J003857-724850 & 00:38:57.8 & -72:48:50.8 & 3.92 \\
J003808-745023 & 00:38:08.7 & -74:50:23.2 & 8.77 \\
J003809-735023 & 00:38:09.2 & -73:50:23.9 & 132.10 \\
J003809-710721 & 00:38:09.6 & -71:07:21.9 & 4.80 \\
J003901-725726 & 00:39:01.0 & -72:57:26.4 & 4.19 \\\smallskip
J003917-694842 & 00:39:17.4 & -69:48:42.7 & 72.98 \\
J003917-720345 & 00:39:17.5 & -72:03:45.2 & 3.89 \\
J003902-752620 & 00:39:02.2 & -75:26:20.0 & 6.20 \\
J003920-720405 & 00:39:20.7 & -72:04:05.7 & 9.36 \\
J003924-695552 & 00:39:24.8 & -69:55:52.2 & 4.23 \\\smallskip
J003926-713637 & 00:39:26.6 & -71:36:37.1 & 3.60 \\
J003926-715242 & 00:39:26.6 & -71:52:42.7 & 13.37 \\
J003936-742017 & 00:39:36.4 & -74:20:17.3 & 20.50 \\
J003939-714142 & 00:39:39.8 & -71:41:42.4 & 84.50 \\
J003904-724337 & 00:39:04.7 & -72:43:37.3 & 6.69 \\\smallskip
J003942-735622 & 00:39:42.4 & -73:56:22.3 & 7.34 \\
J003943-694718 & 00:39:43.5 & -69:47:18.0 & 4.39 \\
J003944-705248 & 00:39:44.1 & -70:52:48.8 & 30.33 \\
J003945-695848 & 00:39:45.3 & -69:58:48.5 & 18.58 \\
J003947-713734 & 00:39:47.4 & -71:37:34.8 & 83.84 \\\smallskip
J003950-705505 & 00:39:50.6 & -70:55:05.2 & 12.30 \\
J003906-734627 & 00:39:06.6 & -73:46:27.5 & 5.30 \\
J004001-714504 & 00:40:01.5 & -71:45:04.9 & 5.89 \\
J004022-714511 & 00:40:22.5 & -71:45:11.8 & 3.98 \\
J004028-714405 & 00:40:28.7 & -71:44:05.7 & 3.34 \\\smallskip
J004028-703515 & 00:40:28.8 & -70:35:15.8 & 24.64 \\
J004033-695126 & 00:40:33.5 & -69:51:26.0 & 6.18 \\
J004033-751457 & 00:40:33.7 & -75:14:57.3 & 7.01 \\
J004037-714337 & 00:40:37.5 & -71:43:37.8 & 3.43 \\
J004040-750358 & 00:40:40.2 & -75:03:58.1 & 5.59 \\\smallskip
J004045-702356 & 00:40:45.8 & -70:23:56.5 & 15.28 \\
J004047-714559 & 00:40:47.9 & -71:45:59.7 & 409.70 \\
J004048-733701 & 00:40:48.0 & -73:37:01.4 & 35.58 \\
J004052-712154 & 00:40:52.3 & -71:21:54.4 & 5.88 \\
J004009-705811 & 00:40:09.2 & -70:58:11.5 & 4.11 \\\smallskip
J004112-715859 & 00:41:12.2 & -71:58:59.8 & 7.65 \\
J004102-714640 & 00:41:02.7 & -71:46:40.4 & 4.93 \\
J004124-734706 & 00:41:24.7 & -73:47:06.2 & 4.39 \\
J004125-740706 & 00:41:25.0 & -74:07:06.8 & 4.15 \\
J004125-705744 & 00:41:25.4 & -70:57:44.0 & 87.31 \\\smallskip
J004126-700400 & 00:41:26.4 & -70:04:00.3 & 4.31 \\
J004133-711103 & 00:41:33.5 & -71:11:03.6 & 6.12 \\
J004135-730859 & 00:41:35.8 & -73:08:59.3 & 4.55 \\
J004143-721829 & 00:41:43.7 & -72:18:29.0 & 3.14 \\
J004152-743339 & 00:41:52.1 & -74:33:39.2 & 3.89 \\\smallskip
J004159-720509 & 00:41:59.2 & -72:05:09.3 & 7.18 \\
J004200-700441 & 00:42:00.8 & -70:04:41.3 & 7.39 \\
J004201-730727 & 00:42:01.4 & -73:07:27.1 & 37.60 \\
J004210-721445 & 00:42:10.0 & -72:14:45.4 & 9.71 \\
J004211-722509 & 00:42:11.8 & -72:25:09.2 & 5.10 \\\smallskip
J004213-740835 & 00:42:13.6 & -74:08:35.0 & 4.18 \\
J004213-695220 & 00:42:13.8 & -69:52:20.9 & 19.37 \\
J004215-730916 & 00:42:15.2 & -73:09:16.9 & 3.79 \\
J004215-714708 & 00:42:15.5 & -71:47:08.9 & 5.11 \\
J004218-731059 & 00:42:18.4 & -73:10:59.1 & 4.06 \\\smallskip
J004224-703113 & 00:42:24.3 & -70:31:13.0 & 8.87 \\
J004224-700244 & 00:42:24.8 & -70:02:44.3 & 59.90 \\
J004226-730418 & 00:42:26.2 & -73:04:18.0 & 77.55 \\
J004227-751355 & 00:42:27.4 & -75:13:55.5 & 18.55 \\
J004228-700257 & 00:42:28.2 & -70:02:57.2 & 41.60 \\\smallskip
J004229-693917 & 00:42:29.8 & -69:39:17.6 & 19.83 \\
J004229-742847 & 00:42:29.9 & -74:28:47.6 & 7.43 \\
J004230-745450 & 00:42:30.6 & -74:54:50.7 & 6.34 \\
J004237-700622 & 00:42:37.0 & -70:06:22.2 & 5.48 \\
J004239-700133 & 00:42:39.2 & -70:01:33.8 & 42.10 \\\smallskip
J004204-711724 & 00:42:04.8 & -71:17:24.0 & 16.25 \\
J004240-723325 & 00:42:40.0 & -72:33:25.1 & 10.44 \\
J004241-703328 & 00:42:41.6 & -70:33:28.1 & 6.63 \\
J004205-730717 & 00:42:05.0 & -73:07:17.4 & 39.00 \\
J004301-742521 & 00:43:01.3 & -74:25:21.0 & 3.80 \\\smallskip
J004311-710425 & 00:43:11.7 & -71:04:25.6 & 21.44 \\
J004315-700536 & 00:43:15.8 & -70:05:36.4 & 4.28 \\
J004318-714058 & 00:43:18.3 & -71:40:58.5 & 23.62 \\
J004319-735515 & 00:43:19.3 & -73:55:15.9 & 4.39 \\
J004327-704138 & 00:43:27.9 & -70:41:38.8 & 318.20 \\\smallskip
J004331-721024 & 00:43:31.1 & -72:10:24.5 & 18.50 \\
J004334-705513 & 00:43:34.6 & -70:55:13.6 & 17.85 \\
J004335-713159 & 00:43:35.2 & -71:31:59.3 & 17.96 \\
J004336-730225 & 00:43:36.7 & -73:02:25.0 & 5.24 \\
J004339-720346 & 00:43:39.4 & -72:03:46.8 & 26.70 \\\smallskip
J004304-752337 & 00:43:04.8 & -75:23:37.4 & 7.24 \\
J004340-703819 & 00:43:40.3 & -70:38:19.6 & 3.92 \\
J004340-732550 & 00:43:40.7 & -73:25:50.1 & 8.80 \\
J004341-711527 & 00:43:41.5 & -71:15:27.1 & 6.54 \\
J004341-712230 & 00:43:41.9 & -71:22:30.9 & 4.46 \\\smallskip
J004342-732923 & 00:43:42.4 & -73:29:23.8 & 5.39 \\
J004347-732319 & 00:43:47.1 & -73:23:19.3 & 5.34 \\
J004348-732603 & 00:43:48.6 & -73:26:03.9 & 10.74 \\
J004306-732827 & 00:43:06.6 & -73:28:27.9 & 19.67 \\
J004401-695206 & 00:44:01.6 & -69:52:06.3 & 4.10 \\\smallskip
J004413-724301 & 00:44:13.7 & -72:43:01.3 & 18.80 \\
J004414-733311 & 00:44:14.6 & -73:33:11.9 & 4.65 \\
J004416-702746 & 00:44:16.9 & -70:27:46.7 & 5.43 \\
J004417-750215 & 00:44:17.6 & -75:02:15.6 & 9.94 \\
J004419-703259 & 00:44:19.8 & -70:32:59.1 & 4.82 \\\smallskip
J004421-744316 & 00:44:21.1 & -74:43:16.0 & 24.06 \\
J004424-693723 & 00:44:24.8 & -69:37:23.6 & 5.90 \\
J004431-692707 & 00:44:31.9 & -69:27:07.0 & 4.51 \\
J004438-733710 & 00:44:38.7 & -73:37:10.9 & 12.52 \\
J004443-700906 & 00:44:43.5 & -70:09:06.8 & 21.37 \\\smallskip
J004446-742514 & 00:44:46.6 & -74:25:14.4 & 4.41 \\
J004452-691641 & 00:44:52.0 & -69:16:41.0 & 48.12 \\
J004452-734537 & 00:44:52.2 & -73:45:37.8 & 18.13 \\
J004452-731851 & 00:44:52.4 & -73:18:51.6 & 3.80 \\
J004453-704843 & 00:44:53.4 & -70:48:43.4 & 18.72 \\\smallskip
J004459-711438 & 00:44:59.7 & -71:14:38.8 & 25.98 \\
J004459-711330 & 00:44:59.9 & -71:13:30.6 & 4.19 \\
J004514-704306 & 00:45:14.2 & -70:43:06.7 & 4.30 \\
J004519-695519 & 00:45:19.9 & -69:55:19.7 & 15.40 \\
J004502-731638 & 00:45:02.9 & -73:16:38.7 & 6.38 \\\smallskip
J004520-704442 & 00:45:20.4 & -70:44:42.7 & 3.68 \\
J004522-695509 & 00:45:22.9 & -69:55:09.6 & 6.60 \\
J004525-732259 & 00:45:25.7 & -73:22:59.1 & 16.07 \\
J004527-693250 & 00:45:27.3 & -69:32:50.5 & 5.06 \\
J004529-750135 & 00:45:29.2 & -75:01:35.4 & 6.33 \\\smallskip
J004530-745056 & 00:45:30.1 & -74:50:56.2 & 9.88 \\
J004533-720402 & 00:45:33.0 & -72:04:02.2 & 5.85 \\
J004537-712316 & 00:45:37.2 & -71:23:16.8 & 22.35 \\
J004504-715613 & 00:45:04.5 & -71:56:13.6 & 11.33 \\
J004545-724142 & 00:45:45.5 & -72:41:42.5 & 6.31 \\\smallskip
J004546-752906 & 00:45:46.3 & -75:29:06.4 & 7.29 \\
J004548-714932 & 00:45:48.7 & -71:49:32.2 & 7.64 \\
J004555-704646 & 00:45:55.5 & -70:46:46.6 & 16.33 \\
J004557-731331 & 00:45:57.6 & -73:13:31.6 & 4.59 \\
J004611-741759 & 00:46:11.1 & -74:17:59.9 & 4.92 \\\smallskip
J004616-711611 & 00:46:16.8 & -71:16:11.7 & 5.51 \\
J004602-744004 & 00:46:02.0 & -74:40:04.1 & 38.22 \\
J004621-720154 & 00:46:21.5 & -72:01:54.0 & 19.25 \\
J004623-710041 & 00:46:23.4 & -71:00:41.6 & 7.01 \\
J004623-722724 & 00:46:23.4 & -72:27:24.6 & 10.88 \\\smallskip
J004628-731508 & 00:46:28.7 & -73:15:08.4 & 4.38 \\
J004629-731449 & 00:46:29.5 & -73:14:49.0 & 3.98 \\
J004603-741328 & 00:46:03.0 & -74:13:28.8 & 10.81 \\
J004630-722250 & 00:46:30.9 & -72:22:50.5 & 3.43 \\
J004631-720419 & 00:46:31.0 & -72:04:19.0 & 3.49 \\\smallskip
J004632-705856 & 00:46:32.4 & -70:58:56.8 & 47.17 \\
J004632-742507 & 00:46:32.4 & -74:25:07.0 & 7.36 \\
J004636-735332 & 00:46:36.1 & -73:53:32.9 & 5.10 \\
J004639-695712 & 00:46:39.1 & -69:57:12.3 & 69.70 \\
J004639-693128 & 00:46:39.6 & -69:31:28.8 & 41.02 \\\smallskip
J004644-695710 & 00:46:44.2 & -69:57:10.3 & 52.80 \\
J004646-743405 & 00:46:46.1 & -74:34:05.5 & 8.84 \\
J004647-695715 & 00:46:47.7 & -69:57:15.3 & 33.40 \\
J004608-720156 & 00:46:08.3 & -72:01:56.7 & 24.43 \\
J004700-700347 & 00:47:00.6 & -70:03:47.0 & 7.11 \\\smallskip
J004701-701438 & 00:47:01.7 & -70:14:38.0 & 9.96 \\
J004711-745929 & 00:47:11.7 & -74:59:29.7 & 9.80 \\
J004719-723947 & 00:47:19.0 & -72:39:47.5 & 20.74 \\
J004702-710143 & 00:47:02.0 & -71:01:43.1 & 4.55 \\
J004725-712728 & 00:47:25.5 & -71:27:28.1 & 11.69 \\\smallskip
J004703-714957 & 00:47:03.9 & -71:49:57.5 & 23.07 \\
J004731-711101 & 00:47:31.2 & -71:11:01.2 & 4.06 \\
J004732-750057 & 00:47:32.0 & -75:00:57.6 & 9.19 \\
J004736-694327 & 00:47:36.9 & -69:43:27.3 & 17.50 \\
J004740-753011 & 00:47:40.9 & -75:30:11.1 & 339.60 \\\smallskip
J004705-750233 & 00:47:05.1 & -75:02:33.0 & 6.60 \\
J004750-705756 & 00:47:50.5 & -70:57:56.7 & 32.88 \\
J004752-703946 & 00:47:52.3 & -70:39:46.1 & 3.09 \\
J004709-743011 & 00:47:09.4 & -74:30:11.6 & 3.24 \\
J004801-701820 & 00:48:01.2 & -70:18:20.7 & 3.84 \\\smallskip
J004810-711422 & 00:48:10.8 & -71:14:22.9 & 4.33 \\
J004815-703645 & 00:48:15.2 & -70:36:45.7 & 4.08 \\
J004816-711401 & 00:48:16.7 & -71:14:01.6 & 17.72 \\
J004825-720034 & 00:48:25.6 & -72:00:34.0 & 3.76 \\
J004803-704911 & 00:48:03.6 & -70:49:11.4 & 3.87 \\\smallskip
J004803-741234 & 00:48:03.9 & -74:12:34.5 & 3.05 \\
J004830-710315 & 00:48:30.9 & -71:03:15.6 & 7.19 \\
J004832-743310 & 00:48:32.4 & -74:33:10.1 & 4.80 \\
J004835-734433 & 00:48:35.6 & -73:44:33.5 & 5.38 \\
J004836-733055 & 00:48:36.6 & -73:30:55.5 & 8.80 \\\smallskip
J004837-701223 & 00:48:37.5 & -70:12:23.4 & 4.36 \\
J004839-753148 & 00:48:39.8 & -75:31:48.2 & 4.83 \\
J004844-740729 & 00:48:44.1 & -74:07:29.1 & 13.91 \\
J004805-752345 & 00:48:05.7 & -75:23:45.0 & 8.71 \\
J004850-725123 & 00:48:50.0 & -72:51:23.4 & 6.38 \\\smallskip
J004851-710513 & 00:48:51.2 & -71:05:13.0 & 9.85 \\
J004856-704116 & 00:48:56.0 & -70:41:16.7 & 3.65 \\
J004858-752944 & 00:48:58.2 & -75:29:44.0 & 26.18 \\
J004858-700906 & 00:48:58.3 & -70:09:06.0 & 6.61 \\
J004806-741959 & 00:48:06.7 & -74:19:59.5 & 5.19 \\\smallskip
J004808-731454 & 00:48:08.4 & -73:14:54.2 & 17.24 \\
J004808-741205 & 00:48:08.4 & -74:12:05.7 & 109.10 \\
J004808-743303 & 00:48:08.9 & -74:33:03.6 & 3.71 \\
J004901-734455 & 00:49:01.6 & -73:44:55.3 & 11.64 \\
J004912-702030 & 00:49:12.4 & -70:20:30.1 & 3.83 \\\smallskip
J004912-700815 & 00:49:12.9 & -70:08:15.0 & 12.20 \\
J004917-732044 & 00:49:17.3 & -73:20:44.4 & 14.01 \\
J004918-700754 & 00:49:18.2 & -70:07:54.0 & 22.80 \\
J004918-722000 & 00:49:18.6 & -72:20:00.0 & 5.33 \\
J004918-745659 & 00:49:18.9 & -74:56:59.0 & 62.21 \\\smallskip
J004923-712659 & 00:49:23.8 & -71:26:59.8 & 15.39 \\
J004924-710518 & 00:49:24.9 & -71:05:18.8 & 15.04 \\
J004925-710552 & 00:49:25.0 & -71:05:52.1 & 12.47 \\
J004927-695019 & 00:49:27.1 & -69:50:19.1 & 11.18 \\
J004929-732633 & 00:49:29.0 & -73:26:33.5 & 6.45 \\\smallskip
J004929-721809 & 00:49:29.4 & -72:18:09.7 & 9.38 \\
J004933-721901 & 00:49:33.3 & -72:19:01.6 & 25.38 \\
J004935-741543 & 00:49:35.6 & -74:15:43.8 & 18.07 \\
J004935-724635 & 00:49:35.9 & -72:46:35.7 & 17.51 \\
J004937-723552 & 00:49:37.0 & -72:35:52.4 & 3.77 \\\smallskip
J004937-705212 & 00:49:37.2 & -70:52:12.3 & 21.58 \\
J004937-700132 & 00:49:37.7 & -70:01:32.8 & 73.42 \\
J004938-741606 & 00:49:38.5 & -74:16:06.1 & 11.66 \\
J004942-724844 & 00:49:42.1 & -72:48:44.5 & 4.90 \\
J004942-741908 & 00:49:42.4 & -74:19:08.7 & 4.27 \\\smallskip
J004945-692624 & 00:49:45.0 & -69:26:24.5 & 7.33 \\
J004948-722212 & 00:49:48.9 & -72:22:12.8 & 3.04 \\
J004954-715151 & 00:49:54.0 & -71:51:51.4 & 19.79 \\
J004956-723554 & 00:49:56.9 & -72:35:54.3 & 98.90 \\
J004958-693326 & 00:49:58.0 & -69:33:26.5 & 7.90 \\\smallskip
J004908-710346 & 00:49:08.0 & -71:03:46.4 & 13.99 \\
J004908-744621 & 00:49:08.8 & -74:46:21.3 & 12.41 \\
J005013-732128 & 00:50:13.9 & -73:21:28.6 & 3.79 \\
J005015-730325 & 00:50:15.0 & -73:03:25.2 & 20.14 \\
J005021-744151 & 00:50:21.6 & -74:41:51.0 & 6.17 \\\smallskip
J005022-712128 & 00:50:22.4 & -71:21:28.3 & 4.48 \\
J005022-730306 & 00:50:22.5 & -73:03:06.8 & 9.63 \\
J005027-695832 & 00:50:27.6 & -69:58:32.3 & 7.17 \\
J005034-704036 & 00:50:34.8 & -70:40:36.2 & 3.72 \\
J005034-691534 & 00:50:34.9 & -69:15:34.9 & 13.33 \\\smallskip
J005038-691543 & 00:50:38.3 & -69:15:43.4 & 4.46 \\
J005041-703937 & 00:50:41.6 & -70:39:37.6 & 28.73 \\
J005042-715828 & 00:50:42.1 & -71:58:28.4 & 6.92 \\
J005042-700912 & 00:50:42.3 & -70:09:12.7 & 5.32 \\
J005005-694726 & 00:50:05.8 & -69:47:26.7 & 8.72 \\\smallskip
J005053-731707 & 00:50:53.4 & -73:17:07.6 & 3.94 \\
J005056-700921 & 00:50:56.6 & -70:09:21.9 & 35.58 \\
J005057-731247 & 00:50:57.3 & -73:12:47.8 & 3.86 \\
J005007-734134 & 00:50:07.8 & -73:41:34.3 & 7.38 \\
J005101-753248 & 00:51:01.5 & -75:32:48.5 & 5.67 \\\smallskip
J005115-713058 & 00:51:15.8 & -71:30:58.0 & 17.08 \\
J005117-733959 & 00:51:17.1 & -73:39:59.8 & 48.62 \\
J005117-705608 & 00:51:17.6 & -70:56:08.8 & 4.41 \\
J005125-753836 & 00:51:25.7 & -75:38:36.5 & 11.20 \\
J005126-704019 & 00:51:26.1 & -70:40:19.1 & 4.09 \\\smallskip
J005126-722439 & 00:51:26.6 & -72:24:39.2 & 3.30 \\
J005128-742822 & 00:51:28.3 & -74:28:22.0 & 6.11 \\
J005135-734420 & 00:51:35.0 & -73:44:20.5 & 3.76 \\
J005135-694632 & 00:51:35.7 & -69:46:32.4 & 7.34 \\
J005140-731334 & 00:51:40.5 & -73:13:34.4 & 9.22 \\\smallskip
J005141-725555 & 00:51:41.4 & -72:55:55.8 & 33.41 \\
J005147-730452 & 00:51:47.6 & -73:04:52.7 & 11.03 \\
J005148-725046 & 00:51:48.0 & -72:50:46.7 & 7.21 \\
J005153-734522 & 00:51:53.2 & -73:45:22.6 & 3.66 \\
J005153-743532 & 00:51:53.9 & -74:35:32.4 & 3.94 \\\smallskip
J005201-733235 & 00:52:01.3 & -73:32:35.0 & 5.75 \\
J005212-730850 & 00:52:12.6 & -73:08:50.2 & 7.46 \\
J005213-731441 & 00:52:13.4 & -73:14:41.8 & 4.15 \\
J005217-730156 & 00:52:17.6 & -73:01:56.5 & 24.56 \\
J005218-722707 & 00:52:18.8 & -72:27:07.8 & 179.60 \\\smallskip
J005222-752543 & 00:52:22.6 & -75:25:43.8 & 85.58 \\
J005228-735943 & 00:52:28.9 & -73:59:43.6 & 5.50 \\
J005230-743748 & 00:52:30.2 & -74:37:48.2 & 6.65 \\
J005231-693001 & 00:52:31.9 & -69:30:01.1 & 7.01 \\
J005234-702816 & 00:52:34.6 & -70:28:16.8 & 32.31 \\\smallskip
J005238-731244 & 00:52:38.3 & -73:12:44.7 & 98.30 \\
J005241-702635 & 00:52:41.4 & -70:26:35.3 & 5.58 \\
J005254-720132 & 00:52:54.2 & -72:01:32.8 & 13.27 \\
J005255-714550 & 00:52:55.1 & -71:45:50.8 & 4.24 \\
J005256-711420 & 00:52:56.3 & -71:14:20.3 & 3.83 \\\smallskip
J005258-723534 & 00:52:58.6 & -72:35:34.7 & 12.27 \\
J005259-731147 & 00:52:59.0 & -73:11:47.2 & 8.96 \\
J005206-733722 & 00:52:06.7 & -73:37:22.1 & 6.08 \\
J005317-710656 & 00:53:17.4 & -71:06:56.3 & 3.86 \\
J005318-720857 & 00:53:18.3 & -72:08:57.0 & 14.71 \\\smallskip
J005322-723528 & 00:53:22.5 & -72:35:28.3 & 10.46 \\
J005325-745556 & 00:53:25.1 & -74:55:56.7 & 5.10 \\
J005328-723009 & 00:53:28.7 & -72:30:09.4 & 7.33 \\
J005328-725522 & 00:53:28.8 & -72:55:22.8 & 10.64 \\
J005333-695709 & 00:53:33.9 & -69:57:09.9 & 4.60 \\\smallskip
J005335-691718 & 00:53:35.8 & -69:17:18.4 & 14.82 \\
J005337-723144 & 00:53:37.8 & -72:31:44.1 & 72.14 \\
J005347-751441 & 00:53:47.2 & -75:14:41.1 & 8.10 \\
J005347-714959 & 00:53:47.9 & -71:49:59.7 & 8.90 \\
J005348-704601 & 00:53:48.2 & -70:46:01.4 & 5.71 \\\smallskip
J005305-692243 & 00:53:05.1 & -69:22:43.8 & 23.90 \\
J005350-693147 & 00:53:50.8 & -69:31:47.8 & 16.86 \\
J005350-693129 & 00:53:50.9 & -69:31:29.0 & 15.15 \\
J005351-704000 & 00:53:51.8 & -70:40:00.3 & 23.16 \\
J005356-703804 & 00:53:56.2 & -70:38:04.7 & 43.44 \\\smallskip
J005306-702920 & 00:53:06.8 & -70:29:20.3 & 10.47 \\
J005308-743904 & 00:53:08.0 & -74:39:04.9 & 13.77 \\
J005309-701633 & 00:53:09.7 & -70:16:33.9 & 4.18 \\
J005411-734018 & 00:54:11.7 & -73:40:18.4 & 10.43 \\
J005402-710939 & 00:54:02.8 & -71:09:39.8 & 3.89 \\\smallskip
J005422-702353 & 00:54:22.7 & -70:23:53.7 & 67.41 \\
J005423-701801 & 00:54:23.5 & -70:18:01.1 & 3.73 \\
J005423-725257 & 00:54:23.6 & -72:52:57.1 & 36.39 \\
J005426-741722 & 00:54:26.2 & -74:17:22.5 & 7.18 \\
J005428-694437 & 00:54:28.9 & -69:44:37.3 & 4.32 \\\smallskip
J005429-720158 & 00:54:29.1 & -72:01:58.3 & 8.27 \\
J005429-694224 & 00:54:29.5 & -69:42:24.7 & 4.11 \\
J005403-721348 & 00:54:03.5 & -72:13:48.9 & 7.63 \\
J005431-694217 & 00:54:31.8 & -69:42:17.9 & 6.62 \\
J005433-700112 & 00:54:33.9 & -70:01:12.5 & 27.54 \\\smallskip
J005434-733847 & 00:54:34.5 & -73:38:47.5 & 10.32 \\
J005439-724506 & 00:54:39.6 & -72:45:06.6 & 11.50 \\
J005441-722952 & 00:54:41.8 & -72:29:52.3 & 7.16 \\
J005442-702641 & 00:54:42.6 & -70:26:41.7 & 9.33 \\
J005448-725353 & 00:54:48.7 & -72:53:53.4 & 14.77 \\\smallskip
J005449-744936 & 00:54:49.3 & -74:49:36.1 & 11.41 \\
J005449-731648 & 00:54:49.6 & -73:16:48.4 & 12.21 \\
J005405-753403 & 00:54:05.8 & -75:34:03.5 & 58.92 \\
J005450-735859 & 00:54:50.5 & -73:58:59.9 & 4.67 \\
J005453-713136 & 00:54:53.1 & -71:31:36.7 & 18.50 \\\smallskip
J005456-710340 & 00:54:56.6 & -71:03:40.2 & 7.64 \\
J005408-722421 & 00:54:08.2 & -72:24:21.2 & 8.11 \\
J005510-702623 & 00:55:10.8 & -70:26:23.8 & 3.71 \\
J005516-753204 & 00:55:16.8 & -75:32:04.4 & 19.78 \\
J005518-714450 & 00:55:18.9 & -71:44:50.7 & 17.19 \\\smallskip
J005522-721053 & 00:55:22.7 & -72:10:53.0 & 76.68 \\
J005524-695113 & 00:55:24.3 & -69:51:13.2 & 3.88 \\
J005524-693808 & 00:55:24.9 & -69:38:08.0 & 9.00 \\
J005527-721057 & 00:55:27.5 & -72:10:57.3 & 13.40 \\
J005529-710239 & 00:55:29.0 & -71:02:39.2 & 5.00 \\\smallskip
J005503-712106 & 00:55:03.9 & -71:21:06.0 & 20.50 \\
J005530-702627 & 00:55:30.6 & -70:26:27.3 & 25.68 \\
J005531-695859 & 00:55:31.8 & -69:58:59.7 & 6.58 \\
J005532-723124 & 00:55:32.9 & -72:31:24.0 & 17.58 \\
J005534-721054 & 00:55:34.0 & -72:10:54.5 & 21.50 \\\smallskip
J005536-723534 & 00:55:36.3 & -72:35:34.4 & 19.94 \\
J005537-723453 & 00:55:37.3 & -72:34:53.9 & 10.80 \\
J005537-743925 & 00:55:37.3 & -74:39:25.9 & 86.97 \\
J005539-694024 & 00:55:39.6 & -69:40:24.1 & 41.84 \\
J005539-721047 & 00:55:39.6 & -72:10:47.8 & 27.30 \\\smallskip
J005548-701356 & 00:55:48.5 & -70:13:56.4 & 5.55 \\
J005553-710322 & 00:55:53.4 & -71:03:22.2 & 8.03 \\
J005554-742235 & 00:55:54.4 & -74:22:35.9 & 9.59 \\
J005557-722604 & 00:55:57.0 & -72:26:04.8 & 96.90 \\
J005506-723718 & 00:55:06.4 & -72:37:18.7 & 9.42 \\\smallskip
J005600-720908 & 00:56:00.7 & -72:09:08.8 & 6.53 \\
J005611-710707 & 00:56:11.4 & -71:07:07.7 & 608.60 \\
J005622-715111 & 00:56:22.3 & -71:51:11.3 & 19.85 \\
J005625-710453 & 00:56:25.1 & -71:04:53.4 & 3.59 \\
J005627-700034 & 00:56:27.7 & -70:00:34.9 & 4.06 \\\smallskip
J005633-735707 & 00:56:33.2 & -73:57:07.9 & 11.63 \\
J005636-740315 & 00:56:36.8 & -74:03:15.8 & 27.09 \\
J005644-725201 & 00:56:44.8 & -72:52:01.5 & 45.42 \\
J005652-712300 & 00:56:52.6 & -71:23:00.6 & 79.17 \\
J005652-731609 & 00:56:52.8 & -73:16:09.2 & 3.17 \\\smallskip
J005658-741159 & 00:56:58.2 & -74:11:59.9 & 3.76 \\
J005658-752915 & 00:56:58.5 & -75:29:15.1 & 26.90 \\
J005659-702924 & 00:56:59.2 & -70:29:24.1 & 4.15 \\
J005608-703846 & 00:56:08.1 & -70:38:46.6 & 89.69 \\
J005714-733450 & 00:57:14.9 & -73:34:50.4 & 12.74 \\\smallskip
J005715-704046 & 00:57:15.7 & -70:40:46.4 & 85.26 \\
J005715-703328 & 00:57:15.8 & -70:33:28.9 & 7.37 \\
J005702-703653 & 00:57:02.0 & -70:36:53.6 & 7.27 \\
J005702-733654 & 00:57:02.8 & -73:36:54.4 & 4.45 \\
J005720-741226 & 00:57:20.7 & -74:12:26.9 & 4.86 \\\smallskip
J005722-740315 & 00:57:22.4 & -74:03:15.6 & 14.73 \\
J005727-751456 & 00:57:27.6 & -75:14:56.5 & 6.91 \\
J005728-751258 & 00:57:28.4 & -75:12:58.2 & 5.31 \\
J005729-723223 & 00:57:29.8 & -72:32:23.2 & 4.55 \\
J005703-721635 & 00:57:03.3 & -72:16:35.9 & 17.62 \\\smallskip
J005731-744213 & 00:57:31.1 & -74:42:13.6 & 20.53 \\
J005732-741243 & 00:57:32.5 & -74:12:43.3 & 429.50 \\
J005736-731258 & 00:57:36.9 & -73:12:58.5 & 4.77 \\
J005737-715933 & 00:57:37.6 & -71:59:33.2 & 5.75 \\
J005738-710847 & 00:57:38.4 & -71:08:47.7 & 27.74 \\\smallskip
J005740-752153 & 00:57:40.6 & -75:21:53.8 & 9.45 \\
J005741-724155 & 00:57:41.6 & -72:41:55.0 & 13.29 \\
J005743-715912 & 00:57:43.1 & -71:59:12.9 & 4.67 \\
J005746-711721 & 00:57:46.6 & -71:17:21.4 & 5.51 \\
J005746-712005 & 00:57:46.7 & -71:20:05.3 & 5.39 \\\smallskip
J005705-704019 & 00:57:05.5 & -70:40:19.0 & 3.86 \\
J005750-730601 & 00:57:50.4 & -73:06:01.1 & 4.50 \\
J005750-704554 & 00:57:50.7 & -70:45:54.0 & 4.75 \\
J005753-711832 & 00:57:53.5 & -71:18:32.3 & 5.56 \\
J005756-715719 & 00:57:56.9 & -71:57:19.2 & 2.87 \\\smallskip
J005757-740218 & 00:57:57.6 & -74:02:18.7 & 6.51 \\
J005757-715644 & 00:57:57.7 & -71:56:44.3 & 5.26 \\
J005812-712408 & 00:58:12.1 & -71:24:08.5 & 9.95 \\
J005812-735949 & 00:58:12.3 & -73:59:49.7 & 12.12 \\
J005813-700959 & 00:58:13.2 & -70:09:59.6 & 43.35 \\\smallskip
J005813-713519 & 00:58:13.8 & -71:35:19.9 & 6.96 \\
J005816-723852 & 00:58:16.8 & -72:38:52.6 & 6.08 \\
J005817-712334 & 00:58:17.8 & -71:23:34.4 & 9.86 \\
J005820-713040 & 00:58:20.5 & -71:30:40.6 & 32.30 \\
J005821-732934 & 00:58:21.6 & -73:29:34.8 & 5.45 \\\smallskip
J005822-720042 & 00:58:22.9 & -72:00:42.3 & 7.91 \\
J005827-723954 & 00:58:27.1 & -72:39:54.6 & 7.11 \\
J005831-740149 & 00:58:31.4 & -74:01:49.3 & 8.99 \\
J005831-711137 & 00:58:31.9 & -71:11:37.9 & 3.79 \\
J005832-725112 & 00:58:32.8 & -72:51:12.0 & 4.45 \\\smallskip
J005837-694450 & 00:58:37.2 & -69:44:50.5 & 3.70 \\
J005841-701911 & 00:58:41.3 & -70:19:11.3 & 6.03 \\
J005847-740403 & 00:58:47.2 & -74:04:03.6 & 3.64 \\
J005847-744654 & 00:58:47.8 & -74:46:54.4 & 5.19 \\
J005848-743514 & 00:58:48.8 & -74:35:14.1 & 19.18 \\\smallskip
J005912-741400 & 00:59:12.8 & -74:14:00.6 & 3.49 \\
J005918-750559 & 00:59:18.8 & -75:05:59.7 & 3.72 \\
J005927-751206 & 00:59:27.6 & -75:12:06.6 & 3.42 \\
J005935-714625 & 00:59:35.8 & -71:46:25.9 & 3.79 \\
J005904-704901 & 00:59:04.4 & -70:49:01.3 & 64.34 \\\smallskip
J005948-742628 & 00:59:48.4 & -74:26:28.0 & 3.51 \\
J005948-705028 & 00:59:48.6 & -70:50:28.4 & 17.43 \\
J005905-750642 & 00:59:05.1 & -75:06:42.7 & 6.27 \\
J005950-705201 & 00:59:50.9 & -70:52:01.0 & 13.17 \\
J005906-745849 & 00:59:06.0 & -74:58:49.3 & 14.54 \\\smallskip
J005906-735204 & 00:59:06.6 & -73:52:04.2 & 29.42 \\
J005906-745454 & 00:59:06.7 & -74:54:54.4 & 9.39 \\
J005909-740239 & 00:59:09.7 & -74:02:39.9 & 5.48 \\
J010011-693717 & 01:00:11.2 & -69:37:17.9 & 6.30 \\
J010012-704028 & 01:00:12.6 & -70:40:28.1 & 10.82 \\\smallskip
J010020-714433 & 01:00:20.2 & -71:44:33.5 & 3.68 \\
J010029-713826 & 01:00:29.8 & -71:38:26.2 & 127.70 \\
J010030-730007 & 01:00:30.6 & -73:00:07.3 & 12.87 \\
J010041-740506 & 01:00:41.1 & -74:05:06.8 & 13.80 \\
J010043-712137 & 01:00:43.1 & -71:21:37.3 & 8.99 \\\smallskip
J010043-695316 & 01:00:43.9 & -69:53:16.4 & 18.69 \\
J010046-745417 & 01:00:46.7 & -74:54:17.9 & 21.70 \\
J010005-693701 & 01:00:05.8 & -69:37:01.1 & 6.19 \\
J010050-751354 & 01:00:50.8 & -75:13:54.0 & 4.91 \\
J010053-705020 & 01:00:53.0 & -70:50:20.3 & 8.34 \\\smallskip
J010053-734042 & 01:00:53.8 & -73:40:42.0 & 7.19 \\
J010054-734215 & 01:00:54.7 & -73:42:15.7 & 4.84 \\
J010058-713529 & 01:00:58.2 & -71:35:29.3 & 6.83 \\
J010006-732639 & 01:00:06.5 & -73:26:39.0 & 4.42 \\
J010006-693030 & 01:00:06.8 & -69:30:30.8 & 6.91 \\\smallskip
J010112-702418 & 01:01:12.0 & -70:24:18.2 & 4.19 \\
J010112-744100 & 01:01:12.5 & -74:41:00.3 & 13.06 \\
J010116-752021 & 01:01:16.2 & -75:20:21.9 & 4.68 \\
J010132-693915 & 01:01:32.1 & -69:39:15.5 & 123.50 \\
J010140-725514 & 01:01:40.7 & -72:55:14.2 & 4.95 \\\smallskip
J010142-703204 & 01:01:42.1 & -70:32:04.4 & 6.70 \\
J010143-723226 & 01:01:43.3 & -72:32:26.8 & 13.20 \\
J010143-742334 & 01:01:43.4 & -74:23:34.7 & 3.74 \\
J010147-723226 & 01:01:47.4 & -72:32:26.8 & 7.60 \\
J010152-695639 & 01:01:52.3 & -69:56:39.8 & 4.19 \\\smallskip
J010152-720601 & 01:01:52.6 & -72:06:01.4 & 4.18 \\
J010157-720657 & 01:01:57.3 & -72:06:57.5 & 4.06 \\
J010157-734248 & 01:01:57.6 & -73:42:48.6 & 7.85 \\
J010109-725047 & 01:01:09.8 & -72:50:47.2 & 3.87 \\
J010213-720444 & 01:02:13.5 & -72:04:44.1 & 4.68 \\\smallskip
J010216-723707 & 01:02:16.5 & -72:37:07.7 & 4.60 \\
J010220-735322 & 01:02:20.9 & -73:53:22.3 & 12.28 \\
J010221-703717 & 01:02:21.4 & -70:37:17.3 & 3.54 \\
J010222-712721 & 01:02:22.0 & -71:27:21.2 & 14.32 \\
J010226-742702 & 01:02:26.6 & -74:27:02.0 & 5.13 \\\smallskip
J010229-734732 & 01:02:29.4 & -73:47:32.8 & 5.50 \\
J010229-750021 & 01:02:29.6 & -75:00:21.8 & 8.21 \\
J010234-695827 & 01:02:34.0 & -69:58:27.9 & 15.36 \\
J010234-741534 & 01:02:34.3 & -74:15:34.7 & 18.37 \\
J010234-734817 & 01:02:34.6 & -73:48:17.9 & 5.69 \\\smallskip
J010237-725037 & 01:02:37.7 & -72:50:37.3 & 4.74 \\
J010204-722447 & 01:02:04.0 & -72:24:47.1 & 9.30 \\
J010204-710323 & 01:02:04.4 & -71:03:23.3 & 5.10 \\
J010240-710220 & 01:02:40.2 & -71:02:20.7 & 5.99 \\
J010241-695831 & 01:02:41.4 & -69:58:31.5 & 4.06 \\\smallskip
J010248-752212 & 01:02:48.5 & -75:22:12.6 & 4.91 \\
J010249-715318 & 01:02:49.0 & -71:53:18.3 & 9.65 \\
J010251-753524 & 01:02:51.5 & -75:35:24.0 & 64.01 \\
J010255-713631 & 01:02:55.5 & -71:36:31.6 & 19.68 \\
J010256-743531 & 01:02:56.9 & -74:35:31.2 & 18.94 \\\smallskip
J010257-703903 & 01:02:57.1 & -70:39:03.1 & 8.29 \\
J010257-703952 & 01:02:57.1 & -70:39:52.9 & 7.99 \\
J010257-703836 & 01:02:57.3 & -70:38:36.4 & 6.48 \\
J010258-743344 & 01:02:58.3 & -74:33:44.9 & 11.27 \\
J010319-704648 & 01:03:19.1 & -70:46:48.4 & 9.49 \\\smallskip
J010319-700235 & 01:03:19.8 & -70:02:35.2 & 12.11 \\
J010321-721343 & 01:03:21.3 & -72:13:43.8 & 3.87 \\
J010326-730022 & 01:03:26.9 & -73:00:22.8 & 13.24 \\
J010329-724724 & 01:03:29.7 & -72:47:24.6 & 3.50 \\
J010330-743431 & 01:03:30.9 & -74:34:31.2 & 5.08 \\\smallskip
J010331-700637 & 01:03:31.7 & -70:06:37.0 & 55.77 \\
J010331-750703 & 01:03:31.8 & -75:07:03.6 & 53.33 \\
J010332-752745 & 01:03:32.2 & -75:27:45.7 & 8.27 \\
J010339-725041 & 01:03:39.3 & -72:50:41.8 & 13.48 \\
J010341-703532 & 01:03:41.1 & -70:35:32.1 & 3.27 \\\smallskip
J010344-694052 & 01:03:44.8 & -69:40:52.1 & 16.40 \\
J010344-695829 & 01:03:44.8 & -69:58:29.8 & 20.76 \\
J010345-732049 & 01:03:45.3 & -73:20:49.8 & 2.97 \\
J010345-694924 & 01:03:45.9 & -69:49:24.1 & 33.23 \\
J010348-712403 & 01:03:48.8 & -71:24:03.7 & 4.04 \\\smallskip
J010359-711255 & 01:03:59.1 & -71:12:55.0 & 9.61 \\
J010410-733808 & 01:04:10.5 & -73:38:08.4 & 6.04 \\
J010411-705602 & 01:04:11.8 & -70:56:02.1 & 8.62 \\
J010412-752357 & 01:04:12.6 & -75:23:57.4 & 8.80 \\
J010402-750833 & 01:04:02.2 & -75:08:33.0 & 5.42 \\\smallskip
J010424-711254 & 01:04:24.6 & -71:12:54.6 & 6.35 \\
J010425-742732 & 01:04:25.6 & -74:27:32.5 & 15.07 \\
J010403-752754 & 01:04:03.6 & -75:27:54.3 & 4.11 \\
J010431-720725 & 01:04:31.3 & -72:07:25.2 & 34.99 \\
J010435-740410 & 01:04:35.0 & -74:04:10.2 & 3.54 \\\smallskip
J010436-695822 & 01:04:36.9 & -69:58:22.8 & 34.81 \\
J010441-713122 & 01:04:41.2 & -71:31:22.7 & 29.69 \\
J010444-745703 & 01:04:44.2 & -74:57:03.0 & 3.75 \\
J010405-724343 & 01:04:05.4 & -72:43:43.0 & 11.32 \\
J010455-752921 & 01:04:55.5 & -75:29:21.4 & 5.18 \\\smallskip
J010458-703734 & 01:04:58.0 & -70:37:34.5 & 52.03 \\
J010406-735127 & 01:04:06.5 & -73:51:27.5 & 5.22 \\
J010407-711007 & 01:04:07.2 & -71:10:07.1 & 3.85 \\
J010511-753444 & 01:05:11.4 & -75:34:44.3 & 26.90 \\
J010514-703258 & 01:05:14.8 & -70:32:58.7 & 2.93 \\\smallskip
J010516-735739 & 01:05:16.3 & -73:57:39.7 & 10.40 \\
J010520-695511 & 01:05:20.4 & -69:55:11.5 & 11.82 \\
J010521-705154 & 01:05:21.1 & -70:51:54.5 & 5.24 \\
J010523-753421 & 01:05:23.9 & -75:34:21.4 & 31.27 \\
J010524-731517 & 01:05:24.1 & -73:15:17.0 & 17.90 \\\smallskip
J010525-722523 & 01:05:25.1 & -72:25:23.1 & 25.31 \\
J010525-732318 & 01:05:25.4 & -73:23:18.9 & 3.12 \\
J010531-721020 & 01:05:31.0 & -72:10:20.9 & 2.26 \\
J010532-743330 & 01:05:32.3 & -74:33:30.1 & 6.69 \\
J010532-721331 & 01:05:32.9 & -72:13:31.1 & 11.90 \\\smallskip
J010536-743201 & 01:05:36.0 & -74:32:01.0 & 8.49 \\
J010536-753339 & 01:05:36.3 & -75:33:39.9 & 6.72 \\
J010536-740005 & 01:05:36.7 & -74:00:05.7 & 18.09 \\
J010504-715925 & 01:05:04.1 & -71:59:25.0 & 9.72 \\
J010543-745326 & 01:05:43.0 & -74:53:26.6 & 4.64 \\\smallskip
J010544-750546 & 01:05:44.0 & -75:05:46.7 & 13.22 \\
J010549-702623 & 01:05:49.3 & -70:26:23.4 & 13.58 \\
J010551-703850 & 01:05:51.8 & -70:38:50.9 & 3.58 \\
J010556-714606 & 01:05:56.6 & -71:46:06.9 & 36.15 \\
J010557-710457 & 01:05:57.5 & -71:04:57.0 & 30.13 \\\smallskip
J010558-732513 & 01:05:58.8 & -73:25:13.6 & 9.57 \\
J010507-721841 & 01:05:07.0 & -72:18:41.6 & 3.77 \\
J010507-723858 & 01:05:07.8 & -72:38:58.3 & 3.83 \\
J010509-712838 & 01:05:09.6 & -71:28:38.7 & 6.36 \\
J010610-734956 & 01:06:10.4 & -73:49:56.8 & 4.50 \\\smallskip
J010610-744116 & 01:06:10.6 & -74:41:16.7 & 5.13 \\
J010614-744128 & 01:06:14.7 & -74:41:28.1 & 4.88 \\
J010614-735000 & 01:06:14.8 & -73:50:00.1 & 8.30 \\
J010619-705113 & 01:06:19.3 & -70:51:13.2 & 7.02 \\
J010620-704144 & 01:06:20.9 & -70:41:44.5 & 18.43 \\\smallskip
J010629-745135 & 01:06:29.1 & -74:51:35.2 & 4.30 \\
J010633-714807 & 01:06:33.5 & -71:48:07.9 & 3.77 \\
J010638-695913 & 01:06:38.2 & -69:59:13.6 & 3.47 \\
J010604-693126 & 01:06:04.3 & -69:31:26.5 & 13.21 \\
J010642-712003 & 01:06:42.6 & -71:20:03.2 & 4.96 \\\smallskip
J010643-703008 & 01:06:43.6 & -70:30:08.0 & 4.74 \\
J010646-741931 & 01:06:46.3 & -74:19:31.2 & 5.93 \\
J010647-725814 & 01:06:47.5 & -72:58:14.0 & 7.03 \\
J010651-752014 & 01:06:51.0 & -75:20:14.4 & 4.60 \\
J010652-721837 & 01:06:52.7 & -72:18:37.0 & 7.61 \\\smallskip
J010653-693928 & 01:06:53.5 & -69:39:28.4 & 15.32 \\
J010657-731320 & 01:06:57.8 & -73:13:20.6 & 5.75 \\
J010659-735454 & 01:06:59.8 & -73:54:54.7 & 7.98 \\
J010607-693207 & 01:06:07.3 & -69:32:07.6 & 5.87 \\
J010717-732949 & 01:07:17.4 & -73:29:49.2 & 13.56 \\\smallskip
J010702-703417 & 01:07:02.6 & -70:34:17.8 & 9.41 \\
J010704-692013 & 01:07:04.8 & -69:20:13.8 & 15.44 \\
J010741-715311 & 01:07:41.3 & -71:53:11.7 & 5.47 \\
J010748-705215 & 01:07:48.3 & -70:52:15.5 & 9.93 \\
J010749-714505 & 01:07:49.7 & -71:45:05.7 & 3.90 \\\smallskip
J010756-712534 & 01:07:56.3 & -71:25:34.0 & 10.27 \\
J010758-703526 & 01:07:58.8 & -70:35:26.9 & 3.09 \\
J010759-710822 & 01:07:59.7 & -71:08:22.4 & 3.75 \\
J010708-714305 & 01:07:08.5 & -71:43:05.9 & 24.34 \\
J010811-754155 & 01:08:11.2 & -75:41:55.9 & 21.16 \\\smallskip
J010811-725738 & 01:08:11.7 & -72:57:38.1 & 9.73 \\
J010815-692356 & 01:08:15.0 & -69:23:56.1 & 18.56 \\
J010816-693654 & 01:08:16.2 & -69:36:54.0 & 2.70 \\
J010817-745520 & 01:08:17.5 & -74:55:20.4 & 5.91 \\
J010818-692355 & 01:08:18.5 & -69:23:55.5 & 8.57 \\\smallskip
J010802-712553 & 01:08:02.8 & -71:25:53.5 & 3.93 \\
J010821-714924 & 01:08:21.6 & -71:49:24.6 & 4.72 \\
J010825-700556 & 01:08:25.9 & -70:05:56.3 & 5.22 \\
J010829-753406 & 01:08:29.0 & -75:34:06.6 & 3.84 \\
J010836-704701 & 01:08:36.9 & -70:47:01.9 & 4.62 \\\smallskip
J010839-724715 & 01:08:39.1 & -72:47:15.4 & 20.23 \\
J010846-704653 & 01:08:46.6 & -70:46:53.4 & 5.23 \\
J010847-752628 & 01:08:47.6 & -75:26:28.2 & 13.51 \\
J010851-715018 & 01:08:51.9 & -71:50:18.8 & 4.55 \\
J010855-740522 & 01:08:55.2 & -74:05:22.0 & 4.46 \\\smallskip
J010857-721140 & 01:08:57.3 & -72:11:40.6 & 4.41 \\
J010808-713947 & 01:08:08.0 & -71:39:47.0 & 9.90 \\
J010809-720913 & 01:08:09.6 & -72:09:13.2 & 7.21 \\
J010901-731815 & 01:09:01.3 & -73:18:15.1 & 17.49 \\
J010901-722903 & 01:09:01.8 & -72:29:03.6 & 3.53 \\\smallskip
J010912-731728 & 01:09:12.2 & -73:17:28.6 & 8.00 \\
J010913-731138 & 01:09:13.0 & -73:11:38.7 & 36.19 \\
J010914-722939 & 01:09:14.3 & -72:29:39.1 & 5.76 \\
J010919-725600 & 01:09:19.4 & -72:56:00.2 & 26.82 \\
J010902-713316 & 01:09:02.1 & -71:33:16.6 & 4.37 \\\smallskip
J010920-731051 & 01:09:20.6 & -73:10:51.0 & 3.97 \\
J010928-704207 & 01:09:28.6 & -70:42:07.8 & 15.69 \\
J010928-740557 & 01:09:28.9 & -74:05:57.5 & 8.28 \\
J010903-734926 & 01:09:03.8 & -73:49:26.2 & 4.95 \\
J010930-725245 & 01:09:30.0 & -72:52:45.1 & 3.64 \\\smallskip
J010931-713454 & 01:09:31.2 & -71:34:54.5 & 119.80 \\
J010932-694618 & 01:09:32.3 & -69:46:18.9 & 6.89 \\
J010934-753646 & 01:09:34.5 & -75:36:46.7 & 3.67 \\
J010935-713823 & 01:09:35.4 & -71:38:23.5 & 6.63 \\
J010936-700211 & 01:09:36.3 & -70:02:11.1 & 3.26 \\\smallskip
J010937-745702 & 01:09:37.8 & -74:57:02.0 & 4.33 \\
J010939-705002 & 01:09:39.8 & -70:50:02.7 & 6.13 \\
J010940-695557 & 01:09:40.4 & -69:55:57.8 & 29.20 \\
J010940-695624 & 01:09:40.6 & -69:56:24.0 & 33.10 \\
J010949-702501 & 01:09:49.9 & -70:25:01.4 & 8.11 \\\smallskip
J010955-711346 & 01:09:55.5 & -71:13:46.1 & 3.85 \\
J010958-713544 & 01:09:58.8 & -71:35:44.1 & 9.16 \\
J011016-713951 & 01:10:16.6 & -71:39:51.6 & 4.03 \\
J011018-704815 & 01:10:18.1 & -70:48:15.4 & 6.91 \\
J011020-730425 & 01:10:20.1 & -73:04:25.0 & 19.20 \\\smallskip
J011022-702517 & 01:10:22.9 & -70:25:17.5 & 6.31 \\
J011023-730450 & 01:10:23.7 & -73:04:50.2 & 12.60 \\
J011025-695503 & 01:10:25.4 & -69:55:03.8 & 68.30 \\
J011028-745103 & 01:10:28.1 & -74:51:03.9 & 16.67 \\
J011029-745358 & 01:10:29.4 & -74:53:58.4 & 7.00 \\\smallskip
J011030-723309 & 01:10:30.6 & -72:33:09.0 & 9.36 \\
J011033-700311 & 01:10:33.3 & -70:03:11.5 & 4.54 \\
J011035-720024 & 01:10:35.2 & -72:00:24.3 & 6.23 \\
J011036-722810 & 01:10:36.4 & -72:28:10.7 & 65.43 \\
J011037-701041 & 01:10:37.0 & -70:10:41.4 & 3.91 \\\smallskip
J011039-705752 & 01:10:39.1 & -70:57:52.9 & 3.60 \\
J011041-731454 & 01:10:41.1 & -73:14:54.3 & 5.57 \\
J011044-750953 & 01:10:44.4 & -75:09:53.0 & 8.33 \\
J011048-711415 & 01:10:48.2 & -71:14:15.9 & 8.09 \\
J011049-704953 & 01:10:49.2 & -70:49:53.3 & 4.22 \\\smallskip
J011049-731427 & 01:10:49.9 & -73:14:27.8 & 497.90 \\
J011005-722647 & 01:10:05.3 & -72:26:47.9 & 127.90 \\
J011050-721025 & 01:10:50.2 & -72:10:25.7 & 7.62 \\
J011053-704252 & 01:10:53.5 & -70:42:52.7 & 13.74 \\
J011056-731408 & 01:10:56.6 & -73:14:08.2 & 141.70 \\\smallskip
J011058-744617 & 01:10:58.5 & -74:46:17.0 & 3.75 \\
J011007-741047 & 01:10:07.1 & -74:10:47.9 & 3.68 \\
J011101-723533 & 01:11:01.4 & -72:35:33.5 & 3.61 \\
J011115-715137 & 01:11:15.4 & -71:51:37.1 & 7.82 \\
J011116-701146 & 01:11:16.2 & -70:11:46.9 & 21.42 \\\smallskip
J011127-694654 & 01:11:27.2 & -69:46:54.9 & 3.98 \\
J011103-720050 & 01:11:03.8 & -72:00:50.4 & 4.84 \\
J011130-754503 & 01:11:30.8 & -75:45:03.5 & 64.20 \\
J011132-730209 & 01:11:32.5 & -73:02:09.4 & 66.96 \\
J011134-753807 & 01:11:34.1 & -75:38:07.9 & 92.81 \\\smallskip
J011134-711413 & 01:11:34.4 & -71:14:13.8 & 37.90 \\
J011136-731023 & 01:11:36.1 & -73:10:23.1 & 6.95 \\
J011146-703530 & 01:11:46.0 & -70:35:30.7 & 10.86 \\
J011146-711850 & 01:11:46.9 & -71:18:50.3 & 6.94 \\
J011153-725119 & 01:11:53.0 & -72:51:19.4 & 7.61 \\\smallskip
J011153-711908 & 01:11:53.7 & -71:19:08.3 & 4.64 \\
J011157-734129 & 01:11:57.9 & -73:41:29.0 & 19.95 \\
J011158-694908 & 01:11:58.0 & -69:49:08.6 & 4.03 \\
J011108-692611 & 01:11:08.3 & -69:26:11.6 & 117.92 \\
J011211-753502 & 01:12:11.0 & -75:35:02.5 & 3.28 \\\smallskip
J011222-703926 & 01:12:22.5 & -70:39:26.5 & 4.62 \\
J011223-741212 & 01:12:23.2 & -74:12:12.3 & 33.91 \\
J011226-732751 & 01:12:26.0 & -73:27:51.7 & 27.16 \\
J011226-724801 & 01:12:26.5 & -72:48:01.5 & 7.11 \\
J011231-750617 & 01:12:31.4 & -75:06:17.8 & 13.85 \\\smallskip
J011204-695531 & 01:12:04.5 & -69:55:31.9 & 10.61 \\
J011246-731522 & 01:12:46.8 & -73:15:22.8 & 7.25 \\
J011248-701928 & 01:12:48.0 & -70:19:28.6 & 15.12 \\
J011251-752530 & 01:12:51.6 & -75:25:30.3 & 12.51 \\
J011256-753504 & 01:12:56.7 & -75:35:04.0 & 3.79 \\\smallskip
J011258-700620 & 01:12:58.5 & -70:06:20.9 & 4.11 \\
J011300-701337 & 01:13:00.9 & -70:13:37.3 & 8.76 \\
J011301-740711 & 01:13:01.8 & -74:07:11.0 & 5.37 \\
J011319-743451 & 01:13:19.1 & -74:34:51.9 & 8.84 \\
J011302-714903 & 01:13:02.5 & -71:49:03.3 & 5.95 \\\smallskip
J011321-752550 & 01:13:21.3 & -75:25:50.5 & 37.62 \\
J011321-752820 & 01:13:21.4 & -75:28:20.3 & 96.25 \\
J011325-695102 & 01:13:25.4 & -69:51:02.3 & 4.03 \\
J011303-732107 & 01:13:03.4 & -73:21:07.4 & 4.95 \\
J011332-693855 & 01:13:32.5 & -69:38:55.4 & 34.71 \\\smallskip
J011332-740757 & 01:13:32.6 & -74:07:57.6 & 29.13 \\
J011338-714119 & 01:13:38.9 & -71:41:19.7 & 11.96 \\
J011304-701656 & 01:13:04.2 & -70:16:56.9 & 3.47 \\
J011344-711520 & 01:13:44.3 & -71:15:20.5 & 21.10 \\
J011349-731801 & 01:13:49.8 & -73:18:01.4 & 16.21 \\\smallskip
J011351-753339 & 01:13:51.2 & -75:33:39.0 & 35.07 \\
J011357-702530 & 01:13:57.3 & -70:25:30.9 & 68.65 \\
J011357-742655 & 01:13:57.3 & -74:26:55.3 & 4.20 \\
J011357-711424 & 01:13:57.4 & -71:14:24.9 & 27.75 \\
J011306-731728 & 01:13:06.1 & -73:17:28.1 & 4.26 \\\smallskip
J011401-702622 & 01:14:01.4 & -70:26:22.6 & 4.19 \\
J011413-700944 & 01:14:13.7 & -70:09:44.6 & 16.90 \\
J011417-700951 & 01:14:17.4 & -70:09:51.0 & 7.20 \\
J011418-731729 & 01:14:18.6 & -73:17:29.7 & 6.00 \\
J011419-731543 & 01:14:19.6 & -73:15:43.8 & 5.82 \\\smallskip
J011427-733313 & 01:14:27.8 & -73:33:13.5 & 1.97 \\
J011403-732006 & 01:14:03.7 & -73:20:06.4 & 31.40 \\
J011432-732143 & 01:14:32.8 & -73:21:43.1 & 132.40 \\
J011434-715259 & 01:14:34.8 & -71:52:59.0 & 24.30 \\
J011436-715233 & 01:14:36.9 & -71:52:33.1 & 19.90 \\\smallskip
J011446-731948 & 01:14:46.9 & -73:19:48.7 & 5.82 \\
J011454-701434 & 01:14:54.1 & -70:14:34.4 & 20.67 \\
J011457-700028 & 01:14:57.1 & -70:00:28.1 & 4.60 \\
J011457-732811 & 01:14:57.8 & -73:28:11.9 & 4.45 \\
J011407-732005 & 01:14:07.1 & -73:20:05.5 & 28.50 \\\smallskip
J011500-703713 & 01:15:00.2 & -70:37:13.7 & 9.52 \\
J011510-694652 & 01:15:10.7 & -69:46:52.4 & 3.48 \\
J011515-694403 & 01:15:15.4 & -69:44:03.7 & 3.29 \\
J011518-704445 & 01:15:18.0 & -70:44:45.3 & 3.99 \\
J011518-715927 & 01:15:18.0 & -71:59:27.8 & 3.77 \\\smallskip
J011518-713725 & 01:15:18.4 & -71:37:25.4 & 3.03 \\
J011526-730018 & 01:15:26.1 & -73:00:18.3 & 3.95 \\
J011526-720730 & 01:15:26.8 & -72:07:30.7 & 4.79 \\
J011529-700101 & 01:15:29.4 & -70:01:01.6 & 4.50 \\
J011529-741111 & 01:15:29.8 & -74:11:11.1 & 4.81 \\\smallskip
J011535-720008 & 01:15:35.4 & -72:00:08.9 & 14.15 \\
J011543-701843 & 01:15:43.8 & -70:18:43.4 & 5.72 \\
J011550-713950 & 01:15:50.4 & -71:39:50.6 & 3.99 \\
J011550-741101 & 01:15:50.8 & -74:11:01.2 & 5.26 \\
J011551-700418 & 01:15:51.8 & -70:04:18.8 & 48.09 \\\smallskip
J011552-723552 & 01:15:52.3 & -72:35:52.2 & 4.79 \\
J011559-705554 & 01:15:59.3 & -70:55:54.5 & 4.04 \\
J011559-710441 & 01:15:59.8 & -71:04:41.1 & 22.68 \\
J011506-743646 & 01:15:06.6 & -74:36:46.8 & 6.64 \\
J011610-733900 & 01:16:10.6 & -73:39:00.6 & 54.50 \\\smallskip
J011611-711028 & 01:16:11.2 & -71:10:28.7 & 17.03 \\
J011615-733851 & 01:16:15.7 & -73:38:51.8 & 34.20 \\
J011615-732657 & 01:16:15.8 & -73:26:57.1 & 35.46 \\
J011622-700641 & 01:16:22.2 & -70:06:41.5 & 6.62 \\
J011623-702957 & 01:16:23.0 & -70:29:57.2 & 47.83 \\\smallskip
J011628-731438 & 01:16:28.9 & -73:14:38.8 & 66.52 \\
J011603-744325 & 01:16:03.6 & -74:43:25.5 & 19.56 \\
J011635-712604 & 01:16:35.7 & -71:26:04.0 & 15.95 \\
J011637-701422 & 01:16:37.2 & -70:14:22.6 & 3.69 \\
J011604-735354 & 01:16:04.5 & -73:53:54.3 & 10.09 \\\smallskip
J011646-743530 & 01:16:46.0 & -74:35:30.9 & 5.41 \\
J011605-695849 & 01:16:05.7 & -69:58:49.9 & 5.55 \\
J011650-695300 & 01:16:50.6 & -69:53:00.1 & 3.71 \\
J011652-695540 & 01:16:52.4 & -69:55:40.0 & 4.16 \\
J011606-743210 & 01:16:06.4 & -74:32:10.4 & 6.52 \\\smallskip
J011609-742814 & 01:16:09.9 & -74:28:14.2 & 22.93 \\
J011701-714325 & 01:17:01.4 & -71:43:25.4 & 4.10 \\
J011718-703432 & 01:17:18.1 & -70:34:32.0 & 9.68 \\
J011719-714116 & 01:17:19.6 & -71:41:16.1 & 7.26 \\
J011722-730917 & 01:17:22.2 & -73:09:17.2 & 12.89 \\\smallskip
J011724-744706 & 01:17:24.4 & -74:47:06.5 & 6.28 \\
J011726-695313 & 01:17:26.4 & -69:53:13.5 & 6.78 \\
J011732-705110 & 01:17:32.3 & -70:51:10.9 & 3.73 \\
J011732-743338 & 01:17:32.3 & -74:33:38.1 & 7.69 \\
J011744-745550 & 01:17:44.4 & -74:55:50.5 & 3.73 \\\smallskip
J011747-734445 & 01:17:47.0 & -73:44:45.2 & 3.30 \\
J011705-695306 & 01:17:05.4 & -69:53:06.6 & 3.85 \\
J011757-721911 & 01:17:57.9 & -72:19:11.5 & 11.79 \\
J011759-745002 & 01:17:59.6 & -74:50:02.2 & 13.03 \\
J011816-695147 & 01:18:16.0 & -69:51:47.1 & 540.50 \\\smallskip
J011819-730723 & 01:18:19.8 & -73:07:23.8 & 2.51 \\
J011825-731800 & 01:18:25.1 & -73:18:00.1 & 3.67 \\
J011829-753402 & 01:18:29.9 & -75:34:02.1 & 5.72 \\
J011803-720502 & 01:18:03.9 & -72:05:02.5 & 4.33 \\
J011833-725042 & 01:18:33.6 & -72:50:42.5 & 3.71 \\\smallskip
J011834-720647 & 01:18:34.4 & -72:06:47.9 & 12.15 \\
J011837-725726 & 01:18:37.6 & -72:57:26.6 & 6.54 \\
J011841-715217 & 01:18:41.3 & -71:52:17.2 & 9.53 \\
J011844-744439 & 01:18:44.2 & -74:44:39.7 & 4.14 \\
J011805-745825 & 01:18:05.8 & -74:58:25.3 & 22.22 \\\smallskip
J011855-724301 & 01:18:55.0 & -72:43:01.6 & 6.68 \\
J011856-700310 & 01:18:56.9 & -70:03:10.0 & 3.64 \\
J011808-694559 & 01:18:08.5 & -69:45:59.6 & 106.60 \\
J011910-750146 & 01:19:10.3 & -75:01:46.1 & 7.57 \\
J011910-724647 & 01:19:10.9 & -72:46:47.9 & 3.50 \\\smallskip
J011918-710530 & 01:19:18.5 & -71:05:30.7 & 70.39 \\
J011902-692956 & 01:19:02.4 & -69:29:56.7 & 21.50 \\
J011927-735122 & 01:19:27.0 & -73:51:22.9 & 4.90 \\
J011933-725931 & 01:19:33.4 & -72:59:31.8 & 3.54 \\
J011943-694540 & 01:19:43.9 & -69:45:40.1 & 4.70 \\\smallskip
J011958-750314 & 01:19:58.7 & -75:03:14.5 & 12.82 \\
J011909-744208 & 01:19:09.2 & -74:42:08.1 & 15.57 \\
J012011-703605 & 01:20:11.4 & -70:36:05.2 & 18.35 \\
J012012-745554 & 01:20:12.2 & -74:55:54.0 & 3.95 \\
J012012-721934 & 01:20:12.9 & -72:19:34.7 & 3.45 \\\smallskip
J012023-721956 & 01:20:23.8 & -72:19:56.2 & 19.41 \\
J012024-700538 & 01:20:24.3 & -70:05:38.5 & 3.75 \\
J012030-712640 & 01:20:30.3 & -71:26:40.3 & 5.72 \\
J012035-750633 & 01:20:35.8 & -75:06:33.5 & 22.98 \\
J012036-713330 & 01:20:36.9 & -71:33:30.6 & 4.26 \\\smallskip
J012037-703841 & 01:20:37.9 & -70:38:41.2 & 54.38 \\
J012048-733513 & 01:20:48.8 & -73:35:13.2 & 8.48 \\
J012053-734938 & 01:20:53.6 & -73:49:38.7 & 3.26 \\
J012055-733454 & 01:20:55.9 & -73:34:54.2 & 27.19 \\
J012059-753819 & 01:20:59.1 & -75:38:19.3 & 22.23 \\\smallskip
J012006-725017 & 01:20:06.8 & -72:50:17.5 & 11.21 \\
J012114-702751 & 01:21:14.5 & -70:27:51.2 & 4.85 \\
J012116-701341 & 01:21:16.2 & -70:13:41.8 & 103.60 \\
J012122-695930 & 01:21:22.8 & -69:59:30.4 & 3.39 \\
J012124-693242 & 01:21:24.6 & -69:32:42.5 & 23.89 \\\smallskip
J012128-714335 & 01:21:28.7 & -71:43:35.2 & 10.67 \\
J012138-694344 & 01:21:38.4 & -69:43:44.4 & 7.97 \\
J012144-695718 & 01:21:44.2 & -69:57:18.8 & 86.90 \\
J012145-731658 & 01:21:45.8 & -73:16:58.4 & 4.70 \\
J012146-703126 & 01:21:46.1 & -70:31:26.7 & 3.54 \\\smallskip
J012149-695646 & 01:21:49.4 & -69:56:46.1 & 101.70 \\
J012150-740005 & 01:21:50.5 & -74:00:05.7 & 32.68 \\
J012153-711959 & 01:21:53.8 & -71:19:59.6 & 4.24 \\
J012154-715526 & 01:21:54.4 & -71:55:26.1 & 9.47 \\
J012156-744640 & 01:21:56.4 & -74:46:40.1 & 4.61 \\\smallskip
J012109-693141 & 01:21:09.5 & -69:31:41.7 & 11.10 \\
J012200-744635 & 01:22:00.3 & -74:46:35.9 & 4.69 \\
J012210-693402 & 01:22:10.1 & -69:34:02.3 & 31.13 \\
J012220-751902 & 01:22:20.5 & -75:19:02.4 & 3.83 \\
J012220-730350 & 01:22:20.8 & -73:03:50.4 & 5.94 \\\smallskip
J012233-714724 & 01:22:33.9 & -71:47:24.2 & 12.68 \\
J012235-733817 & 01:22:35.9 & -73:38:17.0 & 27.81 \\
J012239-741013 & 01:22:39.0 & -74:10:13.5 & 14.96 \\
J012244-692957 & 01:22:44.6 & -69:29:57.9 & 21.28 \\
J012244-694415 & 01:22:44.8 & -69:44:15.1 & 103.00 \\\smallskip
J012246-742631 & 01:22:46.7 & -74:26:31.6 & 8.37 \\
J012205-714735 & 01:22:05.6 & -71:47:35.3 & 5.81 \\
J012250-715043 & 01:22:50.6 & -71:50:43.2 & 43.95 \\
J012251-705427 & 01:22:51.2 & -70:54:27.2 & 9.10 \\
J012255-731429 & 01:22:55.0 & -73:14:29.0 & 4.12 \\\smallskip
J012255-700708 & 01:22:55.1 & -70:07:08.4 & 4.68 \\
J012257-751506 & 01:22:57.1 & -75:15:06.5 & 580.60 \\
J012258-714842 & 01:22:58.4 & -71:48:42.6 & 7.58 \\
J012207-744638 & 01:22:07.1 & -74:46:38.1 & 4.80 \\
J012207-702918 & 01:22:07.8 & -70:29:18.3 & 51.05 \\\smallskip
J012209-713954 & 01:22:09.8 & -71:39:54.1 & 24.49 \\
J012311-745417 & 01:23:11.1 & -74:54:17.4 & 12.21 \\
J012311-741812 & 01:23:11.7 & -74:18:12.0 & 8.27 \\
J012311-732843 & 01:23:11.8 & -73:28:43.5 & 5.67 \\
J012315-750720 & 01:23:15.4 & -75:07:20.0 & 6.95 \\\smallskip
J012315-751616 & 01:23:15.5 & -75:16:16.6 & 3.85 \\
J012317-723605 & 01:23:17.6 & -72:36:05.9 & 8.23 \\
J012317-703731 & 01:23:17.8 & -70:37:31.6 & 13.10 \\
J012321-734526 & 01:23:21.4 & -73:45:26.6 & 6.57 \\
J012321-703740 & 01:23:21.7 & -70:37:40.9 & 18.30 \\\smallskip
J012324-735606 & 01:23:24.0 & -73:56:06.4 & 29.46 \\
J012324-740243 & 01:23:24.2 & -74:02:43.5 & 7.90 \\
J012330-721814 & 01:23:30.9 & -72:18:14.5 & 21.24 \\
J012336-703231 & 01:23:36.6 & -70:32:31.8 & 16.35 \\
J012349-735038 & 01:23:49.7 & -73:50:38.1 & 79.55 \\\smallskip
J012305-735704 & 01:23:05.6 & -73:57:04.9 & 3.93 \\
J012352-744143 & 01:23:52.9 & -74:41:43.7 & 28.34 \\
J012354-700039 & 01:23:54.6 & -70:00:39.1 & 3.54 \\
J012306-711122 & 01:23:06.4 & -71:11:22.3 & 7.43 \\
J012306-695559 & 01:23:06.6 & -69:55:59.8 & 42.21 \\\smallskip
J012308-700211 & 01:23:08.6 & -70:02:11.0 & 5.36 \\
J012415-704151 & 01:24:15.9 & -70:41:51.9 & 11.62 \\
J012417-711203 & 01:24:17.9 & -71:12:03.4 & 17.71 \\
J012424-713138 & 01:24:24.6 & -71:31:38.7 & 3.76 \\
J012426-703422 & 01:24:26.5 & -70:34:22.6 & 3.37 \\\smallskip
J012430-752241 & 01:24:30.0 & -75:22:41.9 & 61.94 \\
J012433-712644 & 01:24:33.4 & -71:26:44.6 & 29.79 \\
J012449-692216 & 01:24:49.1 & -69:22:16.9 & 17.75 \\
J012449-701421 & 01:24:49.5 & -70:14:21.9 & 3.97 \\
J012458-720627 & 01:24:58.2 & -72:06:27.9 & 8.10 \\\smallskip
J012408-730904 & 01:24:08.0 & -73:09:04.1 & 52.93 \\
J012513-700239 & 01:25:13.7 & -70:02:39.6 & 8.00 \\
J012520-722915 & 01:25:20.4 & -72:29:15.5 & 19.43 \\
J012525-714901 & 01:25:25.1 & -71:49:01.6 & 6.47 \\
J012529-722946 & 01:25:29.7 & -72:29:46.9 & 8.85 \\\smallskip
J012530-703610 & 01:25:30.5 & -70:36:10.3 & 2.48 \\
J012536-735633 & 01:25:36.0 & -73:56:33.1 & 10.26 \\
J012540-712937 & 01:25:40.7 & -71:29:37.9 & 4.91 \\
J012546-695210 & 01:25:46.4 & -69:52:10.1 & 3.54 \\
J012546-731602 & 01:25:46.9 & -73:16:02.6 & 45.72 \\\smallskip
J012548-701818 & 01:25:48.3 & -70:18:18.2 & 6.32 \\
J012548-715134 & 01:25:48.7 & -71:51:34.7 & 17.62 \\
J012549-705738 & 01:25:49.2 & -70:57:38.5 & 4.24 \\
J012554-713423 & 01:25:54.6 & -71:34:23.6 & 3.55 \\
J012506-694216 & 01:25:06.7 & -69:42:16.9 & 15.89 \\\smallskip
J012600-735417 & 01:26:00.2 & -73:54:17.8 & 15.02 \\
J012611-692720 & 01:26:11.4 & -69:27:20.6 & 10.92 \\
J012615-730804 & 01:26:15.8 & -73:08:04.9 & 18.20 \\
J012618-701515 & 01:26:18.1 & -70:15:15.1 & 6.52 \\
J012618-731249 & 01:26:18.1 & -73:12:49.4 & 5.23 \\\smallskip
J012619-730737 & 01:26:19.4 & -73:07:37.2 & 11.90 \\
J012622-693336 & 01:26:22.2 & -69:33:36.3 & 16.90 \\
J012623-693417 & 01:26:23.0 & -69:34:17.4 & 12.30 \\
J012625-705024 & 01:26:25.2 & -70:50:24.0 & 33.16 \\
J012629-732714 & 01:26:29.3 & -73:27:14.6 & 39.55 \\\smallskip
J012639-731501 & 01:26:39.9 & -73:15:01.7 & 55.80 \\
J012604-695210 & 01:26:04.8 & -69:52:10.1 & 31.21 \\
J012641-741625 & 01:26:41.4 & -74:16:25.8 & 5.00 \\
J012647-734320 & 01:26:47.2 & -73:43:20.6 & 7.25 \\
J012650-731632 & 01:26:50.0 & -73:16:32.6 & 3.93 \\\smallskip
J012655-751121 & 01:26:55.5 & -75:11:21.8 & 49.45 \\
J012714-705937 & 01:27:14.4 & -70:59:37.4 & 14.77 \\
J012719-693401 & 01:27:19.1 & -69:34:01.4 & 64.31 \\
J012723-701001 & 01:27:23.3 & -70:10:01.8 & 7.30 \\
J012726-703240 & 01:27:26.5 & -70:32:40.8 & 17.02 \\\smallskip
J012732-695131 & 01:27:32.5 & -69:51:31.3 & 26.37 \\
J012733-693816 & 01:27:33.1 & -69:38:16.8 & 60.71 \\
J012733-713639 & 01:27:33.9 & -71:36:39.0 & 54.68 \\
J012704-700532 & 01:27:04.1 & -70:05:32.0 & 10.80 \\
J012750-705622 & 01:27:50.0 & -70:56:22.3 & 38.63 \\\smallskip
J012752-731103 & 01:27:52.2 & -73:11:03.8 & 10.79 \\
J012753-691517 & 01:27:53.1 & -69:15:17.4 & 32.20 \\
J012758-720534 & 01:27:58.4 & -72:05:34.9 & 19.12 \\
J012815-730759 & 01:28:15.9 & -73:07:59.1 & 9.74 \\
J012816-751257 & 01:28:16.9 & -75:12:57.2 & 82.50 \\\smallskip
J012802-702125 & 01:28:02.6 & -70:21:25.5 & 17.58 \\
J012820-712251 & 01:28:20.1 & -71:22:51.9 & 5.13 \\
J012820-715426 & 01:28:20.7 & -71:54:26.7 & 7.32 \\
J012829-734142 & 01:28:29.0 & -73:41:42.3 & 9.04 \\
J012832-700805 & 01:28:32.9 & -70:08:05.6 & 32.23 \\\smallskip
J012834-715711 & 01:28:34.9 & -71:57:11.2 & 5.47 \\
J012845-692557 & 01:28:45.7 & -69:25:57.7 & 6.11 \\
J012846-693616 & 01:28:46.2 & -69:36:16.1 & 354.70 \\
J012849-731403 & 01:28:49.2 & -73:14:03.2 & 3.79 \\
J012805-741105 & 01:28:05.1 & -74:11:05.0 & 6.66 \\\smallskip
J012808-751249 & 01:28:08.9 & -75:12:49.9 & 170.40 \\
J012913-692713 & 01:29:13.4 & -69:27:13.8 & 8.24 \\
J012924-733151 & 01:29:24.2 & -73:31:51.7 & 15.98 \\
J012924-703417 & 01:29:24.6 & -70:34:17.0 & 11.48 \\
J012926-752437 & 01:29:26.5 & -75:24:37.1 & 24.08 \\\smallskip
J012928-730647 & 01:29:28.1 & -73:06:47.7 & 5.62 \\
J012903-715202 & 01:29:03.4 & -71:52:02.5 & 5.44 \\
J012930-733310 & 01:29:30.2 & -73:33:10.3 & 181.80 \\
J012931-703407 & 01:29:31.4 & -70:34:07.0 & 9.74 \\
J012932-705353 & 01:29:32.2 & -70:53:53.0 & 7.99 \\\smallskip
J012943-692611 & 01:29:43.2 & -69:26:11.8 & 5.00 \\
J012945-703530 & 01:29:45.1 & -70:35:30.5 & 53.98 \\
J012945-723234 & 01:29:45.5 & -72:32:34.2 & 4.57 \\
J012945-703504 & 01:29:45.6 & -70:35:04.1 & 17.95 \\
J012947-701810 & 01:29:47.5 & -70:18:10.5 & 49.51 \\\smallskip
J012951-703648 & 01:29:51.2 & -70:36:48.5 & 25.28 \\
J012951-721031 & 01:29:51.3 & -72:10:31.8 & 3.78 \\
J012952-703353 & 01:29:52.0 & -70:33:53.8 & 18.78 \\
J012955-701525 & 01:29:55.0 & -70:15:25.1 & 9.94 \\
J012955-692056 & 01:29:55.3 & -69:20:56.0 & 5.06 \\\smallskip
J012958-724438 & 01:29:58.6 & -72:44:38.1 & 4.58 \\
J013012-721822 & 01:30:12.1 & -72:18:22.9 & 5.19 \\
J013013-703423 & 01:30:13.5 & -70:34:23.7 & 4.16 \\
J013013-742023 & 01:30:13.7 & -74:20:23.7 & 25.55 \\
J013016-703553 & 01:30:16.4 & -70:35:53.9 & 4.80 \\\smallskip
J013017-742541 & 01:30:17.3 & -74:25:41.0 & 4.61 \\
J013019-702643 & 01:30:19.8 & -70:26:43.2 & 4.28 \\
J013002-700908 & 01:30:02.4 & -70:09:08.9 & 9.83 \\
J013002-695008 & 01:30:02.6 & -69:50:08.8 & 6.46 \\
J013002-710642 & 01:30:02.8 & -71:06:42.3 & 3.29 \\\smallskip
J013024-692229 & 01:30:24.1 & -69:22:29.6 & 7.57 \\
J013024-743928 & 01:30:24.8 & -74:39:28.9 & 7.88 \\
J013027-692514 & 01:30:27.8 & -69:25:14.0 & 5.08 \\
J013030-714815 & 01:30:30.7 & -71:48:15.3 & 6.21 \\
J013031-695115 & 01:30:31.8 & -69:51:15.3 & 244.40 \\\smallskip
J013032-731740 & 01:30:32.3 & -73:17:40.9 & 29.12 \\
J013033-745839 & 01:30:33.2 & -74:58:39.7 & 3.92 \\
J013037-695201 & 01:30:37.8 & -69:52:01.1 & 3.43 \\
J013041-734630 & 01:30:41.1 & -73:46:30.0 & 3.66 \\
J013058-700937 & 01:30:58.5 & -70:09:37.5 & 10.91 \\\smallskip
J013059-700353 & 01:30:59.2 & -70:03:53.3 & 10.26 \\
J013008-710933 & 01:30:08.8 & -71:09:33.7 & 4.31 \\
J013110-715138 & 01:31:10.3 & -71:51:38.5 & 4.04 \\
J013121-725246 & 01:31:21.6 & -72:52:46.0 & 8.59 \\
J013124-713341 & 01:31:24.2 & -71:33:41.1 & 16.92 \\\smallskip
J013124-740040 & 01:31:24.3 & -74:00:40.5 & 18.09 \\
J013131-710306 & 01:31:31.1 & -71:03:06.0 & 5.81 \\
J013134-700042 & 01:31:34.8 & -70:00:42.5 & 28.26 \\
J013138-713353 & 01:31:38.6 & -71:33:53.9 & 5.49 \\
J013142-701008 & 01:31:42.2 & -70:10:08.6 & 35.71 \\\smallskip
J013147-734942 & 01:31:47.8 & -73:49:42.1 & 18.04 \\
J013148-700050 & 01:31:48.3 & -70:00:50.0 & 7.50 \\
J013105-700634 & 01:31:05.9 & -70:06:34.9 & 3.88 \\
J013150-720516 & 01:31:50.7 & -72:05:16.6 & 9.91 \\
J013151-700527 & 01:31:51.7 & -70:05:27.2 & 5.08 \\\smallskip
J013153-700035 & 01:31:53.1 & -70:00:35.2 & 8.50 \\
J013154-741735 & 01:31:54.9 & -74:17:35.7 & 6.59 \\
J013106-745840 & 01:31:06.4 & -74:58:40.6 & 8.11 \\
J013212-710612 & 01:32:12.3 & -71:06:12.8 & 8.95 \\
J013214-742000 & 01:32:14.6 & -74:20:00.2 & 3.61 \\\smallskip
J013214-733903 & 01:32:14.8 & -73:39:03.3 & 33.47 \\
J013218-715348 & 01:32:18.9 & -71:53:48.1 & 29.85 \\
J013223-723949 & 01:32:23.7 & -72:39:49.7 & 7.10 \\
J013229-734122 & 01:32:29.1 & -73:41:22.6 & 35.94 \\
J013229-723957 & 01:32:29.8 & -72:39:57.0 & 219.80 \\\smallskip
J013236-710415 & 01:32:36.6 & -71:04:15.1 & 26.63 \\
J013238-722137 & 01:32:38.4 & -72:21:37.9 & 21.34 \\
J013239-734422 & 01:32:39.7 & -73:44:22.2 & 11.70 \\
J013243-734412 & 01:32:43.8 & -73:44:12.4 & 31.20 \\
J013247-711639 & 01:32:47.4 & -71:16:39.2 & 9.92 \\\smallskip
J013250-710324 & 01:32:50.8 & -71:03:24.6 & 2.73 \\
J013206-730804 & 01:32:06.8 & -73:08:04.5 & 4.16 \\
J013316-731627 & 01:33:16.1 & -73:16:27.4 & 5.00 \\
J013317-711520 & 01:33:17.6 & -71:15:20.5 & 3.54 \\
J013323-730324 & 01:33:23.4 & -73:03:24.6 & 7.13 \\\smallskip
J013326-705331 & 01:33:26.5 & -70:53:31.0 & 8.35 \\
J013328-743632 & 01:33:28.2 & -74:36:32.4 & 28.90 \\
J013329-730303 & 01:33:29.8 & -73:03:03.9 & 54.77 \\
J013330-704519 & 01:33:30.9 & -70:45:19.0 & 10.91 \\
J013331-711629 & 01:33:31.5 & -71:16:29.5 & 45.61 \\\smallskip
J013332-711556 & 01:33:32.6 & -71:15:56.1 & 15.50 \\
J013334-733644 & 01:33:34.8 & -73:36:44.6 & 9.35 \\
J013337-720219 & 01:33:37.0 & -72:02:19.5 & 6.21 \\
J013338-692836 & 01:33:38.6 & -69:28:36.6 & 113.13 \\
J013339-744608 & 01:33:39.4 & -74:46:08.5 & 22.20 \\\smallskip
J013339-725057 & 01:33:39.9 & -72:50:57.3 & 7.22 \\
J013341-693651 & 01:33:41.8 & -69:36:51.7 & 4.26 \\
J013343-731749 & 01:33:43.1 & -73:17:49.5 & 7.99 \\
J013344-744613 & 01:33:44.3 & -74:46:13.1 & 8.80 \\
J013348-692843 & 01:33:48.8 & -69:28:43.8 & 119.25 \\\smallskip
J013305-700218 & 01:33:05.6 & -70:02:18.2 & 4.41 \\
J013350-700419 & 01:33:50.8 & -70:04:19.3 & 14.16 \\
J013352-693550 & 01:33:52.4 & -69:35:50.2 & 27.94 \\
J013356-711014 & 01:33:56.5 & -71:10:14.7 & 12.83 \\
J013306-741931 & 01:33:06.2 & -74:19:31.3 & 5.64 \\\smallskip
J013307-693034 & 01:33:07.1 & -69:30:34.1 & 25.81 \\
J013309-742917 & 01:33:09.3 & -74:29:17.2 & 36.05 \\
J013401-703421 & 01:34:01.9 & -70:34:21.0 & 4.74 \\
J013410-753525 & 01:34:10.9 & -75:35:25.9 & 6.06 \\
J013413-734756 & 01:34:13.4 & -73:47:56.2 & 3.38 \\\smallskip
J013421-722717 & 01:34:21.7 & -72:27:17.7 & 6.97 \\
J013422-731809 & 01:34:22.9 & -73:18:09.2 & 6.04 \\
J013426-701414 & 01:34:26.6 & -70:14:14.7 & 4.26 \\
J013403-715118 & 01:34:03.8 & -71:51:18.1 & 12.11 \\
J013436-752412 & 01:34:36.4 & -75:24:12.8 & 5.37 \\\smallskip
J013439-722125 & 01:34:39.1 & -72:21:25.8 & 10.41 \\
J013404-731122 & 01:34:04.3 & -73:11:22.2 & 4.00 \\
J013440-721246 & 01:34:40.0 & -72:12:46.6 & 12.22 \\
J013440-705803 & 01:34:40.7 & -70:58:03.6 & 80.42 \\
J013441-722432 & 01:34:41.3 & -72:24:32.9 & 3.92 \\\smallskip
J013443-705626 & 01:34:43.9 & -70:56:26.0 & 5.64 \\
J013448-692142 & 01:34:48.8 & -69:21:42.6 & 23.82 \\
J013450-752359 & 01:34:50.3 & -75:23:59.5 & 5.98 \\
J013453-722444 & 01:34:53.5 & -72:24:44.2 & 91.77 \\
J013459-701644 & 01:34:59.5 & -70:16:44.3 & 3.21 \\\smallskip
J013500-711258 & 01:35:00.2 & -71:12:58.0 & 6.66 \\
J013500-702211 & 01:35:00.5 & -70:22:11.4 & 8.27 \\
J013511-751200 & 01:35:11.0 & -75:12:00.5 & 7.49 \\
J013527-744137 & 01:35:27.3 & -74:41:37.3 & 9.60 \\
J013530-704824 & 01:35:30.0 & -70:48:24.1 & 10.02 \\\smallskip
J013542-694428 & 01:35:42.6 & -69:44:28.9 & 5.30 \\
J013545-693029 & 01:35:45.8 & -69:30:29.9 & 24.64 \\
J013545-733202 & 01:35:45.9 & -73:32:02.6 & 3.91 \\
J013548-693012 & 01:35:48.2 & -69:30:12.6 & 16.38 \\
J013551-712603 & 01:35:51.8 & -71:26:03.7 & 6.25 \\\smallskip
J013551-742919 & 01:35:51.8 & -74:29:19.1 & 5.98 \\
J013556-753905 & 01:35:56.5 & -75:39:05.9 & 25.30 \\
J013558-741248 & 01:35:58.9 & -74:12:48.0 & 8.45 \\
J013559-720259 & 01:35:59.9 & -72:02:59.0 & 10.10 \\
J013506-710155 & 01:35:06.8 & -71:01:55.7 & 38.45 \\\smallskip
J013600-715510 & 01:36:00.9 & -71:55:10.7 & 7.48 \\
J013601-725057 & 01:36:01.3 & -72:50:57.9 & 5.13 \\
J013618-720723 & 01:36:18.3 & -72:07:23.0 & 9.63 \\
J013618-702901 & 01:36:18.9 & -70:29:01.8 & 93.40 \\
J013622-703412 & 01:36:22.6 & -70:34:12.7 & 56.76 \\\smallskip
J013623-743250 & 01:36:23.5 & -74:32:50.1 & 6.28 \\
J013627-691840 & 01:36:27.7 & -69:18:40.2 & 16.34 \\
J013632-740659 & 01:36:32.2 & -74:06:59.1 & 30.47 \\
J013634-733653 & 01:36:34.7 & -73:36:53.8 & 12.66 \\
J013635-744333 & 01:36:35.0 & -74:43:33.2 & 3.85 \\\smallskip
J013635-711647 & 01:36:35.9 & -71:16:47.4 & 3.79 \\
J013644-705608 & 01:36:44.4 & -70:56:08.3 & 28.65 \\
J013644-752314 & 01:36:44.8 & -75:23:14.1 & 4.25 \\
J013646-711725 & 01:36:46.0 & -71:17:25.2 & 3.60 \\
J013652-691643 & 01:36:52.0 & -69:16:43.7 & 39.47 \\\smallskip
J013652-693938 & 01:36:52.2 & -69:39:38.3 & 7.34 \\
J013652-713719 & 01:36:52.2 & -71:37:19.6 & 14.87 \\
J013653-700836 & 01:36:53.3 & -70:08:36.7 & 16.67 \\
J013653-692610 & 01:36:53.4 & -69:26:10.3 & 11.02 \\
J013658-705723 & 01:36:58.9 & -70:57:23.5 & 29.28 \\\smallskip
J013710-732735 & 01:37:10.0 & -73:27:35.5 & 3.32 \\
J013720-700731 & 01:37:20.8 & -70:07:31.8 & 5.94 \\
J013724-745333 & 01:37:24.1 & -74:53:33.7 & 12.16 \\
J013724-700658 & 01:37:24.2 & -70:06:58.5 & 5.41 \\
J013728-730621 & 01:37:28.3 & -73:06:21.3 & 7.26 \\\smallskip
J013703-730414 & 01:37:03.0 & -73:04:14.1 & 121.00 \\
J013737-732802 & 01:37:37.7 & -73:28:02.2 & 4.72 \\
J013704-692137 & 01:37:04.3 & -69:21:37.9 & 15.25 \\
J013742-733049 & 01:37:42.4 & -73:30:49.4 & 53.03 \\
J013757-712240 & 01:37:57.9 & -71:22:40.5 & 4.53 \\\smallskip
J013800-741351 & 01:38:00.4 & -74:13:51.1 & 42.06 \\
J013800-720329 & 01:38:00.5 & -72:03:29.2 & 8.85 \\
J013811-710308 & 01:38:11.4 & -71:03:08.2 & 15.93 \\
J013812-704414 & 01:38:12.2 & -70:44:14.2 & 5.15 \\
J013813-732338 & 01:38:13.3 & -73:23:38.7 & 14.62 \\\smallskip
J013817-723549 & 01:38:17.0 & -72:35:49.1 & 4.24 \\
J013818-711448 & 01:38:18.0 & -71:14:48.2 & 17.73 \\
J013821-725703 & 01:38:21.5 & -72:57:03.5 & 7.67 \\
J013823-723652 & 01:38:23.4 & -72:36:52.1 & 7.05 \\
J013825-744115 & 01:38:25.1 & -74:41:15.6 & 7.55 \\\smallskip
J013825-744135 & 01:38:25.4 & -74:41:35.8 & 4.59 \\
J013803-723202 & 01:38:03.7 & -72:32:02.7 & 4.89 \\
J013837-691235 & 01:38:37.6 & -69:12:35.9 & 64.52 \\
J013837-695221 & 01:38:37.7 & -69:52:21.6 & 4.57 \\
J013842-733750 & 01:38:42.1 & -73:37:50.5 & 5.79 \\\smallskip
J013845-715912 & 01:38:45.3 & -71:59:12.6 & 8.99 \\
J013846-733806 & 01:38:46.3 & -73:38:06.1 & 4.79 \\
J013913-750040 & 01:39:13.4 & -75:00:40.7 & 32.41 \\
J013913-714606 & 01:39:13.6 & -71:46:06.9 & 6.32 \\
J013915-710445 & 01:39:15.3 & -71:04:45.7 & 5.95 \\\smallskip
J013915-695543 & 01:39:15.6 & -69:55:43.2 & 5.98 \\
J013919-731655 & 01:39:19.6 & -73:16:55.7 & 41.84 \\
J013924-724144 & 01:39:24.7 & -72:41:44.3 & 7.11 \\
J013925-745548 & 01:39:25.2 & -74:55:48.4 & 8.88 \\
J013925-700613 & 01:39:25.3 & -70:06:13.1 & 8.99 \\\smallskip
J013930-730955 & 01:39:30.9 & -73:09:55.0 & 8.23 \\
J013933-703235 & 01:39:33.6 & -70:32:35.6 & 11.08 \\
J013937-714409 & 01:39:37.5 & -71:44:09.4 & 6.25 \\
J013941-702051 & 01:39:41.3 & -70:20:51.0 & 7.26 \\
J013946-693324 & 01:39:46.7 & -69:33:24.4 & 30.56 \\\smallskip
J013905-725628 & 01:39:05.5 & -72:56:28.3 & 66.63 \\
J013905-741639 & 01:39:05.9 & -74:16:39.7 & 4.02 \\
J013950-731000 & 01:39:50.6 & -73:10:00.2 & 27.10 \\
J014000-702410 & 01:40:00.2 & -70:24:10.3 & 5.84 \\
J014010-742249 & 01:40:10.0 & -74:22:49.2 & 5.35 \\\smallskip
J014013-742312 & 01:40:13.1 & -74:23:12.7 & 5.18 \\
J014022-733049 & 01:40:22.4 & -73:30:49.0 & 4.25 \\
J014023-692830 & 01:40:23.5 & -69:28:30.1 & 14.22 \\
J014025-705715 & 01:40:25.0 & -70:57:15.9 & 10.24 \\
J014025-711312 & 01:40:25.2 & -71:13:12.0 & 8.18 \\\smallskip
J014027-724812 & 01:40:27.6 & -72:48:12.9 & 13.74 \\
J014039-725059 & 01:40:39.6 & -72:50:59.2 & 15.22 \\
J014005-702842 & 01:40:05.9 & -70:28:42.1 & 4.78 \\
J014050-724059 & 01:40:50.3 & -72:40:59.1 & 15.89 \\
J014056-704232 & 01:40:56.0 & -70:42:32.5 & 7.04 \\\smallskip
J014056-694437 & 01:40:56.9 & -69:44:37.7 & 40.37 \\
J014058-704245 & 01:40:58.0 & -70:42:45.9 & 8.02 \\
J014006-692158 & 01:40:06.0 & -69:21:58.2 & 9.76 \\
J014006-693915 & 01:40:06.7 & -69:39:15.6 & 43.64 \\
J014008-693846 & 01:40:08.7 & -69:38:46.0 & 18.58 \\\smallskip
J014110-714047 & 01:41:10.0 & -71:40:47.0 & 4.76 \\
J014110-714929 & 01:41:10.8 & -71:49:29.8 & 6.70 \\
J014114-740731 & 01:41:14.8 & -74:07:31.8 & 52.58 \\
J014115-701455 & 01:41:15.2 & -70:14:55.2 & 19.66 \\
J014119-704118 & 01:41:19.3 & -70:41:18.3 & 34.99 \\\smallskip
J014126-753047 & 01:41:26.1 & -75:30:47.7 & 9.52 \\
J014128-701636 & 01:41:28.9 & -70:16:36.4 & 45.95 \\
J014128-712540 & 01:41:28.9 & -71:25:40.3 & 5.10 \\
J014136-733117 & 01:41:36.0 & -73:31:17.6 & 6.20 \\
J014139-712434 & 01:41:39.2 & -71:24:34.6 & 5.24 \\\smallskip
J014143-722623 & 01:41:43.0 & -72:26:23.3 & 40.06 \\
J014105-715828 & 01:41:05.8 & -71:58:28.6 & 25.09 \\
J014154-701530 & 01:41:54.1 & -70:15:30.6 & 9.88 \\
J014155-694127 & 01:41:55.1 & -69:41:27.7 & 498.49 \\
J014106-722750 & 01:41:06.4 & -72:27:50.0 & 90.41 \\\smallskip
J014211-700640 & 01:42:11.3 & -70:06:40.4 & 29.31 \\
J014223-730214 & 01:42:23.8 & -73:02:14.9 & 9.02 \\
J014223-721112 & 01:42:23.9 & -72:11:12.9 & 9.35 \\
J014228-730160 & 01:42:28.3 & -73:01:60.0 & 14.97 \\
J014232-713841 & 01:42:32.9 & -71:38:41.2 & 5.30 \\\smallskip
J014233-733657 & 01:42:33.0 & -73:36:57.1 & 10.26 \\
J014236-723001 & 01:42:36.0 & -72:30:01.3 & 36.71 \\
J014204-740756 & 01:42:04.2 & -74:07:56.1 & 5.68 \\
J014243-711216 & 01:42:43.0 & -71:12:16.5 & 4.58 \\
J014249-735837 & 01:42:49.3 & -73:58:37.2 & 19.73 \\\smallskip
J014249-743444 & 01:42:49.9 & -74:34:44.8 & 40.57 \\
J014253-743843 & 01:42:53.6 & -74:38:43.0 & 6.23 \\
J014255-700919 & 01:42:55.6 & -70:09:19.0 & 8.30 \\
J014311-712932 & 01:43:11.6 & -71:29:32.6 & 5.99 \\
J014315-733800 & 01:43:15.5 & -73:38:00.1 & 6.74 \\\smallskip
J014316-713642 & 01:43:16.2 & -71:36:42.7 & 14.01 \\
J014318-713628 & 01:43:18.9 & -71:36:28.9 & 12.85 \\
J014302-701514 & 01:43:02.4 & -70:15:14.0 & 22.38 \\
J014325-744306 & 01:43:25.8 & -74:43:06.4 & 3.87 \\
J014339-731848 & 01:43:39.1 & -73:18:48.1 & 5.59 \\\smallskip
J014305-731616 & 01:43:05.1 & -73:16:16.7 & 10.68 \\
J014351-722220 & 01:43:51.9 & -72:22:20.2 & 18.26 \\
J014358-743132 & 01:43:58.6 & -74:31:32.6 & 30.75 \\
J014410-703634 & 01:44:10.0 & -70:36:34.0 & 12.99 \\
J014410-725522 & 01:44:10.5 & -72:55:22.8 & 4.60 \\\smallskip
J014416-702746 & 01:44:16.9 & -70:27:46.7 & 5.43 \\
J014402-714124 & 01:44:02.5 & -71:41:24.9 & 5.32 \\
J014424-730944 & 01:44:24.4 & -73:09:44.4 & 6.21 \\
J014436-743312 & 01:44:36.9 & -74:33:12.9 & 26.26 \\
J014440-701919 & 01:44:40.0 & -70:19:19.2 & 75.28 \\\smallskip
J014446-700902 & 01:44:46.4 & -70:09:02.7 & 10.81 \\
J014406-695556 & 01:44:06.0 & -69:55:56.2 & 7.79 \\
J014408-750918 & 01:44:08.9 & -75:09:18.2 & 6.28 \\
J014512-730247 & 01:45:12.5 & -73:02:47.7 & 30.43 \\
J014514-740449 & 01:45:14.7 & -74:04:49.1 & 4.28 \\\smallskip
J014515-704842 & 01:45:15.8 & -70:48:42.8 & 100.39 \\
J014520-742124 & 01:45:20.2 & -74:21:24.2 & 6.92 \\
J014523-751758 & 01:45:23.5 & -75:17:58.4 & 13.45 \\
J014524-730822 & 01:45:24.9 & -73:08:22.0 & 12.26 \\
J014503-712516 & 01:45:03.3 & -71:25:16.1 & 15.55 \\\smallskip
J014541-695357 & 01:45:41.1 & -69:53:57.6 & 8.82 \\
J014546-751617 & 01:45:46.7 & -75:16:17.8 & 132.51 \\
J014611-745115 & 01:46:11.6 & -74:51:15.3 & 6.05 \\
J014637-740428 & 01:46:37.0 & -74:04:28.9 & 12.49 \\
J014643-724404 & 01:46:43.9 & -72:44:04.3 & 20.09 \\\smallskip
J014608-701938 & 01:46:08.5 & -70:19:38.1 & 16.00 \\
J014609-740817 & 01:46:09.1 & -74:08:17.9 & 12.81 \\
J014700-725733 & 01:47:00.0 & -73:00:11.0 & 5.11 \\
J014702-742716 & 01:47:02.6 & -74:27:16.3 & 8.15 \\
J014740-730300 & 01:47:40.3 & -73:03:00.7 & 9.17 \\\smallskip
J014749-744649 & 01:47:49.7 & -74:46:49.1 & 8.89 \\
J014754-752535 & 01:47:54.4 & -75:25:35.5 & 16.79 \\
J014758-744833 & 01:47:58.7 & -74:48:33.4 & 70.06 \\
J014800-725733 & 01:48:00.1 & -72:57:33.7 & 37.82 \\
J014810-744344 & 01:48:10.0 & -74:43:44.2 & 71.07 \\\smallskip
J014858-750724 & 01:48:58.8 & -75:07:24.7 & 6.37 \\
J014859-724950 & 01:48:59.6 & -72:49:50.0 & 27.88 \\
J014918-740111 & 01:49:18.5 & -74:01:11.1 & 10.26 \\
J014928-730226 & 01:49:28.2 & -73:02:26.1 & 41.50 \\
J014903-750639 & 01:49:03.3 & -75:06:39.9 & 14.19 \\\smallskip
J014906-731253 & 01:49:06.1 & -73:12:53.2 & 29.47 \\
\hline
\end{longtable}
\begin{longtable}{ccccc}
\hline
\emph{Name}&\emph{R.A.$_{843}$}&\emph{Dec.$_{843}$}&\emph{ S$_{36}$}\\
\emph{ATCA}&\emph{ (J2000)} &\emph{(J2000)}&\emph{(mJy)}\\
\hline
J001459-750128 & 00:14:59.8 & -75:01:28.7 & 14.38 \\
J001526-744248 & 00:15:26.3 & -74:42:48.7 & 12.61 \\
J001544-744902 & 00:15:44.4 & -74:49:02.9 & 3.75 \\
J001557-744558 & 00:15:57.8 & -74:45:58.1 & 10.23 \\\smallskip
J001601-741658 & 00:16:01.2 & -74:16:58.5 & 6.92 \\
J001614-741446 & 00:16:14.0 & -74:14:46.5 & 3.28 \\
J001622-744524 & 00:16:22.0 & -74:45:24.7 & 8.38 \\
J001626-742501 & 00:16:26.3 & -74:25:01.6 & 11.70 \\
J001638-743348 & 00:16:38.9 & -74:33:48.2 & 5.21 \\\smallskip
J001638-743523 & 00:16:38.9 & -74:35:23.1 & 3.65 \\
J001608-741541 & 00:16:08.6 & -74:15:41.1 & 4.14 \\
J001726-735028 & 00:17:26.0 & -73:50:28.1 & 5.79 \\
J001748-745148 & 00:17:48.9 & -74:51:48.5 & 4.05 \\
J001755-732758 & 00:17:55.5 & -73:27:58.4 & 4.16 \\\smallskip
J001758-732940 & 00:17:58.8 & -73:29:40.8 & 6.41 \\
J001817-741520 & 00:18:17.1 & -74:15:20.4 & 38.75 \\
J001818-732517 & 00:18:18.6 & -73:25:17.1 & 15.34 \\
J001818-730907 & 00:18:18.9 & -73:09:07.1 & 18.34 \\
J001820-734145 & 00:18:20.5 & -73:41:45.7 & 3.41 \\\smallskip
J001846-741159 & 00:18:46.0 & -74:11:59.7 & 3.14 \\
J001857-734219 & 00:18:57.5 & -73:42:19.4 & 98.31 \\
J001858-732449 & 00:18:58.8 & -73:24:49.4 & 52.32 \\
J001860-732254 & 00:18:60.0 & -73:22:54.8 & 3.77 \\
J001916-742916 & 00:19:16.9 & -74:29:16.3 & 3.28 \\\smallskip
J001902-734127 & 00:19:02.6 & -73:41:27.7 & 28.70 \\
J001934-733308 & 00:19:34.1 & -73:33:08.7 & 10.79 \\
J001935-734922 & 00:19:35.6 & -73:49:22.3 & 12.73 \\
J001935-744432 & 00:19:35.9 & -74:44:32.0 & 5.27 \\
J001938-745803 & 00:19:38.6 & -74:58:03.3 & 2.91 \\\smallskip
J001941-744644 & 00:19:41.2 & -74:46:44.7 & 5.83 \\
J001909-744030 & 00:19:09.7 & -74:40:30.1 & 25.15 \\
J002001-724439 & 00:20:01.0 & -72:44:39.4 & 3.82 \\
J002010-744628 & 00:20:10.8 & -74:46:28.6 & 4.18 \\
J002019-732119 & 00:20:19.9 & -73:21:19.7 & 86.90 \\\smallskip
J002020-731854 & 00:20:20.5 & -73:18:54.3 & 14.92 \\
J002024-725722 & 00:20:24.5 & -72:57:22.0 & 3.93 \\
J002024-745757 & 00:20:24.6 & -74:57:57.0 & 13.63 \\
J002031-724157 & 00:20:31.1 & -72:41:57.3 & 15.85 \\
J002033-735042 & 00:20:33.5 & -73:50:42.1 & 3.05 \\\smallskip
J002033-733928 & 00:20:33.8 & -73:39:28.5 & 3.29 \\
J002034-743143 & 00:20:34.2 & -74:31:43.9 & 7.67 \\
J002044-744310 & 00:20:44.0 & -74:43:10.9 & 75.39 \\
J002047-732133 & 00:20:47.6 & -73:21:33.5 & 52.41 \\
J002005-723238 & 00:20:05.7 & -72:32:38.3 & 7.78 \\\smallskip
J002050-751359 & 00:20:50.8 & -75:13:59.2 & 3.37 \\
J002051-735326 & 00:20:51.8 & -73:53:26.8 & 11.17 \\
J002054-734633 & 00:20:54.3 & -73:46:33.8 & 7.09 \\
J002007-732748 & 00:20:07.5 & -73:27:48.5 & 18.88 \\
J002008-751228 & 00:20:08.1 & -75:12:28.7 & 43.17 \\\smallskip
J002101-743614 & 00:21:01.7 & -74:36:14.6 & 4.40 \\
J002113-722307 & 00:21:13.0 & -72:23:07.8 & 5.74 \\
J002120-725528 & 00:21:20.5 & -72:55:28.0 & 21.93 \\
J002120-725826 & 00:21:20.5 & -72:58:26.8 & 3.21 \\
J002125-732217 & 00:21:25.3 & -73:22:17.5 & 31.70 \\\smallskip
J002126-745124 & 00:21:26.6 & -74:51:24.2 & 6.19 \\
J002129-744945 & 00:21:29.4 & -74:49:45.7 & 5.21 \\
J002129-734828 & 00:21:29.9 & -73:48:28.1 & 5.38 \\
J002132-750124 & 00:21:32.7 & -75:01:24.8 & 30.85 \\
J002144-741500 & 00:21:44.0 & -74:15:00.1 & 166.40 \\\smallskip
J002145-723543 & 00:21:45.1 & -72:35:43.2 & 11.47 \\
J002145-745253 & 00:21:45.9 & -74:52:53.4 & 6.65 \\
J002152-743123 & 00:21:52.5 & -74:31:23.1 & 41.16 \\
J002154-723810 & 00:21:54.5 & -72:38:10.3 & 3.17 \\
J002156-722554 & 00:21:56.1 & -72:25:54.4 & 6.76 \\\smallskip
J002210-751355 & 00:22:10.0 & -75:13:55.9 & 12.23 \\
J002215-732601 & 00:22:15.4 & -73:26:01.5 & 3.39 \\
J002215-730833 & 00:22:15.8 & -73:08:33.8 & 13.67 \\
J002217-731458 & 00:22:17.4 & -73:14:58.6 & 3.15 \\
J002217-742813 & 00:22:17.5 & -74:28:13.3 & 603.10 \\\smallskip
J002202-734555 & 00:22:02.5 & -73:45:55.6 & 6.39 \\
J002220-722105 & 00:22:20.3 & -72:21:05.6 & 7.75 \\
J002225-715026 & 00:22:25.9 & -71:50:26.2 & 10.84 \\
J002226-713718 & 00:22:26.7 & -71:37:18.9 & 25.04 \\
J002227-734134 & 00:22:27.7 & -73:41:34.5 & 11.10 \\\smallskip
J002228-724455 & 00:22:28.7 & -72:44:55.7 & 4.05 \\
J002230-715859 & 00:22:30.8 & -71:58:59.9 & 3.48 \\
J002231-743836 & 00:22:31.1 & -74:38:36.8 & 5.82 \\
J002237-724638 & 00:22:37.1 & -72:46:38.4 & 10.61 \\
J002239-744339 & 00:22:39.3 & -74:43:39.8 & 3.96 \\\smallskip
J002239-742722 & 00:22:39.8 & -74:27:22.6 & 27.30 \\
J002248-734008 & 00:22:48.0 & -73:40:08.5 & 81.93 \\
J002248-714418 & 00:22:48.8 & -71:44:18.7 & 5.45 \\
J002251-742914 & 00:22:51.7 & -74:29:14.0 & 3.64 \\
J002253-741136 & 00:22:53.9 & -74:11:36.1 & 7.95 \\\smallskip
J002254-744854 & 00:22:54.5 & -74:48:54.8 & 3.32 \\
J002254-740847 & 00:22:54.9 & -74:08:47.6 & 7.50 \\
J002255-741015 & 00:22:55.0 & -74:10:15.2 & 6.98 \\
J002256-723307 & 00:22:56.4 & -72:33:07.6 & 114.10 \\
J002207-740941 & 00:22:07.2 & -74:09:41.6 & 34.62 \\\smallskip
J002301-722740 & 00:23:01.4 & -72:27:40.9 & 10.59 \\
J002315-744700 & 00:23:15.2 & -74:47:00.1 & 6.33 \\
J002318-720032 & 00:23:18.5 & -72:00:32.4 & 3.80 \\
J002327-722406 & 00:23:27.5 & -72:24:06.7 & 15.76 \\
J002303-721722 & 00:23:03.8 & -72:17:22.8 & 3.82 \\\smallskip
J002331-722944 & 00:23:31.1 & -72:29:44.4 & 6.31 \\
J002333-732730 & 00:23:33.9 & -73:27:30.7 & 7.23 \\
J002336-735528 & 00:23:36.4 & -73:55:28.8 & 434.60 \\
J002343-750240 & 00:23:43.3 & -75:02:40.8 & 9.21 \\
J002350-731704 & 00:23:50.0 & -73:17:04.4 & 32.05 \\\smallskip
J002357-724746 & 00:23:57.9 & -72:47:46.6 & 3.32 \\
J002306-734842 & 00:23:06.0 & -73:48:42.7 & 3.78 \\
J002307-742219 & 00:23:07.2 & -74:22:19.2 & 3.79 \\
J002309-715920 & 00:23:09.2 & -71:59:20.2 & 4.50 \\
J002400-723255 & 00:24:00.0 & -72:32:55.3 & 6.32 \\\smallskip
J002400-725908 & 00:24:00.8 & -72:59:08.6 & 33.40 \\
J002410-714251 & 00:24:10.5 & -71:42:51.4 & 5.85 \\
J002410-735714 & 00:24:10.9 & -73:57:14.8 & 328.70 \\
J002411-732847 & 00:24:11.9 & -73:28:47.1 & 3.28 \\
J002415-732127 & 00:24:15.6 & -73:21:27.2 & 3.85 \\\smallskip
J002418-751819 & 00:24:18.0 & -75:18:19.8 & 8.47 \\
J002421-740338 & 00:24:21.1 & -74:03:38.0 & 7.19 \\
J002422-714908 & 00:24:22.2 & -71:49:08.7 & 16.89 \\
J002428-703550 & 00:24:28.3 & -70:35:50.0 & 8.75 \\
J002430-721226 & 00:24:30.3 & -72:12:26.5 & 21.26 \\\smallskip
J002437-722533 & 00:24:37.5 & -72:25:33.3 & 7.63 \\
J002439-730501 & 00:24:39.7 & -73:05:01.5 & 4.69 \\
J002404-711758 & 00:24:04.4 & -71:17:58.5 & 3.06 \\
J002440-734537 & 00:24:40.0 & -73:45:37.7 & 63.10 \\
J002443-741416 & 00:24:43.1 & -74:14:16.5 & 8.14 \\\smallskip
J002443-745600 & 00:24:43.7 & -74:56:00.2 & 27.52 \\
J002444-721525 & 00:24:44.6 & -72:15:25.2 & 3.51 \\
J002445-724205 & 00:24:45.9 & -72:42:05.9 & 4.55 \\
J002446-715915 & 00:24:46.4 & -71:59:15.0 & 79.28 \\
J002448-705544 & 00:24:48.6 & -70:55:44.2 & 132.60 \\\smallskip
J002450-704855 & 00:24:50.6 & -70:48:55.0 & 4.36 \\
J002451-703013 & 00:24:51.3 & -70:30:13.5 & 3.95 \\
J002459-732416 & 00:24:59.3 & -73:24:16.1 & 2.77 \\
J002408-731445 & 00:24:08.8 & -73:14:45.7 & 3.23 \\
J002408-725807 & 00:24:08.9 & -72:58:07.7 & 71.49 \\\smallskip
J002409-711505 & 00:24:09.6 & -71:15:05.1 & 7.95 \\
J002511-721154 & 00:25:11.1 & -72:11:54.6 & 8.71 \\
J002517-735023 & 00:25:17.5 & -73:50:23.9 & 9.20 \\
J002521-750049 & 00:25:21.6 & -75:00:49.7 & 4.42 \\
J002523-735653 & 00:25:23.0 & -73:56:53.6 & 15.59 \\\smallskip
J002503-720234 & 00:25:03.9 & -72:02:34.2 & 14.63 \\
J002535-723609 & 00:25:35.4 & -72:36:09.3 & 11.73 \\
J002537-745730 & 00:25:37.7 & -74:57:30.9 & 4.48 \\
J002542-740718 & 00:25:42.5 & -74:07:18.4 & 12.72 \\
J002544-743133 & 00:25:44.6 & -74:31:33.9 & 33.90 \\\smallskip
J002548-701440 & 00:25:48.1 & -70:14:40.2 & 7.21 \\
J002548-732151 & 00:25:48.3 & -73:21:51.4 & 10.30 \\
J002505-742644 & 00:25:05.2 & -74:26:44.4 & 3.35 \\
J002551-710024 & 00:25:51.2 & -71:00:24.8 & 4.77 \\
J002553-745453 & 00:25:53.3 & -74:54:53.2 & 15.11 \\\smallskip
J002554-722353 & 00:25:54.7 & -72:23:53.8 & 3.45 \\
J002555-732057 & 00:25:55.3 & -73:20:57.4 & 8.80 \\
J002557-731312 & 00:25:57.8 & -73:13:12.9 & 2.80 \\
J002557-721939 & 00:25:57.9 & -72:19:39.9 & 4.23 \\
J002506-714024 & 00:25:06.4 & -71:40:24.0 & 3.79 \\\smallskip
J002612-713528 & 00:26:12.8 & -71:35:28.0 & 4.51 \\
J002614-705135 & 00:26:14.2 & -70:51:35.1 & 10.17 \\
J002614-744449 & 00:26:14.8 & -74:44:49.8 & 10.84 \\
J002621-743740 & 00:26:21.2 & -74:37:40.6 & 18.82 \\
J002622-742258 & 00:26:22.6 & -74:22:58.3 & 9.11 \\\smallskip
J002624-704922 & 00:26:24.6 & -70:49:22.4 & 6.62 \\
J002628-740019 & 00:26:28.1 & -74:00:19.8 & 13.71 \\
J002629-723224 & 00:26:29.8 & -72:32:24.2 & 6.83 \\
J002603-732149 & 00:26:03.9 & -73:21:49.3 & 40.30 \\
J002631-741316 & 00:26:31.7 & -74:13:16.2 & 47.85 \\\smallskip
J002631-724133 & 00:26:31.8 & -72:41:33.8 & 9.07 \\
J002637-724959 & 00:26:37.9 & -72:49:59.8 & 34.96 \\
J002640-711523 & 00:26:40.8 & -71:15:23.3 & 3.44 \\
J002646-710008 & 00:26:46.0 & -71:00:08.4 & 47.53 \\
J002646-744137 & 00:26:46.0 & -74:41:37.6 & 51.30 \\\smallskip
J002646-732734 & 00:26:46.9 & -73:27:34.9 & 21.32 \\
J002647-731013 & 00:26:47.3 & -73:10:13.4 & 2.70 \\
J002648-704041 & 00:26:48.1 & -70:40:41.8 & 90.64 \\
J002605-712541 & 00:26:05.3 & -71:25:41.4 & 8.29 \\
J002605-724948 & 00:26:05.4 & -72:49:48.7 & 22.54 \\\smallskip
J002605-720400 & 00:26:05.6 & -72:04:00.9 & 4.96 \\
J002655-740255 & 00:26:55.9 & -74:02:55.2 & 5.28 \\
J002657-720240 & 00:26:57.8 & -72:02:40.9 & 15.12 \\
J002658-741031 & 00:26:58.5 & -74:10:31.7 & 65.36 \\
J002606-732309 & 00:26:06.9 & -73:23:09.7 & 114.00 \\\smallskip
J002607-742130 & 00:26:07.7 & -74:21:30.1 & 12.48 \\
J002608-725933 & 00:26:08.7 & -72:59:33.0 & 3.15 \\
J002701-734459 & 00:27:01.7 & -73:44:59.9 & 9.96 \\
J002724-703156 & 00:27:24.3 & -70:31:56.6 & 32.77 \\
J002724-733651 & 00:27:24.3 & -73:36:51.4 & 22.11 \\\smallskip
J002726-710807 & 00:27:26.9 & -71:08:07.0 & 5.40 \\
J002729-720231 & 00:27:29.2 & -72:02:31.8 & 6.83 \\
J002703-720348 & 00:27:03.4 & -72:03:48.2 & 3.66 \\
J002735-733137 & 00:27:35.6 & -73:31:37.9 & 34.01 \\
J002737-731114 & 00:27:37.4 & -73:11:14.6 & 3.92 \\\smallskip
J002738-744530 & 00:27:38.6 & -74:45:30.1 & 3.16 \\
J002742-751252 & 00:27:42.6 & -75:12:52.6 & 6.50 \\
J002745-722012 & 00:27:45.8 & -72:20:12.4 & 4.32 \\
J002706-742532 & 00:27:06.7 & -74:25:32.3 & 2.90 \\
J002800-702941 & 00:28:00.7 & -70:29:41.0 & 4.01 \\\smallskip
J002814-731130 & 00:28:14.6 & -73:11:30.9 & 22.68 \\
J002816-741831 & 00:28:16.3 & -74:18:31.2 & 21.44 \\
J002816-711421 & 00:28:16.4 & -71:14:21.9 & 2.95 \\
J002817-741216 & 00:28:17.7 & -74:12:16.1 & 3.09 \\
J002820-723156 & 00:28:20.1 & -72:31:56.2 & 10.15 \\\smallskip
J002820-705344 & 00:28:20.3 & -70:53:44.3 & 3.97 \\
J002821-733320 & 00:28:21.0 & -73:33:20.5 & 9.00 \\
J002822-735034 & 00:28:22.3 & -73:50:34.0 & 7.00 \\
J002823-724311 & 00:28:23.4 & -72:43:11.8 & 46.55 \\
J002825-703452 & 00:28:25.9 & -70:34:52.3 & 78.54 \\\smallskip
J002832-705609 & 00:28:32.9 & -70:56:09.2 & 13.54 \\
J002837-703629 & 00:28:37.9 & -70:36:29.2 & 4.29 \\
J002804-711940 & 00:28:04.4 & -71:19:40.2 & 3.22 \\
J002804-724506 & 00:28:04.7 & -72:45:06.9 & 6.26 \\
J002840-742012 & 00:28:40.6 & -74:20:12.6 & 3.11 \\\smallskip
J002842-704515 & 00:28:42.0 & -70:45:15.8 & 91.87 \\
J002843-731326 & 00:28:43.3 & -73:13:26.9 & 4.76 \\
J002856-731352 & 00:28:56.1 & -73:13:52.8 & 3.65 \\
J002857-713538 & 00:28:57.1 & -71:35:38.0 & 3.59 \\
J002857-732342 & 00:28:57.7 & -73:23:42.7 & 10.22 \\\smallskip
J002808-703433 & 00:28:08.2 & -70:34:33.4 & 6.05 \\
J002912-740903 & 00:29:12.0 & -74:09:03.8 & 13.98 \\
J002917-723707 & 00:29:17.1 & -72:37:07.0 & 3.20 \\
J002918-722810 & 00:29:18.4 & -72:28:10.3 & 149.70 \\
J002922-711513 & 00:29:22.5 & -71:15:13.9 & 3.14 \\\smallskip
J002923-744456 & 00:29:23.8 & -74:44:56.9 & 13.26 \\
J002925-720027 & 00:29:25.3 & -72:00:27.4 & 5.28 \\
J002926-732343 & 00:29:26.4 & -73:23:43.4 & 6.91 \\
J002929-703218 & 00:29:29.4 & -70:32:18.7 & 32.03 \\
J002929-731624 & 00:29:29.5 & -73:16:24.8 & 16.81 \\\smallskip
J002903-712729 & 00:29:03.2 & -71:27:29.1 & 18.01 \\
J002936-734540 & 00:29:36.5 & -73:45:40.0 & 6.55 \\
J002936-721920 & 00:29:36.8 & -72:19:20.0 & 6.11 \\
J002937-722326 & 00:29:37.2 & -72:23:26.0 & 3.29 \\
J002938-712954 & 00:29:38.0 & -71:29:54.4 & 13.70 \\\smallskip
J002944-712633 & 00:29:44.2 & -71:26:33.1 & 10.09 \\
J002945-730422 & 00:29:45.5 & -73:04:22.1 & 42.79 \\
J002950-720731 & 00:29:50.6 & -72:07:31.0 & 41.04 \\
J002951-720002 & 00:29:51.3 & -72:00:02.1 & 3.90 \\
J002953-730254 & 00:29:53.9 & -73:02:54.3 & 2.70 \\\smallskip
J002956-714636 & 00:29:56.2 & -71:46:36.3 & 38.23 \\
J002957-733714 & 00:29:57.9 & -73:37:14.3 & 2.90 \\
J002958-740609 & 00:29:58.1 & -74:06:09.3 & 3.43 \\
J002906-735348 & 00:29:06.8 & -73:53:48.9 & 132.60 \\
J002908-711626 & 00:29:08.1 & -71:16:26.5 & 3.52 \\\smallskip
J003014-744926 & 00:30:14.4 & -74:49:26.8 & 6.95 \\
J003021-735647 & 00:30:21.2 & -73:56:47.7 & 7.26 \\
J003022-721923 & 00:30:22.4 & -72:19:23.2 & 2.80 \\
J003022-733629 & 00:30:22.8 & -73:36:29.3 & 2.40 \\
J003025-702333 & 00:30:25.3 & -70:23:33.5 & 7.26 \\\smallskip
J003025-731812 & 00:30:25.5 & -73:18:12.0 & 63.90 \\
J003035-742911 & 00:30:35.2 & -74:29:11.9 & 140.10 \\
J003036-735144 & 00:30:36.4 & -73:51:44.7 & 46.41 \\
J003038-725717 & 00:30:38.9 & -72:57:17.0 & 16.13 \\
J003042-745933 & 00:30:42.6 & -74:59:33.6 & 7.18 \\\smallskip
J003047-715449 & 00:30:47.2 & -71:54:49.8 & 10.40 \\
J003052-713441 & 00:30:52.2 & -71:34:41.4 & 10.44 \\
J003052-713738 & 00:30:52.7 & -71:37:38.7 & 2.90 \\
J003057-722435 & 00:30:57.8 & -72:24:35.6 & 3.83 \\
J003006-724154 & 00:30:06.5 & -72:41:54.4 & 4.37 \\\smallskip
J003006-740011 & 00:30:06.5 & -74:00:11.7 & 76.24 \\
J003101-705839 & 00:31:01.1 & -70:58:39.3 & 32.54 \\
J003101-723732 & 00:31:01.6 & -72:37:32.0 & 3.67 \\
J003101-715511 & 00:31:01.9 & -71:55:11.6 & 11.42 \\
J003113-714232 & 00:31:13.4 & -71:42:32.8 & 3.53 \\\smallskip
J003116-714951 & 00:31:16.6 & -71:49:51.4 & 12.26 \\
J003119-732301 & 00:31:19.9 & -73:23:01.2 & 16.77 \\
J003120-703649 & 00:31:20.4 & -70:36:49.4 & 188.60 \\
J003125-701953 & 00:31:25.6 & -70:19:53.8 & 9.79 \\
J003127-740544 & 00:31:27.8 & -74:05:44.3 & 3.27 \\\smallskip
J003129-704110 & 00:31:29.2 & -70:41:10.3 & 10.21 \\
J003131-721018 & 00:31:31.9 & -72:10:18.7 & 3.67 \\
J003132-743031 & 00:31:32.1 & -74:30:31.0 & 45.61 \\
J003136-703314 & 00:31:36.3 & -70:33:14.2 & 73.69 \\
J003137-715024 & 00:31:37.0 & -71:50:24.6 & 4.14 \\\smallskip
J003140-734746 & 00:31:40.2 & -73:47:46.2 & 4.35 \\
J003140-735514 & 00:31:40.8 & -73:55:14.1 & 4.12 \\
J003141-743447 & 00:31:41.2 & -74:34:47.8 & 85.05 \\
J003141-711224 & 00:31:41.7 & -71:12:24.7 & 5.00 \\
J003152-723141 & 00:31:52.3 & -72:31:41.5 & 6.89 \\\smallskip
J003152-721303 & 00:31:52.5 & -72:13:03.0 & 3.00 \\
J003157-724835 & 00:31:57.6 & -72:48:35.1 & 4.33 \\
J003158-703515 & 00:31:58.8 & -70:35:15.6 & 79.37 \\
J003106-710112 & 00:31:06.6 & -71:01:12.0 & 92.90 \\
J003107-710659 & 00:31:07.7 & -71:06:59.4 & 39.50 \\\smallskip
J003107-724812 & 00:31:07.7 & -72:48:12.0 & 9.05 \\
J003108-715103 & 00:31:08.0 & -71:51:03.8 & 4.97 \\
J003211-703814 & 00:32:11.0 & -70:38:14.0 & 10.34 \\
J003214-723122 & 00:32:14.5 & -72:31:22.7 & 3.65 \\
J003215-704804 & 00:32:15.1 & -70:48:04.8 & 4.73 \\\smallskip
J003215-713550 & 00:32:15.3 & -71:35:50.9 & 13.24 \\
J003217-703947 & 00:32:17.4 & -70:39:47.0 & 23.32 \\
J003225-705126 & 00:32:25.4 & -70:51:26.7 & 7.24 \\
J003229-730650 & 00:32:29.9 & -73:06:50.1 & 106.60 \\
J003230-703118 & 00:32:30.2 & -70:31:18.7 & 19.29 \\\smallskip
J003230-710419 & 00:32:30.3 & -71:04:19.8 & 9.16 \\
J003234-734139 & 00:32:34.0 & -73:41:39.1 & 7.98 \\
J003237-734449 & 00:32:37.0 & -73:44:49.1 & 4.72 \\
J003237-704913 & 00:32:37.1 & -70:49:13.5 & 14.64 \\
J003204-701822 & 00:32:04.5 & -70:18:22.2 & 14.80 \\\smallskip
J003242-711636 & 00:32:42.1 & -71:16:36.3 & 7.64 \\
J003242-733150 & 00:32:42.1 & -73:31:50.5 & 80.76 \\
J003247-733742 & 00:32:47.5 & -73:37:42.0 & 2.90 \\
J003249-741856 & 00:32:49.8 & -74:18:56.6 & 75.42 \\
J003250-735740 & 00:32:50.4 & -73:57:40.6 & 6.82 \\\smallskip
J003252-722932 & 00:32:52.1 & -72:29:32.6 & 55.69 \\
J003253-701901 & 00:32:53.9 & -70:19:01.4 & 11.67 \\
J003254-714545 & 00:32:54.7 & -71:45:45.0 & 109.80 \\
J003208-735038 & 00:32:08.4 & -73:50:38.2 & 43.78 \\
J003300-715315 & 00:33:00.8 & -71:53:15.5 & 8.83 \\\smallskip
J003311-745519 & 00:33:11.4 & -74:55:19.4 & 37.12 \\
J003311-740342 & 00:33:11.6 & -74:03:42.8 & 19.22 \\
J003311-703127 & 00:33:11.7 & -70:31:27.1 & 61.71 \\
J003311-704845 & 00:33:11.9 & -70:48:45.5 & 3.86 \\
J003314-705549 & 00:33:14.6 & -70:55:49.4 & 124.20 \\\smallskip
J003315-741840 & 00:33:15.7 & -74:18:40.6 & 7.22 \\
J003318-703225 & 00:33:18.3 & -70:32:25.6 & 15.70 \\
J003322-731032 & 00:33:22.0 & -73:10:32.6 & 3.25 \\
J003325-722346 & 00:33:25.6 & -72:23:46.1 & 8.63 \\
J003326-723710 & 00:33:26.0 & -72:37:10.7 & 24.28 \\\smallskip
J003303-704440 & 00:33:03.9 & -70:44:40.2 & 3.18 \\
J003331-701331 & 00:33:31.6 & -70:13:31.4 & 5.66 \\
J003304-715611 & 00:33:04.8 & -71:56:11.8 & 3.91 \\
J003342-743056 & 00:33:42.5 & -74:30:56.0 & 17.54 \\
J003342-704119 & 00:33:42.7 & -70:41:19.2 & 21.48 \\\smallskip
J003345-732113 & 00:33:45.4 & -73:21:13.0 & 7.35 \\
J003346-720202 & 00:33:46.3 & -72:02:02.0 & 11.52 \\
J003347-731439 & 00:33:47.6 & -73:14:39.2 & 8.79 \\
J003305-742127 & 00:33:05.3 & -74:21:27.6 & 16.05 \\
J003305-732719 & 00:33:05.5 & -73:27:19.9 & 3.59 \\\smallskip
J003352-703053 & 00:33:52.5 & -70:30:53.8 & 90.75 \\
J003352-721052 & 00:33:52.8 & -72:10:52.9 & 6.84 \\
J003353-701917 & 00:33:53.1 & -70:19:17.6 & 9.45 \\
J003353-725959 & 00:33:53.4 & -72:59:59.6 & 3.55 \\
J003355-721237 & 00:33:55.0 & -72:12:37.2 & 9.52 \\\smallskip
J003357-722840 & 00:33:57.2 & -72:28:40.8 & 36.56 \\
J003357-742323 & 00:33:57.4 & -74:23:23.6 & 43.59 \\
J003358-700823 & 00:33:58.0 & -70:08:23.9 & 5.88 \\
J003358-703952 & 00:33:58.9 & -70:39:52.1 & 16.32 \\
J003401-702626 & 00:34:01.4 & -70:26:26.3 & 138.50 \\\smallskip
J003401-703522 & 00:34:01.6 & -70:35:22.2 & 3.15 \\
J003401-711017 & 00:34:01.9 & -71:10:17.9 & 5.48 \\
J003413-733326 & 00:34:13.7 & -73:33:26.6 & 433.60 \\
J003423-731416 & 00:34:23.5 & -73:14:16.6 & 2.80 \\
J003423-721142 & 00:34:23.7 & -72:11:42.7 & 255.40 \\\smallskip
J003425-733510 & 00:34:25.6 & -73:35:10.5 & 110.40 \\
J003426-715452 & 00:34:26.5 & -71:54:52.1 & 8.92 \\
J003403-714553 & 00:34:03.6 & -71:45:53.7 & 14.55 \\
J003432-713309 & 00:34:32.6 & -71:33:09.4 & 4.98 \\
J003435-722751 & 00:34:35.7 & -72:27:51.4 & 10.14 \\\smallskip
J003439-724143 & 00:34:39.9 & -72:41:43.7 & 12.63 \\
J003446-703951 & 00:34:46.2 & -70:39:51.4 & 6.27 \\
J003447-705132 & 00:34:47.7 & -70:51:32.7 & 3.89 \\
J003450-742941 & 00:34:50.0 & -74:29:41.6 & 3.76 \\
J003450-704451 & 00:34:50.7 & -70:44:51.2 & 3.26 \\\smallskip
J003452-724610 & 00:34:52.1 & -72:46:10.0 & 3.65 \\
J003453-705227 & 00:34:53.2 & -70:52:27.9 & 9.04 \\
J003454-703801 & 00:34:54.7 & -70:38:01.1 & 3.54 \\
J003454-713602 & 00:34:54.9 & -71:36:02.1 & 9.32 \\
J003408-702529 & 00:34:08.8 & -70:25:29.0 & 185.20 \\\smallskip
J003409-720239 & 00:34:09.9 & -72:02:39.6 & 4.08 \\
J003511-710956 & 00:35:11.2 & -71:09:56.5 & 104.10 \\
J003512-701030 & 00:35:12.8 & -70:10:30.0 & 4.43 \\
J003524-732222 & 00:35:24.3 & -73:22:22.2 & 40.14 \\
J003525-713749 & 00:35:25.1 & -71:37:49.7 & 4.33 \\\smallskip
J003528-720655 & 00:35:28.5 & -72:06:55.1 & 3.22 \\
J003530-723654 & 00:35:30.9 & -72:36:54.7 & 13.81 \\
J003536-714603 & 00:35:36.5 & -71:46:03.6 & 26.22 \\
J003504-730653 & 00:35:04.2 & -73:06:53.8 & 7.54 \\
J003544-735208 & 00:35:44.9 & -73:52:08.2 & 19.34 \\\smallskip
J003547-721115 & 00:35:47.1 & -72:11:15.7 & 11.19 \\
J003551-725300 & 00:35:51.8 & -72:53:00.7 & 42.08 \\
J003506-702200 & 00:35:06.3 & -70:22:00.1 & 6.94 \\
J003610-725401 & 00:36:10.8 & -72:54:01.0 & 13.10 \\
J003617-735955 & 00:36:17.7 & -73:59:55.8 & 4.06 \\\smallskip
J003619-725857 & 00:36:19.2 & -72:58:57.3 & 5.90 \\
J003619-720942 & 00:36:19.8 & -72:09:42.3 & 61.13 \\
J003623-720854 & 00:36:23.7 & -72:08:54.6 & 31.50 \\
J003624-725341 & 00:36:24.0 & -72:53:41.8 & 15.13 \\
J003626-701514 & 00:36:26.6 & -70:15:14.3 & 5.51 \\\smallskip
J003627-714633 & 00:36:27.8 & -71:46:33.4 & 21.89 \\
J003636-715130 & 00:36:36.2 & -71:51:30.7 & 8.68 \\
J003642-735423 & 00:36:42.3 & -73:54:23.1 & 5.40 \\
J003645-705317 & 00:36:45.2 & -70:53:17.0 & 7.47 \\
J003645-723437 & 00:36:45.3 & -72:34:37.3 & 3.39 \\\smallskip
J003647-713610 & 00:36:47.7 & -71:36:10.9 & 26.03 \\
J003650-703932 & 00:36:50.6 & -70:39:32.3 & 10.07 \\
J003650-730650 & 00:36:50.6 & -73:06:50.8 & 4.79 \\
J003655-741351 & 00:36:55.0 & -74:13:51.9 & 5.96 \\
J003656-744428 & 00:36:56.6 & -74:44:28.0 & 8.56 \\\smallskip
J003658-713808 & 00:36:58.9 & -71:38:08.2 & 10.37 \\
J003659-720209 & 00:36:59.8 & -72:02:09.8 & 3.23 \\
J003607-751216 & 00:36:07.5 & -75:12:16.1 & 9.10 \\
J003609-742921 & 00:36:09.3 & -74:29:21.6 & 7.59 \\
J003700-714903 & 00:37:00.8 & -71:49:03.2 & 12.61 \\\smallskip
J003701-743049 & 00:37:01.7 & -74:30:49.1 & 3.02 \\
J003715-751414 & 00:37:15.4 & -75:14:14.1 & 48.42 \\
J003716-705641 & 00:37:16.0 & -70:56:41.5 & 12.01 \\
J003703-704724 & 00:37:03.4 & -70:47:24.5 & 24.05 \\
J003732-704856 & 00:37:32.0 & -70:48:56.2 & 3.14 \\\smallskip
J003732-751305 & 00:37:32.7 & -75:13:05.8 & 4.76 \\
J003738-714101 & 00:37:38.5 & -71:41:01.4 & 6.18 \\
J003743-710735 & 00:37:43.5 & -71:07:35.6 & 83.19 \\
J003705-730753 & 00:37:05.9 & -73:07:53.1 & 3.32 \\
J003751-735129 & 00:37:51.2 & -73:51:29.4 & 14.70 \\\smallskip
J003755-704312 & 00:37:55.1 & -70:43:12.3 & 9.01 \\
J003756-725159 & 00:37:56.8 & -72:51:59.6 & 255.86 \\
J003757-720551 & 00:37:57.2 & -72:05:51.4 & 5.55 \\
J003707-713955 & 00:37:07.7 & -71:39:55.8 & 34.72 \\
J003709-712053 & 00:37:09.2 & -71:20:53.7 & 13.34 \\\smallskip
J003814-701445 & 00:38:14.7 & -70:14:45.4 & 4.85 \\
J003818-713147 & 00:38:18.3 & -71:31:47.2 & 4.25 \\
J003802-730430 & 00:38:02.4 & -73:04:30.4 & 8.08 \\
J003820-723409 & 00:38:20.1 & -72:34:09.9 & 21.10 \\
J003821-743036 & 00:38:21.2 & -74:30:36.6 & 3.77 \\\smallskip
J003822-723244 & 00:38:22.3 & -72:32:44.2 & 5.40 \\
J003824-742211 & 00:38:24.7 & -74:22:11.4 & 436.40 \\
J003828-740451 & 00:38:28.3 & -74:04:51.1 & 5.50 \\
J003829-724703 & 00:38:29.2 & -72:47:03.0 & 4.84 \\
J003846-705607 & 00:38:46.9 & -70:56:07.1 & 5.68 \\\smallskip
J003805-745030 & 00:38:05.3 & -74:50:30.8 & 27.82 \\
J003850-720011 & 00:38:50.0 & -72:00:11.8 & 5.62 \\
J003850-704210 & 00:38:50.1 & -70:42:10.3 & 5.96 \\
J003850-720848 & 00:38:50.1 & -72:08:48.0 & 10.67 \\
J003851-731052 & 00:38:51.1 & -73:10:52.6 & 13.84 \\\smallskip
J003852-732950 & 00:38:52.0 & -73:29:50.5 & 7.23 \\
J003854-702054 & 00:38:54.2 & -70:20:54.8 & 4.23 \\
J003855-704932 & 00:38:55.1 & -70:49:32.5 & 6.24 \\
J003857-705923 & 00:38:57.3 & -70:59:23.3 & 8.17 \\
J003857-724851 & 00:38:57.7 & -72:48:51.8 & 5.70 \\\smallskip
J003858-702000 & 00:38:58.7 & -70:20:00.1 & 3.55 \\
J003808-710719 & 00:38:08.4 & -71:07:19.8 & 7.46 \\
J003809-735022 & 00:38:09.1 & -73:50:22.4 & 208.50 \\
J003901-725733 & 00:39:01.7 & -72:57:33.9 & 12.48 \\
J003918-720355 & 00:39:18.6 & -72:03:55.8 & 23.07 \\\smallskip
J003924-724310 & 00:39:24.0 & -72:43:10.6 & 8.00 \\
J003927-713636 & 00:39:27.0 & -71:36:36.2 & 6.57 \\
J003927-715248 & 00:39:27.3 & -71:52:48.7 & 39.31 \\
J003928-701250 & 00:39:28.7 & -70:12:50.8 & 3.87 \\
J003931-721346 & 00:39:31.2 & -72:13:46.6 & 3.81 \\\smallskip
J003934-734827 & 00:39:34.0 & -73:48:27.3 & 4.18 \\
J003936-742017 & 00:39:36.6 & -74:20:17.1 & 30.88 \\
J003937-714315 & 00:39:37.9 & -71:43:15.9 & 13.50 \\
J003939-714143 & 00:39:39.8 & -71:41:43.2 & 174.00 \\
J003942-735618 & 00:39:42.4 & -73:56:18.0 & 12.76 \\\smallskip
J003944-705248 & 00:39:44.2 & -70:52:48.8 & 49.23 \\
J003945-725550 & 00:39:45.5 & -72:55:50.6 & 3.93 \\
J003947-713734 & 00:39:47.4 & -71:37:34.4 & 156.00 \\
J003905-724335 & 00:39:05.6 & -72:43:35.6 & 16.42 \\
J003950-705506 & 00:39:50.6 & -70:55:06.6 & 25.12 \\\smallskip
J003954-722243 & 00:39:54.5 & -72:22:43.7 & 2.10 \\
J003906-735157 & 00:39:06.8 & -73:51:57.9 & 4.26 \\
J004001-714501 & 00:40:01.3 & -71:45:01.1 & 10.76 \\
J004018-713821 & 00:40:18.8 & -71:38:21.8 & 3.92 \\
J004021-722645 & 00:40:21.7 & -72:26:45.4 & 2.50 \\\smallskip
J004023-723805 & 00:40:23.5 & -72:38:05.8 & 15.26 \\
J004023-735202 & 00:40:23.9 & -73:52:02.8 & 5.19 \\
J004024-742200 & 00:40:24.0 & -74:22:00.8 & 4.44 \\
J004027-743923 & 00:40:27.4 & -74:39:23.3 & 3.61 \\
J004029-703514 & 00:40:29.1 & -70:35:14.8 & 48.08 \\\smallskip
J004034-751458 & 00:40:34.4 & -75:14:58.4 & 11.23 \\
J004040-750353 & 00:40:40.4 & -75:03:53.4 & 8.24 \\
J004044-741221 & 00:40:44.1 & -74:12:21.7 & 5.39 \\
J004046-702355 & 00:40:46.0 & -70:23:55.5 & 33.30 \\
J004046-735211 & 00:40:46.3 & -73:52:11.7 & 5.21 \\\smallskip
J004048-714559 & 00:40:48.0 & -71:45:59.3 & 637.80 \\
J004052-712153 & 00:40:52.6 & -71:21:53.4 & 9.30 \\
J004058-741319 & 00:40:58.2 & -74:13:19.0 & 7.29 \\
J004006-714142 & 00:40:06.4 & -71:41:42.9 & 3.82 \\
J004009-705810 & 00:40:09.6 & -70:58:10.9 & 7.81 \\\smallskip
J004112-715856 & 00:41:12.4 & -71:58:56.6 & 11.22 \\
J004123-723923 & 00:41:23.4 & -72:39:23.2 & 5.44 \\
J004124-740701 & 00:41:24.1 & -74:07:01.1 & 11.30 \\
J004124-734704 & 00:41:24.7 & -73:47:04.1 & 8.03 \\
J004125-705743 & 00:41:25.5 & -70:57:43.7 & 73.55 \\\smallskip
J004126-700359 & 00:41:26.2 & -70:03:59.4 & 7.10 \\
J004127-714009 & 00:41:27.9 & -71:40:09.7 & 3.88 \\
J004128-720625 & 00:41:28.9 & -72:06:25.6 & 3.80 \\
J004130-750456 & 00:41:30.8 & -75:04:56.8 & 6.04 \\
J004133-711104 & 00:41:33.4 & -71:11:04.6 & 12.21 \\\smallskip
J004135-730854 & 00:41:35.3 & -73:08:54.8 & 3.00 \\
J004141-733925 & 00:41:41.2 & -73:39:25.6 & 5.72 \\
J004143-721823 & 00:41:43.3 & -72:18:23.3 & 5.21 \\
J004144-733342 & 00:41:44.1 & -73:33:42.5 & 7.56 \\
J004144-714448 & 00:41:44.2 & -71:44:48.8 & 11.72 \\\smallskip
J004105-701413 & 00:41:05.2 & -70:14:13.8 & 7.43 \\
J004150-720722 & 00:41:50.9 & -72:07:22.1 & 4.96 \\
J004152-743335 & 00:41:52.0 & -74:33:35.9 & 6.53 \\
J004154-722244 & 00:41:54.5 & -72:22:44.6 & 4.60 \\
J004154-714618 & 00:41:54.6 & -71:46:18.7 & 6.00 \\\smallskip
J004200-700443 & 00:42:00.8 & -70:04:43.5 & 14.45 \\
J004211-722507 & 00:42:11.7 & -72:25:07.9 & 5.03 \\
J004212-740322 & 00:42:12.4 & -74:03:22.0 & 8.29 \\
J004213-740834 & 00:42:13.9 & -74:08:34.8 & 6.63 \\
J004215-714708 & 00:42:15.7 & -71:47:08.6 & 7.68 \\\smallskip
J004216-715200 & 00:42:16.6 & -71:52:00.9 & 3.23 \\
J004202-730718 & 00:42:02.4 & -73:07:18.6 & 197.40 \\
J004221-731051 & 00:42:21.5 & -73:10:51.1 & 11.48 \\
J004224-703111 & 00:42:24.2 & -70:31:11.1 & 10.76 \\
J004225-700246 & 00:42:25.9 & -70:02:46.0 & 182.00 \\\smallskip
J004226-751358 & 00:42:26.4 & -75:13:58.2 & 53.36 \\
J004226-730416 & 00:42:26.6 & -73:04:16.7 & 138.90 \\
J004230-742845 & 00:42:30.1 & -74:28:45.9 & 13.34 \\
J004230-745450 & 00:42:30.9 & -74:54:50.4 & 6.91 \\
J004233-713737 & 00:42:33.5 & -71:37:37.6 & 5.38 \\\smallskip
J004235-703651 & 00:42:35.7 & -70:36:51.7 & 6.36 \\
J004237-700621 & 00:42:37.3 & -70:06:21.5 & 9.01 \\
J004239-723322 & 00:42:39.4 & -72:33:22.5 & 12.31 \\
J004239-700137 & 00:42:39.9 & -70:01:37.1 & 93.45 \\
J004241-703319 & 00:42:41.2 & -70:33:19.2 & 5.37 \\\smallskip
J004249-742427 & 00:42:49.4 & -74:24:27.1 & 5.65 \\
J004205-711723 & 00:42:05.0 & -71:17:23.8 & 29.60 \\
J004206-733537 & 00:42:06.6 & -73:35:37.1 & 2.50 \\
J004209-723841 & 00:42:09.6 & -72:38:41.4 & 5.66 \\
J004209-721444 & 00:42:09.8 & -72:14:44.9 & 17.81 \\\smallskip
J004300-715943 & 00:43:00.3 & -71:59:43.2 & 4.60 \\
J004301-742521 & 00:43:01.7 & -74:25:21.4 & 7.84 \\
J004310-723623 & 00:43:10.7 & -72:36:23.5 & 5.49 \\
J004312-710421 & 00:43:12.1 & -71:04:21.5 & 49.32 \\
J004312-743424 & 00:43:12.1 & -74:34:24.4 & 3.51 \\\smallskip
J004318-714057 & 00:43:18.2 & -71:40:57.8 & 41.28 \\
J004319-735513 & 00:43:19.0 & -73:55:13.3 & 10.20 \\
J004319-724834 & 00:43:19.2 & -72:48:34.8 & 2.10 \\
J004329-704140 & 00:43:29.0 & -70:41:40.8 & 875.30 \\
J004303-733950 & 00:43:03.0 & -73:39:50.1 & 3.19 \\\smallskip
J004330-721018 & 00:43:30.9 & -72:10:18.5 & 24.55 \\
J004334-713201 & 00:43:34.1 & -71:32:01.8 & 49.75 \\
J004334-705518 & 00:43:34.3 & -70:55:18.1 & 44.83 \\
J004336-730226 & 00:43:36.9 & -73:02:26.4 & 6.25 \\
J004339-703816 & 00:43:39.1 & -70:38:16.0 & 3.43 \\\smallskip
J004339-720350 & 00:43:39.8 & -72:03:50.3 & 58.37 \\
J004341-711525 & 00:43:41.6 & -71:15:25.8 & 13.36 \\
J004342-732921 & 00:43:42.3 & -73:29:21.4 & 6.50 \\
J004344-740459 & 00:43:44.2 & -74:04:59.6 & 3.63 \\
J004345-732557 & 00:43:45.2 & -73:25:57.8 & 27.46 \\\smallskip
J004347-732318 & 00:43:47.6 & -73:23:18.2 & 16.91 \\
J004348-730328 & 00:43:48.6 & -73:03:28.0 & 8.15 \\
J004348-724613 & 00:43:48.7 & -72:46:13.5 & 2.00 \\
J004352-705744 & 00:43:52.3 & -70:57:44.2 & 6.02 \\
J004355-710446 & 00:43:55.4 & -71:04:46.7 & 6.54 \\\smallskip
J004306-732827 & 00:43:06.6 & -73:28:27.5 & 29.20 \\
J004307-711328 & 00:43:07.6 & -71:13:28.9 & 3.12 \\
J004308-742841 & 00:43:08.6 & -74:28:41.1 & 5.31 \\
J004414-724259 & 00:44:14.1 & -72:42:59.5 & 30.68 \\
J004415-733315 & 00:44:15.1 & -73:33:15.3 & 8.41 \\\smallskip
J004416-702744 & 00:44:16.4 & -70:27:44.6 & 6.33 \\
J004416-750227 & 00:44:16.4 & -75:02:27.4 & 18.41 \\
J004417-702250 & 00:44:17.2 & -70:22:50.6 & 5.55 \\
J004420-703257 & 00:44:20.4 & -70:32:57.6 & 9.04 \\
J004421-744316 & 00:44:21.1 & -74:43:16.2 & 37.62 \\\smallskip
J004437-743917 & 00:44:37.1 & -74:39:17.0 & 4.47 \\
J004439-733710 & 00:44:39.1 & -73:37:10.0 & 12.20 \\
J004439-742341 & 00:44:39.9 & -74:23:41.9 & 4.30 \\
J004444-700900 & 00:44:44.0 & -70:09:00.6 & 39.47 \\
J004446-733533 & 00:44:46.4 & -73:35:33.3 & 4.21 \\\smallskip
J004447-742508 & 00:44:47.0 & -74:25:08.0 & 7.11 \\
J004448-721223 & 00:44:48.0 & -72:12:23.7 & 3.57 \\
J004450-751323 & 00:44:50.6 & -75:13:23.9 & 8.24 \\
J004452-723205 & 00:44:52.1 & -72:32:05.2 & 4.77 \\
J004452-734536 & 00:44:52.1 & -73:45:36.3 & 33.90 \\\smallskip
J004453-704842 & 00:44:53.2 & -70:48:42.7 & 31.45 \\
J004456-731014 & 00:44:56.6 & -73:10:14.8 & 5.80 \\
J004459-711331 & 00:44:59.3 & -71:13:31.8 & 8.00 \\
J004459-711438 & 00:44:59.9 & -71:14:38.1 & 46.19 \\
J004501-710253 & 00:45:01.0 & -71:02:53.0 & 4.35 \\\smallskip
J004512-735620 & 00:45:12.0 & -73:56:20.9 & 3.75 \\
J004515-704246 & 00:45:15.2 & -70:42:46.7 & 11.88 \\
J004518-731528 & 00:45:18.5 & -73:15:28.6 & 4.21 \\
J004520-740830 & 00:45:20.9 & -74:08:30.8 & 4.94 \\
J004524-732247 & 00:45:24.2 & -73:22:47.4 & 44.30 \\\smallskip
J004526-745350 & 00:45:26.9 & -74:53:50.4 & 2.90 \\
J004529-750136 & 00:45:29.9 & -75:01:36.8 & 6.98 \\
J004503-731639 & 00:45:03.5 & -73:16:39.4 & 6.56 \\
J004530-745054 & 00:45:30.1 & -74:50:54.7 & 12.28 \\
J004532-720359 & 00:45:32.9 & -72:03:59.2 & 12.99 \\\smallskip
J004537-712315 & 00:45:37.1 & -71:23:15.4 & 41.31 \\
J004504-715612 & 00:45:04.9 & -71:56:12.0 & 18.07 \\
J004545-724139 & 00:45:45.7 & -72:41:39.8 & 8.91 \\
J004548-714931 & 00:45:48.4 & -71:49:31.3 & 9.28 \\
J004555-704643 & 00:45:55.6 & -70:46:43.7 & 28.92 \\\smallskip
J004556-712054 & 00:45:56.2 & -71:20:54.2 & 3.18 \\
J004558-731331 & 00:45:58.0 & -73:13:31.3 & 6.35 \\
J004600-703433 & 00:46:00.3 & -70:34:33.0 & 3.83 \\
J004611-720154 & 00:46:11.2 & -72:01:54.5 & 65.63 \\
J004611-741800 & 00:46:11.4 & -74:18:00.4 & 8.93 \\\smallskip
J004613-730043 & 00:46:13.0 & -73:00:43.2 & 3.94 \\
J004616-711609 & 00:46:16.2 & -71:16:09.8 & 13.19 \\
J004602-744005 & 00:46:02.1 & -74:40:05.1 & 56.34 \\
J004620-732323 & 00:46:20.7 & -73:23:23.3 & 8.42 \\
J004621-724507 & 00:46:21.2 & -72:45:07.6 & 4.46 \\\smallskip
J004621-720152 & 00:46:21.8 & -72:01:52.5 & 49.05 \\
J004621-740057 & 00:46:21.8 & -74:00:57.7 & 3.14 \\
J004623-722722 & 00:46:23.2 & -72:27:22.3 & 15.40 \\
J004623-710040 & 00:46:23.4 & -71:00:40.0 & 15.92 \\
J004625-722350 & 00:46:25.0 & -72:23:50.8 & 3.58 \\\smallskip
J004627-742620 & 00:46:27.7 & -74:26:20.9 & 3.50 \\
J004631-720418 & 00:46:31.5 & -72:04:18.1 & 4.02 \\
J004631-722246 & 00:46:31.7 & -72:22:46.8 & 4.88 \\
J004631-742505 & 00:46:31.9 & -74:25:05.5 & 11.06 \\
J004632-705856 & 00:46:32.6 & -70:58:56.7 & 55.66 \\\smallskip
J004633-730148 & 00:46:33.0 & -73:01:48.1 & 2.20 \\
J004636-735334 & 00:46:36.2 & -73:53:34.1 & 7.91 \\
J004637-723624 & 00:46:37.3 & -72:36:24.3 & 2.40 \\
J004604-741337 & 00:46:04.2 & -74:13:37.8 & 23.44 \\
J004640-732149 & 00:46:40.1 & -73:21:49.4 & 8.30 \\\smallskip
J004644-743240 & 00:46:44.9 & -74:32:40.8 & 3.33 \\
J004646-743405 & 00:46:46.4 & -74:34:05.3 & 14.44 \\
J004648-704642 & 00:46:48.8 & -70:46:42.9 & 5.98 \\
J004658-734528 & 00:46:58.4 & -73:45:28.9 & 5.07 \\
J004659-700345 & 00:46:59.6 & -70:03:45.3 & 12.14 \\\smallskip
J004659-711217 & 00:46:59.9 & -71:12:17.5 & 3.84 \\
J004607-743103 & 00:46:07.1 & -74:31:03.8 & 2.70 \\
J004609-731235 & 00:46:09.2 & -73:12:35.3 & 3.85 \\
J004700-711859 & 00:47:00.4 & -71:18:59.0 & 5.49 \\
J004701-710135 & 00:47:01.4 & -71:01:35.2 & 2.90 \\\smallskip
J004712-745931 & 00:47:12.2 & -74:59:31.1 & 24.12 \\
J004713-745658 & 00:47:13.4 & -74:56:58.0 & 6.05 \\
J004719-723946 & 00:47:19.2 & -72:39:46.0 & 6.96 \\
J004702-701436 & 00:47:02.1 & -70:14:36.3 & 15.82 \\
J004725-732214 & 00:47:25.0 & -73:22:14.8 & 9.93 \\\smallskip
J004725-712726 & 00:47:25.8 & -71:27:26.4 & 7.96 \\
J004728-750332 & 00:47:28.7 & -75:03:32.1 & 4.50 \\
J004703-714956 & 00:47:03.8 & -71:49:56.5 & 42.48 \\
J004730-711100 & 00:47:30.9 & -71:11:00.9 & 8.05 \\
J004732-750057 & 00:47:32.3 & -75:00:57.8 & 23.64 \\\smallskip
J004750-705756 & 00:47:50.7 & -70:57:56.0 & 49.63 \\
J004751-703948 & 00:47:51.8 & -70:39:48.2 & 7.31 \\
J004759-711544 & 00:47:59.0 & -71:15:44.5 & 6.98 \\
J004706-743003 & 00:47:06.4 & -74:30:03.6 & 5.36 \\
J004706-750242 & 00:47:06.5 & -75:02:42.8 & 17.70 \\\smallskip
J004814-703639 & 00:48:14.7 & -70:36:39.4 & 7.54 \\
J004815-711402 & 00:48:15.8 & -71:14:02.4 & 39.44 \\
J004802-701818 & 00:48:02.1 & -70:18:18.5 & 8.34 \\
J004825-720032 & 00:48:25.7 & -72:00:32.7 & 6.24 \\
J004827-742753 & 00:48:27.0 & -74:27:53.9 & 2.70 \\\smallskip
J004803-704908 & 00:48:03.5 & -70:49:08.9 & 6.39 \\
J004832-743311 & 00:48:32.4 & -74:33:11.1 & 8.48 \\
J004832-720436 & 00:48:32.5 & -72:04:36.2 & 3.37 \\
J004834-701216 & 00:48:34.8 & -70:12:16.2 & 8.76 \\
J004835-710319 & 00:48:35.3 & -71:03:19.3 & 27.10 \\\smallskip
J004835-734433 & 00:48:35.8 & -73:44:33.8 & 8.89 \\
J004836-733054 & 00:48:36.5 & -73:30:54.7 & 13.92 \\
J004836-712844 & 00:48:36.8 & -71:28:44.0 & 7.55 \\
J004841-735656 & 00:48:41.3 & -73:56:56.2 & 4.86 \\
J004843-740729 & 00:48:43.9 & -74:07:29.4 & 19.61 \\\smallskip
J004850-725124 & 00:48:50.0 & -72:51:24.1 & 14.86 \\
J004852-710507 & 00:48:52.4 & -71:05:07.1 & 23.70 \\
J004857-700912 & 00:48:57.7 & -70:09:12.3 & 10.32 \\
J004807-742001 & 00:48:07.2 & -74:20:01.7 & 6.23 \\
J004808-741205 & 00:48:08.2 & -74:12:05.0 & 159.60 \\\smallskip
J004901-734453 & 00:49:01.8 & -73:44:53.6 & 12.28 \\
J004912-702033 & 00:49:12.5 & -70:20:33.7 & 8.20 \\
J004912-720921 & 00:49:12.5 & -72:09:21.4 & 5.64 \\
J004916-720413 & 00:49:16.2 & -72:04:13.6 & 3.50 \\
J004917-732044 & 00:49:17.1 & -73:20:44.4 & 22.33 \\\smallskip
J004917-744707 & 00:49:17.1 & -74:47:07.0 & 4.30 \\
J004919-745659 & 00:49:19.0 & -74:56:59.0 & 126.60 \\
J004919-721953 & 00:49:19.5 & -72:19:53.1 & 8.30 \\
J004923-712658 & 00:49:23.3 & -71:26:58.7 & 34.54 \\
J004924-710531 & 00:49:24.8 & -71:05:31.3 & 45.51 \\\smallskip
J004928-732634 & 00:49:28.5 & -73:26:34.6 & 11.07 \\
J004928-740125 & 00:49:28.6 & -74:01:25.9 & 5.04 \\
J004932-721858 & 00:49:32.8 & -72:18:58.5 & 23.77 \\
J004936-724634 & 00:49:36.5 & -72:46:34.8 & 33.41 \\
J004936-741552 & 00:49:36.6 & -74:15:52.3 & 55.25 \\\smallskip
J004937-723543 & 00:49:37.1 & -72:35:43.3 & 6.60 \\
J004937-705208 & 00:49:37.6 & -70:52:08.1 & 14.14 \\
J004941-724840 & 00:49:41.4 & -72:48:40.9 & 6.87 \\
J004941-741905 & 00:49:41.4 & -74:19:05.9 & 3.40 \\
J004905-712654 & 00:49:05.1 & -71:26:54.9 & 4.30 \\\smallskip
J004905-710343 & 00:49:05.8 & -71:03:43.4 & 57.94 \\
J004950-722214 & 00:49:50.4 & -72:22:14.5 & 6.15 \\
J004954-715149 & 00:49:54.3 & -71:51:49.5 & 24.06 \\
J004956-723552 & 00:49:56.8 & -72:35:52.8 & 188.60 \\
J004957-720533 & 00:49:57.7 & -72:05:33.8 & 11.38 \\\smallskip
J004909-744622 & 00:49:09.3 & -74:46:22.9 & 23.36 \\
J005001-722231 & 00:50:01.6 & -72:22:31.5 & 3.80 \\
J005013-732130 & 00:50:13.4 & -73:21:30.1 & 5.67 \\
J005015-723228 & 00:50:15.0 & -72:32:28.7 & 4.47 \\
J005016-730320 & 00:50:16.6 & -73:03:20.3 & 48.30 \\\smallskip
J005022-745609 & 00:50:22.3 & -74:56:09.5 & 3.23 \\
J005022-744149 & 00:50:22.5 & -74:41:49.7 & 9.25 \\
J005025-705302 & 00:50:25.3 & -70:53:02.7 & 7.43 \\
J005035-732012 & 00:50:35.8 & -73:20:12.6 & 3.81 \\
J005004-714154 & 00:50:04.4 & -71:41:54.5 & 3.68 \\\smallskip
J005041-703937 & 00:50:41.8 & -70:39:37.2 & 45.71 \\
J005042-715828 & 00:50:42.4 & -71:58:28.3 & 10.80 \\
J005045-741036 & 00:50:45.8 & -74:10:36.7 & 3.13 \\
J005052-731704 & 00:50:52.2 & -73:17:04.3 & 4.27 \\
J005052-720107 & 00:50:52.6 & -72:01:07.9 & 3.77 \\\smallskip
J005007-734133 & 00:50:07.5 & -73:41:33.5 & 12.53 \\
J005115-713057 & 00:51:15.9 & -71:30:57.0 & 26.35 \\
J005117-734000 & 00:51:17.4 & -73:40:00.4 & 86.00 \\
J005117-745142 & 00:51:17.7 & -74:51:42.3 & 4.38 \\
J005117-705600 & 00:51:17.9 & -70:56:00.4 & 6.18 \\\smallskip
J005125-712113 & 00:51:25.2 & -71:21:13.8 & 3.37 \\
J005126-722435 & 00:51:26.7 & -72:24:35.9 & 3.89 \\
J005126-744606 & 00:51:26.8 & -74:46:06.4 & 2.90 \\
J005130-713618 & 00:51:30.2 & -71:36:18.7 & 5.65 \\
J005130-734418 & 00:51:30.9 & -73:44:18.9 & 7.21 \\\smallskip
J005139-723813 & 00:51:39.7 & -72:38:13.7 & 6.19 \\
J005140-731336 & 00:51:40.9 & -73:13:36.3 & 13.96 \\
J005141-725552 & 00:51:41.4 & -72:55:52.9 & 71.88 \\
J005147-730449 & 00:51:47.2 & -73:04:49.8 & 20.24 \\
J005147-725043 & 00:51:47.8 & -72:50:43.4 & 9.63 \\\smallskip
J005152-734521 & 00:51:52.3 & -73:45:21.6 & 5.90 \\
J005201-711926 & 00:52:01.1 & -71:19:26.7 & 4.30 \\
J005212-730849 & 00:52:12.7 & -73:08:49.4 & 10.37 \\
J005217-730154 & 00:52:17.5 & -73:01:54.3 & 39.57 \\
J005218-731106 & 00:52:18.5 & -73:11:06.4 & 3.57 \\\smallskip
J005218-722706 & 00:52:18.6 & -72:27:06.2 & 310.30 \\
J005202-745704 & 00:52:02.0 & -74:57:04.5 & 3.51 \\
J005202-733233 & 00:52:02.1 & -73:32:33.7 & 10.51 \\
J005224-713209 & 00:52:24.7 & -71:32:09.0 & 3.55 \\
J005226-711344 & 00:52:26.7 & -71:13:44.5 & 3.86 \\\smallskip
J005228-735941 & 00:52:28.2 & -73:59:41.8 & 3.42 \\
J005230-743747 & 00:52:30.8 & -74:37:47.6 & 9.95 \\
J005238-731243 & 00:52:38.1 & -73:12:43.8 & 143.94 \\
J005238-732613 & 00:52:38.2 & -73:26:13.4 & 4.47 \\
J005239-735343 & 00:52:39.8 & -73:53:43.0 & 5.92 \\\smallskip
J005240-711910 & 00:52:40.3 & -71:19:10.7 & 7.34 \\
J005249-741138 & 00:52:49.7 & -74:11:38.3 & 6.74 \\
J005253-711524 & 00:52:53.5 & -71:15:24.3 & 3.75 \\
J005253-720131 & 00:52:53.9 & -72:01:31.4 & 13.44 \\
J005254-714540 & 00:52:54.7 & -71:45:40.1 & 2.74 \\\smallskip
J005257-732956 & 00:52:57.1 & -73:29:56.8 & 4.66 \\
J005258-711420 & 00:52:58.3 & -71:14:20.1 & 3.14 \\
J005258-731150 & 00:52:58.8 & -73:11:50.8 & 15.80 \\
J005206-733722 & 00:52:06.1 & -73:37:22.3 & 13.85 \\
J005206-714414 & 00:52:06.2 & -71:44:14.5 & 4.54 \\\smallskip
J005300-710115 & 00:53:00.9 & -71:01:15.1 & 3.75 \\
J005315-744237 & 00:53:15.6 & -74:42:37.4 & 5.54 \\
J005318-720855 & 00:53:18.0 & -72:08:55.2 & 19.10 \\
J005323-712124 & 00:53:23.4 & -71:21:24.5 & 3.56 \\
J005325-745556 & 00:53:25.0 & -74:55:56.4 & 10.53 \\\smallskip
J005327-723010 & 00:53:27.3 & -72:30:10.5 & 12.80 \\
J005328-725522 & 00:53:28.8 & -72:55:22.7 & 18.32 \\
J005337-723142 & 00:53:37.6 & -72:31:42.1 & 140.30 \\
J005340-731223 & 00:53:40.0 & -73:12:23.7 & 5.52 \\
J005347-714958 & 00:53:47.6 & -71:49:58.2 & 16.78 \\\smallskip
J005347-751443 & 00:53:47.7 & -75:14:43.3 & 18.50 \\
J005351-715848 & 00:53:51.1 & -71:58:48.8 & 4.83 \\
J005351-704000 & 00:53:51.9 & -70:40:00.9 & 42.58 \\
J005356-703804 & 00:53:56.2 & -70:38:04.8 & 48.70 \\
J005358-724400 & 00:53:58.0 & -72:44:00.7 & 6.36 \\\smallskip
J005307-743902 & 00:53:07.8 & -74:39:02.5 & 2.40 \\
J005309-741348 & 00:53:09.8 & -74:13:48.5 & 2.40 \\
J005411-734017 & 00:54:11.2 & -73:40:17.1 & 15.03 \\
J005412-750853 & 00:54:12.0 & -75:08:53.6 & 8.43 \\
J005416-735306 & 00:54:16.8 & -73:53:06.1 & 4.07 \\\smallskip
J005423-725255 & 00:54:23.6 & -72:52:55.9 & 58.73 \\
J005426-741723 & 00:54:26.4 & -74:17:23.0 & 11.14 \\
J005429-720156 & 00:54:29.0 & -72:01:56.6 & 10.24 \\
J005403-721350 & 00:54:03.0 & -72:13:50.2 & 14.82 \\
J005434-733847 & 00:54:34.7 & -73:38:47.2 & 11.05 \\\smallskip
J005439-724502 & 00:54:39.5 & -72:45:02.7 & 17.12 \\
J005441-722951 & 00:54:41.7 & -72:29:51.0 & 11.46 \\
J005448-725351 & 00:54:48.5 & -72:53:51.3 & 25.45 \\
J005448-735855 & 00:54:48.6 & -73:58:55.4 & 12.28 \\
J005449-731646 & 00:54:49.3 & -73:16:46.8 & 19.90 \\\smallskip
J005449-744937 & 00:54:49.3 & -74:49:37.8 & 12.58 \\
J005449-704657 & 00:54:49.5 & -70:46:57.4 & 3.49 \\
J005453-713136 & 00:54:53.1 & -71:31:36.0 & 28.93 \\
J005456-710341 & 00:54:56.8 & -71:03:41.0 & 10.48 \\
J005407-722419 & 00:54:07.7 & -72:24:19.8 & 12.36 \\\smallskip
J005518-714449 & 00:55:18.8 & -71:44:49.1 & 25.92 \\
J005521-731826 & 00:55:21.9 & -73:18:26.1 & 5.25 \\
J005523-721053 & 00:55:23.3 & -72:10:53.3 & 242.00 \\
J005503-712102 & 00:55:03.5 & -71:21:02.3 & 39.83 \\
J005531-702627 & 00:55:31.3 & -70:26:27.3 & 45.87 \\\smallskip
J005532-723123 & 00:55:32.9 & -72:31:23.3 & 29.75 \\
J005535-703946 & 00:55:35.2 & -70:39:46.3 & 4.10 \\
J005536-723520 & 00:55:36.4 & -72:35:20.2 & 90.00 \\
J005537-743926 & 00:55:37.4 & -74:39:26.0 & 197.60 \\
J005538-721047 & 00:55:38.8 & -72:10:47.3 & 78.56 \\\smallskip
J005553-741232 & 00:55:53.8 & -74:12:32.9 & 5.75 \\
J005554-730342 & 00:55:54.3 & -73:03:42.3 & 4.74 \\
J005554-710318 & 00:55:54.6 & -71:03:18.1 & 16.74 \\
J005555-742233 & 00:55:55.0 & -74:22:33.7 & 7.44 \\
J005556-722603 & 00:55:56.9 & -72:26:03.3 & 111.95 \\\smallskip
J005557-721954 & 00:55:57.1 & -72:19:54.8 & 4.75 \\
J005506-723718 & 00:55:06.4 & -72:37:18.1 & 24.10 \\
J005600-720905 & 00:56:00.7 & -72:09:05.2 & 10.65 \\
J005611-710706 & 00:56:11.6 & -71:07:06.8 & 875.03 \\
J005616-721733 & 00:56:16.1 & -72:17:33.3 & 7.13 \\\smallskip
J005621-712522 & 00:56:21.0 & -71:25:22.6 & 4.59 \\
J005622-715109 & 00:56:22.0 & -71:51:09.2 & 31.88 \\
J005632-735707 & 00:56:32.6 & -73:57:07.0 & 22.47 \\
J005636-740315 & 00:56:36.8 & -74:03:15.8 & 22.02 \\
J005604-723450 & 00:56:04.9 & -72:34:50.8 & 3.24 \\\smallskip
J005643-725205 & 00:56:43.8 & -72:52:05.3 & 112.90 \\
J005645-722505 & 00:56:45.1 & -72:25:05.8 & 4.89 \\
J005652-712300 & 00:56:52.6 & -71:23:00.1 & 120.56 \\
J005655-745547 & 00:56:55.1 & -74:55:47.2 & 3.24 \\
J005608-703846 & 00:56:08.6 & -70:38:46.9 & 150.39 \\\smallskip
J005712-710209 & 00:57:12.8 & -71:02:09.1 & 2.97 \\
J005714-733450 & 00:57:14.2 & -73:34:50.6 & 18.38 \\
J005715-703330 & 00:57:15.8 & -70:33:30.9 & 16.52 \\
J005716-704046 & 00:57:16.1 & -70:40:46.2 & 81.05 \\
J005702-703651 & 00:57:02.9 & -70:36:51.6 & 8.91 \\\smallskip
J005722-740315 & 00:57:22.3 & -74:03:15.2 & 28.49 \\
J005727-751457 & 00:57:27.1 & -75:14:57.4 & 6.73 \\
J005727-751258 & 00:57:27.9 & -75:12:58.4 & 5.28 \\
J005729-723226 & 00:57:29.2 & -72:32:26.4 & 4.03 \\
J005703-721634 & 00:57:03.1 & -72:16:34.0 & 28.54 \\\smallskip
J005703-702737 & 00:57:03.7 & -70:27:37.9 & 5.11 \\
J005731-744213 & 00:57:31.1 & -74:42:13.4 & 36.99 \\
J005732-741243 & 00:57:32.3 & -74:12:43.2 & 837.20 \\
J005732-745748 & 00:57:32.4 & -74:57:48.3 & 3.32 \\
J005733-703556 & 00:57:33.8 & -70:35:56.0 & 4.61 \\\smallskip
J005736-731255 & 00:57:36.8 & -73:12:55.3 & 3.34 \\
J005738-715928 & 00:57:38.4 & -71:59:28.6 & 16.55 \\
J005738-710846 & 00:57:38.7 & -71:08:46.4 & 44.23 \\
J005704-723757 & 00:57:04.2 & -72:37:57.4 & 4.76 \\
J005740-734614 & 00:57:40.9 & -73:46:14.7 & 5.13 \\\smallskip
J005741-724156 & 00:57:41.7 & -72:41:56.5 & 22.99 \\
J005747-711716 & 00:57:47.4 & -71:17:16.9 & 8.40 \\
J005749-732546 & 00:57:49.8 & -73:25:46.4 & 2.62 \\
J005749-723017 & 00:57:49.9 & -72:30:17.0 & 4.46 \\
J005705-730043 & 00:57:05.0 & -73:00:43.1 & 6.26 \\\smallskip
J005750-730602 & 00:57:50.1 & -73:06:02.3 & 3.06 \\
J005751-704555 & 00:57:51.2 & -70:45:55.2 & 5.58 \\
J005752-711827 & 00:57:52.2 & -71:18:27.3 & 13.20 \\
J005755-703459 & 00:57:55.4 & -70:34:59.7 & 4.13 \\
J005755-723919 & 00:57:55.6 & -72:39:19.7 & 7.51 \\\smallskip
J005757-740217 & 00:57:57.2 & -74:02:17.3 & 7.95 \\
J005757-715651 & 00:57:57.6 & -71:56:51.0 & 10.04 \\
J005810-723109 & 00:58:10.8 & -72:31:09.5 & 4.16 \\
J005812-735951 & 00:58:12.1 & -73:59:51.2 & 19.88 \\
J005814-713520 & 00:58:14.1 & -71:35:20.2 & 4.67 \\\smallskip
J005814-712351 & 00:58:14.7 & -71:23:51.6 & 38.25 \\
J005815-723003 & 00:58:15.1 & -72:30:03.3 & 6.29 \\
J005815-731612 & 00:58:15.3 & -73:16:12.0 & 4.66 \\
J005816-723853 & 00:58:16.4 & -72:38:53.5 & 13.88 \\
J005817-723705 & 00:58:17.1 & -72:37:05.3 & 3.77 \\\smallskip
J005820-713036 & 00:58:20.5 & -71:30:36.7 & 38.46 \\
J005820-732934 & 00:58:20.6 & -73:29:34.2 & 7.62 \\
J005820-703200 & 00:58:20.8 & -70:32:00.4 & 7.56 \\
J005822-720038 & 00:58:22.4 & -72:00:38.3 & 21.77 \\
J005826-723958 & 00:58:26.5 & -72:39:58.4 & 10.30 \\\smallskip
J005829-723412 & 00:58:29.6 & -72:34:12.9 & 6.24 \\
J005831-740147 & 00:58:31.1 & -74:01:47.3 & 18.77 \\
J005832-725110 & 00:58:32.9 & -72:51:10.4 & 11.34 \\
J005834-750824 & 00:58:34.7 & -75:08:24.0 & 5.41 \\
J005842-701907 & 00:58:42.1 & -70:19:07.4 & 9.22 \\\smallskip
J005844-750421 & 00:58:44.2 & -75:04:21.5 & 3.52 \\
J005845-744652 & 00:58:45.9 & -74:46:52.6 & 18.74 \\
J005846-730504 & 00:58:46.0 & -73:05:04.3 & 5.41 \\
J005848-743513 & 00:58:48.8 & -74:35:13.2 & 33.29 \\
J005851-720325 & 00:58:51.9 & -72:03:25.4 & 4.17 \\\smallskip
J005858-701910 & 00:58:58.9 & -70:19:10.7 & 5.55 \\
J005901-722949 & 00:59:01.1 & -72:29:49.9 & 5.85 \\
J005911-722419 & 00:59:11.5 & -72:24:19.0 & 3.96 \\
J005912-723241 & 00:59:12.0 & -72:32:41.3 & 6.71 \\
J005913-741359 & 00:59:13.8 & -74:13:59.2 & 6.22 \\\smallskip
J005918-733200 & 00:59:18.4 & -73:32:00.4 & 3.79 \\
J005918-750554 & 00:59:18.6 & -75:05:54.0 & 4.57 \\
J005926-702947 & 00:59:26.8 & -70:29:47.6 & 3.58 \\
J005927-751207 & 00:59:27.1 & -75:12:07.2 & 8.14 \\
J005927-730828 & 00:59:27.2 & -73:08:28.3 & 2.37 \\\smallskip
J005904-704859 & 00:59:04.5 & -70:48:59.9 & 155.70 \\
J005947-750216 & 00:59:47.1 & -75:02:16.2 & 3.80 \\
J005948-705027 & 00:59:48.6 & -70:50:27.5 & 18.87 \\
J005948-732154 & 00:59:48.6 & -73:21:54.3 & 4.14 \\
J005905-750643 & 00:59:05.1 & -75:06:43.4 & 12.60 \\\smallskip
J005950-742637 & 00:59:50.4 & -74:26:37.6 & 3.85 \\
J005951-705159 & 00:59:51.1 & -70:51:59.1 & 17.00 \\
J005906-745455 & 00:59:06.2 & -74:54:55.5 & 13.60 \\
J005906-745848 & 00:59:06.3 & -74:58:48.7 & 24.63 \\
J005906-735203 & 00:59:06.4 & -73:52:03.8 & 31.76 \\\smallskip
J005909-740236 & 00:59:09.7 & -74:02:36.1 & 5.24 \\
J010010-731316 & 01:00:10.2 & -73:13:16.4 & 2.79 \\
J010012-704027 & 01:00:12.8 & -70:40:27.7 & 16.61 \\
J010015-742531 & 01:00:15.3 & -74:25:31.9 & 8.25 \\
J010020-714431 & 01:00:20.5 & -71:44:31.8 & 8.66 \\\smallskip
J010027-705156 & 01:00:27.3 & -70:51:56.5 & 2.58 \\
J010029-713824 & 01:00:29.6 & -71:38:24.8 & 194.30 \\
J010030-730006 & 01:00:30.2 & -73:00:06.5 & 19.22 \\
J010042-730616 & 01:00:42.2 & -73:06:16.6 & 4.25 \\
J010042-712137 & 01:00:42.8 & -71:21:37.0 & 13.69 \\\smallskip
J010042-744616 & 01:00:42.9 & -74:46:16.9 & 3.40 \\
J010044-745414 & 01:00:44.9 & -74:54:14.8 & 66.37 \\
J010046-731613 & 01:00:46.6 & -73:16:13.4 & 5.36 \\
J010005-732640 & 01:00:05.9 & -73:26:40.2 & 7.24 \\
J010050-751355 & 01:00:50.7 & -75:13:55.1 & 11.53 \\\smallskip
J010053-705017 & 01:00:53.4 & -70:50:17.1 & 9.32 \\
J010053-734042 & 01:00:53.6 & -73:40:42.4 & 10.78 \\
J010054-734214 & 01:00:54.7 & -73:42:14.3 & 5.89 \\
J010058-713528 & 01:00:58.1 & -71:35:28.6 & 9.88 \\
J010058-734513 & 01:00:58.8 & -73:45:13.2 & 3.95 \\\smallskip
J010008-705228 & 01:00:08.0 & -70:52:28.6 & 4.77 \\
J010101-744454 & 01:01:01.0 & -74:44:54.4 & 4.17 \\
J010110-723549 & 01:01:10.0 & -72:35:49.3 & 4.01 \\
J010112-744100 & 01:01:12.6 & -74:41:00.3 & 25.43 \\
J010117-733132 & 01:01:17.7 & -73:31:32.0 & 5.13 \\\smallskip
J010118-741325 & 01:01:18.2 & -74:13:25.3 & 2.40 \\
J010102-745929 & 01:01:02.5 & -74:59:29.5 & 3.37 \\
J010132-705717 & 01:01:32.7 & -70:57:17.0 & 3.44 \\
J010140-725510 & 01:01:40.6 & -72:55:10.6 & 7.64 \\
J010143-703203 & 01:01:43.0 & -70:32:03.5 & 6.32 \\\smallskip
J010143-742334 & 01:01:43.0 & -74:23:34.3 & 11.33 \\
J010143-723223 & 01:01:43.9 & -72:32:23.6 & 32.42 \\
J010147-725239 & 01:01:47.4 & -72:52:39.8 & 4.37 \\
J010105-702253 & 01:01:05.7 & -70:22:53.9 & 10.35 \\
J010154-744522 & 01:01:54.1 & -74:45:22.4 & 5.08 \\\smallskip
J010157-734247 & 01:01:57.3 & -73:42:47.7 & 15.39 \\
J010107-732842 & 01:01:07.3 & -73:28:42.8 & 3.72 \\
J010107-713643 & 01:01:07.6 & -71:36:43.5 & 3.12 \\
J010109-725043 & 01:01:09.5 & -72:50:43.8 & 6.83 \\
J010213-712015 & 01:02:13.3 & -71:20:15.1 & 4.76 \\\smallskip
J010214-702331 & 01:02:14.7 & -70:23:31.4 & 5.24 \\
J010216-723704 & 01:02:16.9 & -72:37:04.3 & 7.71 \\
J010221-735319 & 01:02:21.1 & -73:53:19.6 & 29.43 \\
J010221-743806 & 01:02:21.1 & -74:38:06.2 & 3.53 \\
J010222-712719 & 01:02:22.0 & -71:27:19.8 & 13.14 \\\smallskip
J010223-705710 & 01:02:23.6 & -70:57:10.2 & 5.13 \\
J010223-703722 & 01:02:23.9 & -70:37:22.8 & 22.96 \\
J010226-742702 & 01:02:26.8 & -74:27:02.5 & 9.61 \\
J010227-715605 & 01:02:27.4 & -71:56:35.1 & 3.05 \\
J010203-701555 & 01:02:03.3 & -70:15:55.2 & 3.43 \\\smallskip
J010230-750025 & 01:02:30.0 & -75:00:25.7 & 13.19 \\
J010230-732316 & 01:02:30.6 & -73:23:16.8 & 7.86 \\
J010232-734759 & 01:02:32.3 & -73:47:59.2 & 11.19 \\
J010233-744518 & 01:02:33.4 & -74:45:18.3 & 4.87 \\
J010234-741535 & 01:02:34.1 & -74:15:35.1 & 38.75 \\\smallskip
J010237-702019 & 01:02:37.1 & -70:20:19.9 & 3.36 \\
J010237-725038 & 01:02:37.4 & -72:50:38.2 & 5.41 \\
J010204-722446 & 01:02:04.0 & -72:24:46.9 & 13.77 \\
J010204-710322 & 01:02:04.5 & -71:03:22.2 & 7.48 \\
J010240-710218 & 01:02:40.7 & -71:02:18.3 & 8.89 \\\smallskip
J010244-735010 & 01:02:44.4 & -73:50:10.9 & 4.50 \\
J010253-724112 & 01:02:53.1 & -72:41:12.9 & 3.22 \\
J010254-722444 & 01:02:54.0 & -72:24:44.6 & 3.93 \\
J010254-743739 & 01:02:54.5 & -74:37:39.5 & 6.77 \\
J010255-713629 & 01:02:55.2 & -71:36:29.6 & 28.56 \\\smallskip
J010256-743531 & 01:02:56.6 & -74:35:31.2 & 35.06 \\
J010257-703936 & 01:02:57.6 & -70:39:36.6 & 30.63 \\
J010258-743346 & 01:02:58.2 & -74:33:46.1 & 19.06 \\
J010207-744350 & 01:02:07.3 & -74:43:50.9 & 6.52 \\
J010315-720948 & 01:03:15.7 & -72:09:48.6 & 57.17 \\\smallskip
J010319-704648 & 01:03:19.7 & -70:46:48.6 & 7.97 \\
J010321-721342 & 01:03:21.2 & -72:13:42.6 & 15.49 \\
J010322-745321 & 01:03:22.8 & -74:53:21.7 & 5.02 \\
J010326-730021 & 01:03:26.8 & -73:00:21.3 & 24.04 \\
J010329-724722 & 01:03:29.4 & -72:47:22.0 & 25.62 \\\smallskip
J010303-715331 & 01:03:03.8 & -71:53:31.2 & 4.21 \\
J010331-743429 & 01:03:31.3 & -74:34:29.0 & 8.32 \\
J010332-750703 & 01:03:32.3 & -75:07:03.0 & 135.80 \\
J010333-745731 & 01:03:33.7 & -74:57:31.2 & 4.52 \\
J010335-750200 & 01:03:35.2 & -75:02:00.5 & 3.18 \\\smallskip
J010336-703954 & 01:03:36.1 & -70:39:54.3 & 9.24 \\
J010339-725040 & 01:03:39.1 & -72:50:40.4 & 16.39 \\
J010341-703533 & 01:03:41.4 & -70:35:33.4 & 5.50 \\
J010345-732048 & 01:03:45.2 & -73:20:48.4 & 6.41 \\
J010305-705545 & 01:03:05.0 & -70:55:45.4 & 5.87 \\\smallskip
J010305-750158 & 01:03:05.3 & -75:01:58.4 & 3.21 \\
J010309-731040 & 01:03:09.7 & -73:10:40.5 & 4.63 \\
J010400-711252 & 01:04:00.4 & -71:12:52.3 & 21.50 \\
J010410-733812 & 01:04:10.6 & -73:38:12.0 & 5.13 \\
J010412-705601 & 01:04:12.5 & -70:56:01.0 & 18.49 \\\smallskip
J010417-730716 & 01:04:17.9 & -73:07:16.5 & 3.85 \\
J010420-724241 & 01:04:20.7 & -72:42:41.0 & 3.19 \\
J010421-702149 & 01:04:21.8 & -70:21:49.4 & 4.18 \\
J010424-711254 & 01:04:24.2 & -71:12:54.4 & 10.80 \\
J010425-742733 & 01:04:25.4 & -74:27:33.1 & 21.27 \\\smallskip
J010431-720723 & 01:04:31.0 & -72:07:23.6 & 53.04 \\
J010432-720453 & 01:04:32.9 & -72:04:53.6 & 7.49 \\
J010435-740409 & 01:04:35.4 & -74:04:09.5 & 7.23 \\
J010404-750842 & 01:04:04.2 & -75:08:42.2 & 5.71 \\
J010440-745028 & 01:04:40.0 & -74:50:28.0 & 4.10 \\\smallskip
J010440-751241 & 01:04:40.7 & -75:12:41.0 & 6.04 \\
J010441-713121 & 01:04:41.1 & -71:31:21.7 & 19.48 \\
J010444-745700 & 01:04:44.8 & -74:57:00.6 & 4.71 \\
J010405-724343 & 01:04:05.3 & -72:43:43.3 & 19.37 \\
J010405-735124 & 01:04:05.5 & -73:51:24.6 & 15.27 \\\smallskip
J010450-702100 & 01:04:50.8 & -70:21:00.4 & 7.25 \\
J010457-702240 & 01:04:57.6 & -70:22:40.6 & 3.08 \\
J010458-703735 & 01:04:58.4 & -70:37:35.6 & 56.31 \\
J010513-731710 & 01:05:13.2 & -73:17:10.7 & 3.31 \\
J010515-703300 & 01:05:15.9 & -70:33:00.0 & 4.30 \\\smallskip
J010516-735740 & 01:05:16.2 & -73:57:40.3 & 15.81 \\
J010523-731518 & 01:05:23.4 & -73:15:18.1 & 43.33 \\
J010523-705203 & 01:05:23.5 & -70:52:03.7 & 16.88 \\
J010524-732321 & 01:05:24.7 & -73:23:21.4 & 7.27 \\
J010525-722518 & 01:05:25.4 & -72:25:18.1 & 47.60 \\\smallskip
J010503-740655 & 01:05:03.0 & -74:06:55.3 & 3.28 \\
J010532-743331 & 01:05:32.1 & -74:33:31.1 & 12.09 \\
J010532-721330 & 01:05:32.7 & -72:13:30.6 & 10.37 \\
J010536-743201 & 01:05:36.0 & -74:32:01.4 & 9.38 \\
J010536-740005 & 01:05:36.8 & -74:00:05.2 & 26.71 \\\smallskip
J010542-720344 & 01:05:42.9 & -72:03:44.1 & 7.40 \\
J010543-745332 & 01:05:43.5 & -74:53:32.7 & 6.56 \\
J010544-750548 & 01:05:44.8 & -75:05:48.3 & 29.68 \\
J010548-744710 & 01:05:48.8 & -74:47:10.7 & 5.38 \\
J010549-702621 & 01:05:49.8 & -70:26:21.7 & 20.12 \\\smallskip
J010550-725932 & 01:05:50.4 & -72:59:32.2 & 8.34 \\
J010556-714606 & 01:05:56.5 & -71:46:06.8 & 78.27 \\
J010557-710456 & 01:05:57.8 & -71:04:56.3 & 47.09 \\
J010558-702132 & 01:05:58.4 & -70:21:32.8 & 3.21 \\
J010558-732515 & 01:05:58.5 & -73:25:15.5 & 18.58 \\\smallskip
J010506-723858 & 01:05:06.9 & -72:38:58.6 & 5.75 \\
J010509-712838 & 01:05:09.8 & -71:28:38.5 & 9.36 \\
J010601-710928 & 01:06:01.1 & -71:09:28.1 & 2.80 \\
J010611-744121 & 01:06:11.7 & -74:41:21.5 & 15.53 \\
J010612-734956 & 01:06:12.6 & -73:49:56.8 & 25.91 \\\smallskip
J010618-710230 & 01:06:18.0 & -71:02:30.6 & 7.22 \\
J010618-705115 & 01:06:18.5 & -70:51:15.0 & 15.38 \\
J010619-720528 & 01:06:19.0 & -72:05:28.0 & 8.48 \\
J010621-704144 & 01:06:21.3 & -70:41:44.5 & 33.97 \\
J010629-745134 & 01:06:29.4 & -74:51:34.1 & 8.49 \\\smallskip
J010630-703126 & 01:06:30.7 & -70:31:26.0 & 6.73 \\
J010633-714806 & 01:06:33.3 & -71:48:06.2 & 4.80 \\
J010644-703002 & 01:06:44.7 & -70:30:02.4 & 10.11 \\
J010645-711950 & 01:06:45.5 & -71:19:50.4 & 7.22 \\
J010645-741931 & 01:06:45.5 & -74:19:31.8 & 8.95 \\\smallskip
J010646-724227 & 01:06:46.1 & -72:42:27.2 & 4.91 \\
J010647-725808 & 01:06:47.5 & -72:58:08.2 & 17.74 \\
J010647-723453 & 01:06:47.7 & -72:34:53.8 & 4.04 \\
J010652-721837 & 01:06:52.4 & -72:18:37.8 & 12.04 \\
J010652-710956 & 01:06:52.5 & -71:09:56.9 & 3.95 \\\smallskip
J010657-731318 & 01:06:57.8 & -73:13:18.8 & 7.22 \\
J010659-735455 & 01:06:59.5 & -73:54:55.2 & 13.19 \\
J010717-732947 & 01:07:17.0 & -73:29:47.6 & 32.09 \\
J010719-711750 & 01:07:19.3 & -71:17:50.1 & 7.03 \\
J010702-703418 & 01:07:02.3 & -70:34:18.3 & 16.19 \\\smallskip
J010702-730202 & 01:07:02.3 & -73:02:02.2 & 2.70 \\
J010720-744808 & 01:07:20.2 & -74:48:08.3 & 5.20 \\
J010721-713732 & 01:07:21.3 & -71:37:32.9 & 5.78 \\
J010724-744148 & 01:07:24.7 & -74:41:48.3 & 3.63 \\
J010730-712914 & 01:07:30.4 & -71:29:14.0 & 5.58 \\\smallskip
J010737-713451 & 01:07:37.8 & -71:34:51.4 & 4.02 \\
J010740-742210 & 01:07:40.3 & -74:22:10.4 & 3.49 \\
J010741-715310 & 01:07:41.1 & -71:53:10.4 & 5.59 \\
J010748-705212 & 01:07:48.5 & -70:52:12.8 & 15.73 \\
J010749-714505 & 01:07:49.9 & -71:45:05.7 & 6.22 \\\smallskip
J010758-712537 & 01:07:58.4 & -71:25:37.8 & 18.80 \\
J010758-703529 & 01:07:58.6 & -70:35:29.9 & 7.23 \\
J010708-714305 & 01:07:08.4 & -71:43:05.3 & 46.10 \\
J010709-730724 & 01:07:09.5 & -73:07:24.4 & 1.96 \\
J010800-710823 & 01:08:00.2 & -71:08:23.9 & 6.34 \\\smallskip
J010801-724953 & 01:08:01.2 & -72:49:53.3 & 3.59 \\
J010811-725736 & 01:08:11.7 & -72:57:36.8 & 14.33 \\
J010814-710502 & 01:08:14.5 & -71:05:02.7 & 3.70 \\
J010817-745520 & 01:08:17.9 & -74:55:20.8 & 9.99 \\
J010819-711431 & 01:08:19.1 & -71:14:31.0 & 3.83 \\\smallskip
J010822-714923 & 01:08:22.2 & -71:49:23.7 & 7.35 \\
J010822-742239 & 01:08:22.8 & -74:22:39.8 & 3.10 \\
J010831-714724 & 01:08:31.1 & -71:47:24.5 & 3.16 \\
J010833-704236 & 01:08:33.1 & -70:42:36.0 & 3.01 \\
J010834-751634 & 01:08:34.8 & -75:16:34.2 & 5.12 \\\smallskip
J010839-724714 & 01:08:39.0 & -72:47:14.3 & 38.73 \\
J010841-712747 & 01:08:41.2 & -71:27:47.8 & 4.11 \\
J010842-721601 & 01:08:42.2 & -72:16:01.7 & 4.76 \\
J010842-704656 & 01:08:42.9 & -70:46:56.9 & 21.56 \\
J010844-712458 & 01:08:44.5 & -71:24:58.8 & 5.47 \\\smallskip
J010848-741937 & 01:08:48.4 & -74:19:37.7 & 11.88 \\
J010805-703856 & 01:08:05.2 & -70:38:56.7 & 5.56 \\
J010850-731132 & 01:08:50.5 & -73:11:32.4 & 3.11 \\
J010851-715018 & 01:08:51.5 & -71:50:18.7 & 6.82 \\
J010856-721138 & 01:08:56.6 & -72:11:38.3 & 6.29 \\\smallskip
J010807-713945 & 01:08:07.8 & -71:39:45.2 & 23.38 \\
J010809-720911 & 01:08:09.2 & -72:09:11.1 & 12.63 \\
J010901-713310 & 01:09:01.4 & -71:33:10.5 & 6.97 \\
J010901-731813 & 01:09:01.4 & -73:18:13.2 & 28.72 \\
J010911-731729 & 01:09:11.1 & -73:17:29.7 & 9.60 \\\smallskip
J010912-731136 & 01:09:12.8 & -73:11:36.5 & 53.77 \\
J010913-722937 & 01:09:13.8 & -72:29:37.1 & 5.49 \\
J010916-722034 & 01:09:16.5 & -72:20:34.8 & 12.10 \\
J010917-720516 & 01:09:17.8 & -72:05:16.4 & 3.10 \\
J010919-725559 & 01:09:19.2 & -72:55:59.2 & 43.00 \\\smallskip
J010902-743058 & 01:09:02.8 & -74:30:58.6 & 4.44 \\
J010925-713731 & 01:09:25.5 & -71:37:31.0 & 3.87 \\
J010927-722218 & 01:09:27.2 & -72:22:18.2 & 7.59 \\
J010928-704208 & 01:09:28.4 & -70:42:08.2 & 25.24 \\
J010928-740557 & 01:09:28.8 & -74:05:57.5 & 10.92 \\\smallskip
J010930-725244 & 01:09:30.6 & -72:52:44.8 & 4.64 \\
J010931-713453 & 01:09:31.3 & -71:34:53.9 & 250.40 \\
J010935-713824 & 01:09:35.1 & -71:38:24.2 & 14.09 \\
J010938-745703 & 01:09:38.3 & -74:57:03.2 & 4.98 \\
J010939-705005 & 01:09:39.9 & -70:50:05.2 & 9.84 \\\smallskip
J010904-734926 & 01:09:04.2 & -73:49:26.1 & 8.59 \\
J010947-745805 & 01:09:47.9 & -74:58:05.2 & 3.17 \\
J010948-722130 & 01:09:48.4 & -72:21:30.4 & 5.57 \\
J010951-702501 & 01:09:51.1 & -70:25:01.0 & 19.32 \\
J010951-725617 & 01:09:51.2 & -72:56:17.3 & 3.27 \\\smallskip
J010951-744307 & 01:09:51.4 & -74:43:07.8 & 3.32 \\
J010954-730201 & 01:09:54.3 & -73:02:01.1 & 4.54 \\
J010955-711343 & 01:09:55.4 & -71:13:43.4 & 6.19 \\
J010955-750043 & 01:09:55.8 & -75:00:43.3 & 2.60 \\
J010958-723440 & 01:09:58.2 & -72:34:40.0 & 7.65 \\\smallskip
J010958-713544 & 01:09:58.4 & -71:35:44.8 & 19.45 \\
J011001-720821 & 01:10:01.0 & -72:08:21.5 & 5.68 \\
J011012-725523 & 01:10:12.1 & -72:55:23.6 & 8.33 \\
J011013-744633 & 01:10:13.5 & -74:46:33.1 & 4.21 \\
J011015-713952 & 01:10:15.7 & -71:39:52.6 & 4.59 \\\smallskip
J011018-704816 & 01:10:18.9 & -70:48:16.1 & 10.09 \\
J011018-714718 & 01:10:18.9 & -71:47:18.1 & 3.87 \\
J011020-730657 & 01:10:20.8 & -73:06:57.6 & 3.90 \\
J011021-730435 & 01:10:21.5 & -73:04:35.9 & 60.11 \\
J011023-702521 & 01:10:23.8 & -70:25:21.1 & 10.49 \\\smallskip
J011027-745102 & 01:10:27.9 & -74:51:02.8 & 28.27 \\
J011028-750011 & 01:10:28.4 & -75:00:11.7 & 3.25 \\
J011030-723309 & 01:10:30.8 & -72:33:09.3 & 14.59 \\
J011031-745351 & 01:10:31.0 & -74:53:51.4 & 27.51 \\
J011033-734551 & 01:10:33.9 & -73:45:51.6 & 7.20 \\\smallskip
J011035-720022 & 01:10:35.3 & -72:00:22.7 & 9.08 \\
J011036-701045 & 01:10:36.6 & -70:10:45.4 & 6.03 \\
J011039-722825 & 01:10:39.3 & -72:28:25.6 & 346.97 \\
J011043-725329 & 01:10:43.4 & -72:53:29.2 & 3.83 \\
J011044-750952 & 01:10:44.2 & -75:09:52.3 & 11.20 \\\smallskip
J011048-711416 & 01:10:48.3 & -71:14:16.8 & 15.08 \\
J011049-704956 & 01:10:49.5 & -70:49:56.8 & 5.53 \\
J011005-722647 & 01:10:05.3 & -72:26:47.0 & 115.60 \\
J011050-721024 & 01:10:50.4 & -72:10:24.6 & 16.15 \\
J011051-731423 & 01:10:51.0 & -73:14:23.9 & 1078.00 \\\smallskip
J011053-704254 & 01:10:53.5 & -70:42:54.1 & 33.28 \\
J011057-711906 & 01:10:57.4 & -71:19:06.4 & 3.36 \\
J011058-744611 & 01:10:58.6 & -74:46:11.7 & 7.62 \\
J011007-741050 & 01:10:07.7 & -74:10:50.5 & 5.20 \\
J011008-743731 & 01:10:08.0 & -74:37:31.4 & 5.19 \\\smallskip
J011110-744344 & 01:11:10.1 & -74:43:44.2 & 5.06 \\
J011114-743339 & 01:11:14.9 & -74:33:39.5 & 8.63 \\
J011115-715135 & 01:11:15.2 & -71:51:35.6 & 11.98 \\
J011115-701148 & 01:11:15.9 & -70:11:48.7 & 17.15 \\
J011116-750937 & 01:11:16.9 & -75:09:37.3 & 5.17 \\\smallskip
J011117-702156 & 01:11:17.6 & -70:21:56.2 & 3.21 \\
J011118-722254 & 01:11:18.5 & -72:22:54.1 & 6.79 \\
J011119-751635 & 01:11:19.8 & -75:16:35.8 & 4.71 \\
J011102-723533 & 01:11:02.4 & -72:35:33.9 & 7.90 \\
J011124-740031 & 01:11:24.3 & -74:00:31.0 & 3.80 \\\smallskip
J011127-741633 & 01:11:27.6 & -74:16:33.3 & 2.50 \\
J011128-732935 & 01:11:28.6 & -73:29:35.3 & 3.53 \\
J011129-750029 & 01:11:29.0 & -75:00:29.7 & 3.16 \\
J011103-720052 & 01:11:03.8 & -72:00:52.1 & 5.28 \\
J011130-724623 & 01:11:30.3 & -72:46:23.5 & 3.56 \\\smallskip
J011132-730208 & 01:11:32.3 & -73:02:08.1 & 69.22 \\
J011134-711413 & 01:11:34.5 & -71:14:13.5 & 62.34 \\
J011137-745114 & 01:11:37.5 & -74:51:14.5 & 3.23 \\
J011142-730948 & 01:11:42.0 & -73:09:48.9 & 4.43 \\
J011146-703531 & 01:11:46.2 & -70:35:31.8 & 16.67 \\\smallskip
J011149-711902 & 01:11:49.8 & -71:19:02.0 & 25.73 \\
J011153-725118 & 01:11:53.0 & -72:51:18.7 & 12.47 \\
J011157-734128 & 01:11:57.6 & -73:41:28.7 & 34.69 \\
J011106-730031 & 01:11:06.5 & -73:00:31.3 & 3.76 \\
J011108-723816 & 01:11:08.5 & -72:38:16.5 & 4.03 \\\smallskip
J011108-734527 & 01:11:08.5 & -73:45:27.5 & 5.20 \\
J011211-712715 & 01:12:11.5 & -71:27:15.2 & 3.27 \\
J011217-742301 & 01:12:17.1 & -74:23:01.9 & 10.46 \\
J011218-730253 & 01:12:18.6 & -73:02:53.6 & 5.06 \\
J011220-730505 & 01:12:20.9 & -73:05:05.5 & 3.74 \\\smallskip
J011222-703927 & 01:12:22.1 & -70:39:27.3 & 7.55 \\
J011223-741212 & 01:12:23.0 & -74:12:12.0 & 47.21 \\
J011226-732750 & 01:12:26.1 & -73:27:50.3 & 51.87 \\
J011227-724801 & 01:12:27.2 & -72:48:01.2 & 21.39 \\
J011231-750615 & 01:12:31.3 & -75:06:15.6 & 18.45 \\\smallskip
J011233-712944 & 01:12:33.9 & -71:29:44.6 & 4.68 \\
J011234-732702 & 01:12:34.7 & -73:27:02.1 & 4.96 \\
J011246-724518 & 01:12:46.8 & -72:45:18.4 & 5.88 \\
J011247-731520 & 01:12:47.7 & -73:15:20.1 & 15.48 \\
J011248-701930 & 01:12:48.1 & -70:19:30.3 & 23.79 \\\smallskip
J011300-701345 & 01:13:00.6 & -70:13:45.1 & 7.29 \\
J011301-740709 & 01:13:01.6 & -74:07:09.3 & 8.38 \\
J011301-714858 & 01:13:01.8 & -71:48:58.7 & 12.74 \\
J011318-743452 & 01:13:18.7 & -74:34:52.1 & 11.03 \\
J011324-741936 & 01:13:24.0 & -74:19:36.9 & 2.30 \\\smallskip
J011332-740757 & 01:13:32.4 & -74:07:57.4 & 53.22 \\
J011335-704416 & 01:13:35.7 & -70:44:16.1 & 3.76 \\
J011338-735547 & 01:13:38.1 & -73:55:47.8 & 5.94 \\
J011338-714118 & 01:13:38.9 & -71:41:18.8 & 25.16 \\
J011340-713223 & 01:13:40.7 & -71:32:23.1 & 4.56 \\\smallskip
J011342-750413 & 01:13:42.3 & -75:04:13.8 & 5.12 \\
J011344-711514 & 01:13:44.3 & -71:15:14.8 & 48.00 \\
J011344-732109 & 01:13:44.6 & -73:21:09.9 & 5.14 \\
J011347-712409 & 01:13:47.4 & -71:24:09.7 & 5.28 \\
J011354-744210 & 01:13:54.8 & -74:42:10.3 & 3.31 \\\smallskip
J011356-724805 & 01:13:56.5 & -72:48:05.3 & 4.88 \\
J011356-711427 & 01:13:56.8 & -71:14:27.9 & 55.13 \\
J011357-742653 & 01:13:57.5 & -74:26:53.3 & 5.30 \\
J011357-702531 & 01:13:57.7 & -70:25:31.2 & 81.48 \\
J011359-701613 & 01:13:59.0 & -70:16:13.7 & 4.17 \\\smallskip
J011359-744451 & 01:13:59.4 & -74:44:51.8 & 5.39 \\
J011413-740914 & 01:14:13.8 & -74:09:14.1 & 4.41 \\
J011414-700947 & 01:14:14.5 & -70:09:47.3 & 30.77 \\
J011414-732703 & 01:14:14.6 & -73:27:03.8 & 5.27 \\
J011420-731733 & 01:14:20.2 & -73:17:33.7 & 9.30 \\\smallskip
J011427-725218 & 01:14:27.1 & -72:52:18.1 & 2.40 \\
J011427-721710 & 01:14:27.4 & -72:17:10.5 & 4.66 \\
J011427-733315 & 01:14:27.9 & -73:33:15.2 & 8.68 \\
J011434-732144 & 01:14:34.0 & -73:21:44.3 & 169.00 \\
J011434-745227 & 01:14:34.7 & -74:52:27.6 & 4.68 \\\smallskip
J011435-715248 & 01:14:35.8 & -71:52:48.4 & 83.88 \\
J011404-743523 & 01:14:04.1 & -74:35:23.5 & 4.69 \\
J011440-723504 & 01:14:40.0 & -72:35:04.9 & 5.89 \\
J011448-705459 & 01:14:48.5 & -70:54:59.1 & 5.36 \\
J011449-742043 & 01:14:49.0 & -74:20:43.6 & 4.96 \\\smallskip
J011449-741815 & 01:14:49.2 & -74:18:15.6 & 5.87 \\
J011405-732005 & 01:14:05.5 & -73:20:05.7 & 128.02 \\
J011450-715948 & 01:14:50.4 & -71:59:48.6 & 2.90 \\
J011454-701434 & 01:14:54.3 & -70:14:34.5 & 35.72 \\
J011457-732810 & 01:14:57.8 & -73:28:10.0 & 10.60 \\\smallskip
J011458-745634 & 01:14:58.4 & -74:56:34.5 & 5.00 \\
J011458-743355 & 01:14:58.5 & -74:33:55.6 & 6.98 \\
J011407-751758 & 01:14:07.5 & -75:17:58.8 & 7.56 \\
J011500-703712 & 01:15:00.4 & -70:37:12.7 & 10.68 \\
J011517-702527 & 01:15:17.8 & -70:25:27.6 & 4.20 \\\smallskip
J011518-713726 & 01:15:18.6 & -71:37:26.8 & 7.05 \\
J011518-704444 & 01:15:18.7 & -70:44:44.1 & 5.47 \\
J011518-715928 & 01:15:18.7 & -71:59:28.8 & 8.30 \\
J011522-724117 & 01:15:22.4 & -72:41:17.3 & 4.37 \\
J011524-715259 & 01:15:24.8 & -71:52:59.8 & 7.60 \\\smallskip
J011525-730017 & 01:15:25.6 & -73:00:17.3 & 2.64 \\
J011526-720729 & 01:15:26.7 & -72:07:29.7 & 7.39 \\
J011529-741112 & 01:15:29.5 & -74:11:12.8 & 8.77 \\
J011503-731101 & 01:15:03.0 & -73:11:01.0 & 1.60 \\
J011534-722636 & 01:15:34.4 & -72:26:36.6 & 3.48 \\\smallskip
J011534-712559 & 01:15:34.9 & -71:25:59.2 & 5.36 \\
J011535-720006 & 01:15:35.0 & -72:00:06.1 & 30.84 \\
J011540-741719 & 01:15:40.5 & -74:17:19.3 & 2.80 \\
J011543-735000 & 01:15:43.3 & -73:50:00.3 & 3.61 \\
J011545-701845 & 01:15:45.0 & -70:18:45.0 & 7.89 \\\smallskip
J011546-724648 & 01:15:46.9 & -72:46:48.9 & 3.87 \\
J011550-741102 & 01:15:50.6 & -74:11:02.5 & 8.80 \\
J011551-713954 & 01:15:51.2 & -71:39:54.1 & 8.26 \\
J011551-721149 & 01:15:51.6 & -72:11:49.9 & 3.59 \\
J011551-723551 & 01:15:51.8 & -72:35:51.8 & 7.48 \\\smallskip
J011559-705554 & 01:15:59.6 & -70:55:54.0 & 7.05 \\
J011559-710441 & 01:15:59.8 & -71:04:41.5 & 37.99 \\
J011506-743645 & 01:15:06.9 & -74:36:45.1 & 7.71 \\
J011611-711028 & 01:16:11.3 & -71:10:28.1 & 37.56 \\
J011612-733856 & 01:16:12.0 & -73:38:56.6 & 150.80 \\\smallskip
J011615-732656 & 01:16:15.7 & -73:26:56.2 & 56.70 \\
J011619-750555 & 01:16:19.7 & -75:05:55.6 & 6.44 \\
J011622-712623 & 01:16:22.3 & -71:26:23.9 & 7.20 \\
J011622-702957 & 01:16:22.9 & -70:29:57.1 & 83.77 \\
J011627-703214 & 01:16:27.9 & -70:32:14.5 & 5.62 \\\smallskip
J011628-731437 & 01:16:28.9 & -73:14:37.7 & 141.30 \\
J011629-731623 & 01:16:29.5 & -73:16:23.2 & 1.90 \\
J011603-744326 & 01:16:03.7 & -74:43:26.1 & 36.87 \\
J011632-725803 & 01:16:32.3 & -72:58:03.9 & 2.10 \\
J011636-712603 & 01:16:36.0 & -71:26:03.7 & 29.54 \\\smallskip
J011637-714433 & 01:16:37.6 & -71:44:33.1 & 4.01 \\
J011638-732000 & 01:16:38.1 & -73:20:00.3 & 1.80 \\
J011604-735354 & 01:16:04.3 & -73:53:54.0 & 17.03 \\
J011640-743232 & 01:16:40.3 & -74:32:32.9 & 3.25 \\
J011645-743533 & 01:16:45.2 & -74:35:33.5 & 8.81 \\\smallskip
J011650-725602 & 01:16:50.4 & -72:56:02.8 & 2.50 \\
J011650-734234 & 01:16:50.6 & -73:42:34.1 & 6.21 \\
J011652-703145 & 01:16:52.8 & -70:31:45.5 & 3.41 \\
J011658-715140 & 01:16:58.4 & -71:51:40.3 & 5.51 \\
J011658-731200 & 01:16:58.4 & -73:12:00.1 & 2.80 \\\smallskip
J011606-743210 & 01:16:06.2 & -74:32:10.7 & 10.20 \\
J011608-704114 & 01:16:08.0 & -70:41:14.4 & 8.68 \\
J011609-742813 & 01:16:09.2 & -74:28:13.4 & 35.57 \\
J011701-714324 & 01:17:01.2 & -71:43:24.3 & 6.43 \\
J011701-742724 & 01:17:01.7 & -74:27:24.8 & 3.30 \\\smallskip
J011717-710039 & 01:17:17.4 & -71:00:39.7 & 9.82 \\
J011717-703432 & 01:17:17.8 & -70:34:32.0 & 15.95 \\
J011721-714113 & 01:17:21.5 & -71:41:13.3 & 22.73 \\
J011725-744700 & 01:17:25.3 & -74:47:00.6 & 7.40 \\
J011726-732008 & 01:17:26.9 & -73:20:08.5 & 2.00 \\\smallskip
J011732-743337 & 01:17:32.3 & -74:33:37.8 & 12.21 \\
J011744-710426 & 01:17:44.3 & -71:04:26.3 & 5.21 \\
J011744-745553 & 01:17:44.4 & -74:55:53.1 & 6.98 \\
J011746-734442 & 01:17:46.2 & -73:44:42.1 & 10.53 \\
J011757-732540 & 01:17:57.2 & -73:25:40.8 & 3.52 \\\smallskip
J011757-721910 & 01:17:57.8 & -72:19:10.6 & 18.80 \\
J011759-745004 & 01:17:59.0 & -74:50:04.7 & 24.65 \\
J011708-731709 & 01:17:08.6 & -73:17:09.2 & 1.90 \\
J011709-703247 & 01:17:09.0 & -70:32:47.1 & 3.76 \\
J011709-733630 & 01:17:09.3 & -73:36:30.0 & 2.97 \\\smallskip
J011801-712629 & 01:18:01.6 & -71:26:29.1 & 3.68 \\
J011810-704049 & 01:18:10.0 & -70:40:49.0 & 5.42 \\
J011816-711746 & 01:18:16.1 & -71:17:46.2 & 4.26 \\
J011819-730726 & 01:18:19.7 & -73:07:26.5 & 6.18 \\
J011802-713816 & 01:18:02.7 & -71:38:16.4 & 6.50 \\\smallskip
J011826-731755 & 01:18:26.0 & -73:17:55.3 & 8.42 \\
J011828-732454 & 01:18:28.3 & -73:24:54.1 & 5.43 \\
J011803-720506 & 01:18:03.2 & -72:05:06.7 & 5.27 \\
J011803-741626 & 01:18:03.4 & -74:16:26.8 & 1.90 \\
J011834-720646 & 01:18:34.5 & -72:06:46.5 & 19.50 \\\smallskip
J011836-725721 & 01:18:36.9 & -72:57:21.9 & 9.02 \\
J011840-710306 & 01:18:40.2 & -71:03:06.4 & 3.42 \\
J011842-715213 & 01:18:42.7 & -71:52:13.9 & 18.34 \\
J011853-742604 & 01:18:53.0 & -74:26:04.2 & 8.09 \\
J011855-724301 & 01:18:55.3 & -72:43:01.5 & 12.31 \\\smallskip
J011806-745826 & 01:18:06.0 & -74:58:26.3 & 36.62 \\
J011911-750147 & 01:19:11.1 & -75:01:47.1 & 12.03 \\
J011911-724646 & 01:19:11.6 & -72:46:46.4 & 3.99 \\
J011912-710832 & 01:19:12.6 & -71:08:32.6 & 4.89 \\
J011914-741858 & 01:19:14.3 & -74:18:58.1 & 2.70 \\\smallskip
J011916-751352 & 01:19:16.0 & -75:13:52.0 & 5.86 \\
J011918-702326 & 01:19:18.3 & -70:23:26.7 & 5.10 \\
J011918-710529 & 01:19:18.6 & -71:05:29.9 & 179.00 \\
J011925-730158 & 01:19:25.1 & -73:01:58.5 & 4.47 \\
J011926-735121 & 01:19:26.8 & -73:51:21.8 & 6.35 \\\smallskip
J011932-725932 & 01:19:32.9 & -72:59:32.6 & 5.68 \\
J011939-742558 & 01:19:39.2 & -74:25:58.3 & 2.60 \\
J011942-745537 & 01:19:42.1 & -74:55:37.2 & 4.25 \\
J011943-743656 & 01:19:43.1 & -74:36:56.3 & 3.92 \\
J011956-751431 & 01:19:56.2 & -75:14:31.8 & 3.98 \\\smallskip
J011959-750314 & 01:19:59.3 & -75:03:14.1 & 22.54 \\
J011909-744208 & 01:19:09.1 & -74:42:08.4 & 36.26 \\
J012011-703606 & 01:20:11.2 & -70:36:06.2 & 42.09 \\
J012011-745550 & 01:20:11.7 & -74:55:50.5 & 5.09 \\
J012020-703424 & 01:20:20.9 & -70:34:24.8 & 3.83 \\\smallskip
J012023-721953 & 01:20:23.5 & -72:19:53.9 & 33.29 \\
J012028-712642 & 01:20:28.2 & -71:26:42.4 & 17.44 \\
J012036-713625 & 01:20:36.1 & -71:36:25.0 & 4.80 \\
J012036-750633 & 01:20:36.3 & -75:06:33.7 & 22.24 \\
J012036-735650 & 01:20:36.6 & -73:56:50.2 & 5.07 \\\smallskip
J012036-713330 & 01:20:36.7 & -71:33:30.0 & 7.33 \\
J012037-703845 & 01:20:37.4 & -70:38:45.1 & 125.40 \\
J012054-733457 & 01:20:54.0 & -73:34:57.3 & 49.08 \\
J012055-711039 & 01:20:55.2 & -71:10:39.6 & 12.10 \\
J012006-710813 & 01:20:06.7 & -71:08:13.4 & 6.59 \\\smallskip
J012006-725017 & 01:20:06.9 & -72:50:17.0 & 19.83 \\
J012115-702748 & 01:21:15.0 & -70:27:48.5 & 5.93 \\
J012116-701341 & 01:21:16.0 & -70:13:41.7 & 156.60 \\
J012120-701013 & 01:21:20.4 & -70:10:13.7 & 3.41 \\
J012126-710448 & 01:21:26.9 & -71:04:48.3 & 4.03 \\\smallskip
J012128-721541 & 01:21:28.5 & -72:15:41.9 & 4.80 \\
J012128-714334 & 01:21:28.6 & -71:43:34.3 & 19.56 \\
J012103-714354 & 01:21:03.3 & -71:43:54.7 & 3.15 \\
J012130-745745 & 01:21:30.1 & -74:57:45.0 & 3.85 \\
J012140-740930 & 01:21:40.9 & -74:09:30.2 & 4.81 \\\smallskip
J012145-731656 & 01:21:45.6 & -73:16:56.2 & 9.70 \\
J012150-740009 & 01:21:50.6 & -74:00:09.8 & 96.41 \\
J012152-710304 & 01:21:52.9 & -71:03:04.6 & 5.62 \\
J012153-712001 & 01:21:53.2 & -71:20:01.2 & 8.14 \\
J012154-715528 & 01:21:54.4 & -71:55:28.9 & 19.57 \\\smallskip
J012200-744639 & 01:22:00.9 & -74:46:39.1 & 31.35 \\
J012210-713953 & 01:22:10.0 & -71:39:53.6 & 40.40 \\
J012210-705004 & 01:22:10.1 & -70:50:04.1 & 5.01 \\
J012218-732945 & 01:22:18.3 & -73:29:45.9 & 3.66 \\
J012222-713411 & 01:22:22.6 & -71:34:11.2 & 6.26 \\\smallskip
J012223-731121 & 01:22:23.1 & -73:11:21.5 & 3.15 \\
J012231-703916 & 01:22:31.3 & -70:39:16.4 & 6.04 \\
J012234-714723 & 01:22:34.0 & -71:47:23.7 & 14.15 \\
J012235-723151 & 01:22:35.3 & -72:31:51.8 & 9.84 \\
J012235-733817 & 01:22:35.6 & -73:38:17.7 & 65.41 \\\smallskip
J012238-741016 & 01:22:38.4 & -74:10:16.5 & 35.14 \\
J012246-743546 & 01:22:46.6 & -74:35:46.0 & 8.86 \\
J012246-742630 & 01:22:46.8 & -74:26:30.0 & 13.41 \\
J012205-714733 & 01:22:05.6 & -71:47:33.9 & 11.35 \\
J012250-715045 & 01:22:50.6 & -71:50:45.3 & 63.72 \\\smallskip
J012251-705426 & 01:22:51.3 & -70:54:26.0 & 12.37 \\
J012254-731427 & 01:22:54.5 & -73:14:27.4 & 3.86 \\
J012257-751506 & 01:22:57.5 & -75:15:06.7 & 880.87 \\
J012258-714842 & 01:22:58.3 & -71:48:42.4 & 10.91 \\
J012258-735359 & 01:22:58.9 & -73:53:59.4 & 5.28 \\\smallskip
J012206-750814 & 01:22:06.5 & -75:08:14.9 & 11.15 \\
J012207-702917 & 01:22:07.6 & -70:29:17.6 & 83.99 \\
J012209-723119 & 01:22:09.6 & -72:31:19.3 & 3.65 \\
J012301-704435 & 01:23:01.3 & -70:44:35.9 & 9.18 \\
J012301-732943 & 01:23:01.5 & -73:29:43.9 & 4.47 \\\smallskip
J012311-745417 & 01:23:11.4 & -74:54:17.4 & 15.69 \\
J012311-741812 & 01:23:11.5 & -74:18:12.2 & 9.35 \\
J012312-732843 & 01:23:12.0 & -73:28:43.9 & 5.47 \\
J012313-741943 & 01:23:13.8 & -74:19:43.7 & 3.66 \\
J012317-723603 & 01:23:17.3 & -72:36:03.1 & 12.05 \\\smallskip
J012320-703737 & 01:23:20.0 & -70:37:37.2 & 49.08 \\
J012322-714724 & 01:23:22.7 & -71:47:24.6 & 6.40 \\
J012323-703437 & 01:23:23.6 & -70:34:37.1 & 3.77 \\
J012323-735605 & 01:23:23.6 & -73:56:05.4 & 26.62 \\
J012324-740242 & 01:23:24.5 & -74:02:42.0 & 12.44 \\\smallskip
J012324-742247 & 01:23:24.9 & -74:22:47.6 & 3.23 \\
J012330-721813 & 01:23:30.8 & -72:18:13.6 & 31.81 \\
J012336-703231 & 01:23:36.3 & -70:32:31.4 & 26.87 \\
J012343-703422 & 01:23:43.6 & -70:34:22.9 & 3.44 \\
J012345-710520 & 01:23:45.8 & -71:05:20.1 & 3.48 \\\smallskip
J012345-735449 & 01:23:45.8 & -73:54:49.3 & 3.20 \\
J012346-732312 & 01:23:46.1 & -73:23:12.7 & 2.60 \\
J012349-735037 & 01:23:49.5 & -73:50:37.5 & 190.30 \\
J012305-735705 & 01:23:05.4 & -73:57:05.2 & 11.42 \\
J012352-744141 & 01:23:52.8 & -74:41:41.0 & 68.30 \\\smallskip
J012354-725617 & 01:23:54.8 & -72:56:17.7 & 2.70 \\
J012359-703449 & 01:23:59.0 & -70:34:49.6 & 3.07 \\
J012306-711119 & 01:23:06.1 & -71:11:19.5 & 14.97 \\
J012411-711919 & 01:24:11.3 & -71:19:19.3 & 3.46 \\
J012415-704152 & 01:24:15.2 & -70:41:52.6 & 19.16 \\\smallskip
J012415-734116 & 01:24:15.5 & -73:41:16.6 & 6.49 \\
J012417-711203 & 01:24:17.9 & -71:12:03.4 & 27.58 \\
J012424-713139 & 01:24:24.7 & -71:31:39.2 & 5.71 \\
J012426-703419 & 01:24:26.5 & -70:34:19.1 & 5.61 \\
J012428-703804 & 01:24:28.8 & -70:38:04.4 & 3.17 \\\smallskip
J012433-712644 & 01:24:33.5 & -71:26:44.2 & 53.05 \\
J012404-705627 & 01:24:04.8 & -70:56:27.8 & 4.94 \\
J012453-722511 & 01:24:53.0 & -72:25:11.6 & 2.87 \\
J012458-720627 & 01:24:58.3 & -72:06:27.2 & 14.22 \\
J012515-750213 & 01:25:15.9 & -75:02:13.6 & 5.13 \\\smallskip
J012518-731633 & 01:25:18.8 & -73:16:33.4 & 4.39 \\
J012521-722918 & 01:25:21.7 & -72:29:18.9 & 51.23 \\
J012525-714901 & 01:25:25.3 & -71:49:01.2 & 6.22 \\
J012530-743458 & 01:25:30.8 & -74:34:58.9 & 6.64 \\
J012531-703610 & 01:25:31.1 & -70:36:10.0 & 6.00 \\\smallskip
J012535-735636 & 01:25:35.0 & -73:56:36.5 & 27.23 \\
J012539-732948 & 01:25:39.0 & -73:29:48.4 & 6.25 \\
J012541-712937 & 01:25:41.1 & -71:29:37.1 & 9.26 \\
J012542-734349 & 01:25:42.3 & -73:43:49.5 & 5.41 \\
J012546-731603 & 01:25:46.5 & -73:16:03.3 & 98.13 \\\smallskip
J012547-725105 & 01:25:47.3 & -72:51:05.9 & 3.51 \\
J012548-715134 & 01:25:48.5 & -71:51:34.7 & 33.13 \\
J012548-701818 & 01:25:48.8 & -70:18:18.6 & 11.67 \\
J012549-705736 & 01:25:49.1 & -70:57:36.8 & 5.76 \\
J012550-744022 & 01:25:50.5 & -74:40:22.6 & 10.02 \\\smallskip
J012551-743641 & 01:25:51.1 & -74:36:41.7 & 3.98 \\
J012551-740010 & 01:25:51.6 & -74:00:10.2 & 13.08 \\
J012555-713424 & 01:25:55.6 & -71:34:24.7 & 7.53 \\
J012509-725106 & 01:25:09.6 & -72:51:06.0 & 4.11 \\
J012600-735417 & 01:26:00.4 & -73:54:17.3 & 32.81 \\\smallskip
J012611-713601 & 01:26:11.3 & -71:36:01.9 & 6.40 \\
J012617-730749 & 01:26:17.4 & -73:07:49.5 & 76.42 \\
J012618-731248 & 01:26:18.2 & -73:12:48.1 & 11.95 \\
J012625-705023 & 01:26:25.1 & -70:50:23.6 & 64.18 \\
J012629-732713 & 01:26:29.1 & -73:27:13.9 & 60.47 \\\smallskip
J012603-705547 & 01:26:03.6 & -70:55:47.9 & 4.32 \\
J012634-744859 & 01:26:34.8 & -74:48:59.5 & 8.39 \\
J012639-731500 & 01:26:39.7 & -73:15:00.9 & 103.60 \\
J012641-741625 & 01:26:41.9 & -74:16:25.2 & 8.01 \\
J012645-703029 & 01:26:45.0 & -70:30:29.7 & 4.03 \\\smallskip
J012647-734319 & 01:26:47.4 & -73:43:19.0 & 10.35 \\
J012649-731928 & 01:26:49.4 & -73:19:28.7 & 4.80 \\
J012649-731630 & 01:26:49.6 & -73:16:30.2 & 9.64 \\
J012650-740307 & 01:26:50.2 & -74:03:07.1 & 7.04 \\
J012651-735256 & 01:26:51.2 & -73:52:56.0 & 4.95 \\\smallskip
J012655-751121 & 01:26:55.8 & -75:11:21.9 & 78.85 \\
J012657-711740 & 01:26:57.0 & -71:17:40.1 & 4.48 \\
J012658-713457 & 01:26:58.4 & -71:34:57.1 & 3.44 \\
J012606-724826 & 01:26:06.0 & -72:48:26.5 & 3.45 \\
J012701-715051 & 01:27:01.2 & -71:50:51.2 & 6.68 \\\smallskip
J012711-730938 & 01:27:11.0 & -73:09:38.5 & 5.64 \\
J012714-705936 & 01:27:14.3 & -70:59:36.4 & 26.18 \\
J012718-741640 & 01:27:18.6 & -74:16:40.3 & 4.30 \\
J012725-712049 & 01:27:25.5 & -71:20:49.4 & 3.96 \\
J012726-703241 & 01:27:26.0 & -70:32:41.9 & 29.76 \\\smallskip
J012728-724207 & 01:27:28.0 & -72:42:07.7 & 3.53 \\
J012733-713639 & 01:27:33.9 & -71:36:39.2 & 93.87 \\
J012744-712507 & 01:27:44.3 & -71:25:07.7 & 3.80 \\
J012749-705621 & 01:27:49.7 & -70:56:21.8 & 64.25 \\
J012751-712849 & 01:27:51.7 & -71:28:49.7 & 4.55 \\\smallskip
J012752-731100 & 01:27:52.3 & -73:11:00.9 & 18.58 \\
J012758-720535 & 01:27:58.5 & -72:05:35.1 & 25.67 \\
J012706-703851 & 01:27:06.3 & -70:38:51.6 & 3.62 \\
J012811-715303 & 01:28:11.1 & -71:53:03.7 & 3.77 \\
J012811-751253 & 01:28:11.4 & -75:12:53.2 & 373.90 \\\smallskip
J012815-730758 & 01:28:15.6 & -73:07:58.3 & 15.99 \\
J012819-715426 & 01:28:19.9 & -71:54:26.8 & 17.30 \\
J012802-702126 & 01:28:02.5 & -70:21:26.4 & 35.09 \\
J012802-705016 & 01:28:02.8 & -70:50:16.4 & 4.22 \\
J012820-712254 & 01:28:20.2 & -71:22:54.2 & 14.59 \\\smallskip
J012823-744129 & 01:28:23.7 & -74:41:29.3 & 5.41 \\
J012828-734141 & 01:28:28.9 & -73:41:41.8 & 12.54 \\
J012832-733811 & 01:28:32.0 & -73:38:11.7 & 4.13 \\
J012835-715711 & 01:28:35.4 & -71:57:11.6 & 7.68 \\
J012841-742321 & 01:28:41.7 & -74:23:21.3 & 7.97 \\\smallskip
J012842-725207 & 01:28:42.4 & -72:52:07.8 & 5.41 \\
J012848-731405 & 01:28:48.5 & -73:14:05.3 & 4.95 \\
J012805-741105 & 01:28:05.2 & -74:11:05.5 & 12.53 \\
J012850-705009 & 01:28:50.0 & -70:50:09.1 & 4.28 \\
J012851-704837 & 01:28:51.0 & -70:48:37.6 & 3.12 \\\smallskip
J012859-712258 & 01:28:59.7 & -71:22:58.6 & 7.86 \\
J012900-715156 & 01:29:00.5 & -71:51:56.1 & 20.21 \\
J012900-744302 & 01:29:00.7 & -74:43:02.2 & 3.46 \\
J012917-723956 & 01:29:17.1 & -72:39:56.4 & 6.75 \\
J012923-733145 & 01:29:23.7 & -73:31:45.8 & 31.10 \\\smallskip
J012927-742821 & 01:29:27.4 & -74:28:21.9 & 4.74 \\
J012928-743546 & 01:29:28.0 & -74:35:46.2 & 3.06 \\
J012928-730646 & 01:29:28.2 & -73:06:46.2 & 10.39 \\
J012928-703405 & 01:29:28.3 & -70:34:05.5 & 47.30 \\
J012930-733311 & 01:29:30.0 & -73:33:11.0 & 197.80 \\\smallskip
J012931-704448 & 01:29:31.2 & -70:44:48.7 & 3.51 \\
J012931-705352 & 01:29:31.9 & -70:53:52.7 & 16.75 \\
J012937-701137 & 01:29:37.0 & -70:11:37.4 & 8.95 \\
J012940-740745 & 01:29:40.9 & -74:07:45.7 & 5.83 \\
J012943-702749 & 01:29:43.0 & -70:27:49.0 & 4.03 \\\smallskip
J012945-703520 & 01:29:45.2 & -70:35:20.9 & 177.40 \\
J012945-723235 & 01:29:45.3 & -72:32:35.9 & 7.55 \\
J012947-701809 & 01:29:47.0 & -70:18:09.0 & 105.10 \\
J012949-743712 & 01:29:49.6 & -74:37:12.7 & 3.45 \\
J012950-703646 & 01:29:50.1 & -70:36:46.5 & 43.60 \\\smallskip
J012950-703403 & 01:29:50.5 & -70:34:03.4 & 81.00 \\
J012951-721031 & 01:29:51.1 & -72:10:31.5 & 5.88 \\
J012954-701532 & 01:29:54.8 & -70:15:32.7 & 17.27 \\
J012958-701257 & 01:29:58.5 & -70:12:57.0 & 6.80 \\
J012959-724437 & 01:29:59.3 & -72:44:37.0 & 7.90 \\\smallskip
J013001-700909 & 01:30:01.6 & -70:09:09.0 & 15.66 \\
J013012-703755 & 01:30:12.7 & -70:37:55.2 & 4.44 \\
J013012-721824 & 01:30:12.7 & -72:18:24.8 & 11.59 \\
J013013-742023 & 01:30:13.9 & -74:20:23.9 & 26.46 \\
J013017-742549 & 01:30:17.0 & -74:25:49.5 & 13.07 \\\smallskip
J013020-702644 & 01:30:20.2 & -70:26:44.0 & 8.13 \\
J013025-743929 & 01:30:25.3 & -74:39:29.4 & 7.81 \\
J013026-731126 & 01:30:26.1 & -73:11:26.4 & 2.70 \\
J013003-710640 & 01:30:03.4 & -71:06:40.5 & 6.59 \\
J013031-714813 & 01:30:31.4 & -71:48:13.0 & 12.86 \\\smallskip
J013032-731740 & 01:30:32.1 & -73:17:40.4 & 51.98 \\
J013035-745837 & 01:30:35.2 & -74:58:37.1 & 4.23 \\
J013040-723222 & 01:30:40.0 & -72:32:22.0 & 6.47 \\
J013040-734630 & 01:30:40.8 & -73:46:30.5 & 3.93 \\
J013041-725050 & 01:30:41.8 & -72:50:50.5 & 3.50 \\\smallskip
J013053-723050 & 01:30:53.6 & -72:30:50.7 & 3.84 \\
J013058-700939 & 01:30:58.0 & -70:09:39.1 & 16.86 \\
J013006-743555 & 01:30:06.1 & -74:35:55.4 & 6.80 \\
J013008-710930 & 01:30:08.9 & -71:09:30.2 & 6.68 \\
J013110-715139 & 01:31:10.2 & -71:51:39.3 & 6.36 \\\smallskip
J013112-740715 & 01:31:12.6 & -74:07:15.4 & 3.77 \\
J013116-730356 & 01:31:16.5 & -73:03:56.7 & 3.31 \\
J013119-745748 & 01:31:19.9 & -74:57:48.9 & 7.40 \\
J013121-725244 & 01:31:21.4 & -72:52:44.2 & 19.10 \\
J013121-711133 & 01:31:21.6 & -71:11:33.4 & 3.71 \\\smallskip
J013124-713342 & 01:31:24.1 & -71:33:42.3 & 25.35 \\
J013124-740040 & 01:31:24.1 & -74:00:40.5 & 41.80 \\
J013129-705726 & 01:31:29.6 & -70:57:26.3 & 3.32 \\
J013103-704856 & 01:31:03.5 & -70:48:56.1 & 7.14 \\
J013130-710306 & 01:31:30.8 & -71:03:06.5 & 13.23 \\\smallskip
J013133-750444 & 01:31:33.9 & -75:04:44.5 & 2.91 \\
J013134-750155 & 01:31:34.8 & -75:01:55.2 & 3.95 \\
J013138-713359 & 01:31:38.5 & -71:33:59.9 & 6.40 \\
J013141-701008 & 01:31:41.9 & -70:10:08.5 & 61.87 \\
J013147-734941 & 01:31:47.6 & -73:49:41.9 & 34.25 \\\smallskip
J013150-724452 & 01:31:50.2 & -72:44:52.7 & 6.18 \\
J013150-720516 & 01:31:50.8 & -72:05:16.7 & 16.42 \\
J013154-741736 & 01:31:54.8 & -74:17:36.8 & 8.56 \\
J013107-745844 & 01:31:07.2 & -74:58:44.5 & 22.59 \\
J013210-750351 & 01:32:10.9 & -75:03:51.5 & 8.65 \\\smallskip
J013212-710612 & 01:32:12.4 & -71:06:12.3 & 15.23 \\
J013212-742010 & 01:32:12.7 & -74:20:10.7 & 9.02 \\
J013214-733902 & 01:32:14.8 & -73:39:02.3 & 70.34 \\
J013219-715347 & 01:32:19.0 & -71:53:47.6 & 47.75 \\
J013219-715518 & 01:32:19.4 & -71:55:18.1 & 3.26 \\\smallskip
J013221-713551 & 01:32:21.8 & -71:35:51.7 & 3.72 \\
J013227-742559 & 01:32:27.7 & -74:25:59.0 & 3.70 \\
J013228-734121 & 01:32:28.8 & -73:41:21.6 & 57.17 \\
J013229-723957 & 01:32:29.6 & -72:39:57.3 & 388.00 \\
J013203-705415 & 01:32:03.8 & -70:54:15.9 & 3.79 \\\smallskip
J013230-743020 & 01:32:30.7 & -74:30:20.7 & 6.69 \\
J013234-710031 & 01:32:34.1 & -71:00:31.2 & 9.06 \\
J013236-710414 & 01:32:36.5 & -71:04:14.8 & 44.11 \\
J013238-722137 & 01:32:38.5 & -72:21:37.8 & 35.75 \\
J013239-741340 & 01:32:39.5 & -74:13:40.8 & 3.12 \\\smallskip
J013242-734415 & 01:32:42.2 & -73:44:15.7 & 76.84 \\
J013246-743348 & 01:32:46.5 & -74:33:48.3 & 9.27 \\
J013247-711637 & 01:32:47.3 & -71:16:37.8 & 15.03 \\
J013252-710321 & 01:32:52.0 & -71:03:21.7 & 5.10 \\
J013256-710851 & 01:32:56.2 & -71:08:51.9 & 3.18 \\\smallskip
J013207-730758 & 01:32:07.0 & -73:07:58.8 & 3.20 \\
J013314-731625 & 01:33:14.5 & -73:16:25.0 & 2.50 \\
J013316-711519 & 01:33:16.9 & -71:15:19.4 & 7.99 \\
J013326-705330 & 01:33:26.4 & -70:53:30.7 & 16.02 \\
J013327-701820 & 01:33:27.9 & -70:18:20.1 & 4.66 \\\smallskip
J013328-743632 & 01:33:28.3 & -74:36:32.2 & 46.77 \\
J013329-730304 & 01:33:29.4 & -73:03:04.1 & 104.50 \\
J013303-730932 & 01:33:03.7 & -73:09:32.2 & 2.60 \\
J013331-704526 & 01:33:31.0 & -70:45:26.1 & 32.04 \\
J013332-711616 & 01:33:32.1 & -71:16:16.7 & 125.70 \\\smallskip
J013334-733645 & 01:33:34.8 & -73:36:45.0 & 17.55 \\
J013336-731940 & 01:33:36.8 & -73:19:40.5 & 3.67 \\
J013337-720218 & 01:33:37.0 & -72:02:18.9 & 10.31 \\
J013337-703219 & 01:33:37.9 & -70:32:19.1 & 3.94 \\
J013339-725056 & 01:33:39.9 & -72:50:56.2 & 12.08 \\\smallskip
J013341-744611 & 01:33:41.2 & -74:46:11.5 & 66.76 \\
J013342-731749 & 01:33:42.1 & -73:17:49.2 & 24.76 \\
J013350-712340 & 01:33:50.7 & -71:23:40.9 & 3.04 \\
J013356-711014 & 01:33:56.3 & -71:10:14.8 & 19.05 \\
J013306-743514 & 01:33:06.4 & -74:35:14.9 & 3.74 \\\smallskip
J013306-741929 & 01:33:06.6 & -74:19:29.9 & 11.15 \\
J013307-723006 & 01:33:07.2 & -72:30:06.0 & 5.69 \\
J013309-742917 & 01:33:09.3 & -74:29:17.4 & 59.86 \\
J013401-703423 & 01:34:01.5 & -70:34:23.6 & 8.63 \\
J013411-700813 & 01:34:11.2 & -70:08:13.7 & 8.79 \\\smallskip
J013413-734751 & 01:34:13.1 & -73:47:51.9 & 4.07 \\
J013402-715116 & 01:34:02.6 & -71:51:16.9 & 15.48 \\
J013421-722018 & 01:34:21.2 & -72:20:18.9 & 5.05 \\
J013421-722719 & 01:34:21.5 & -72:27:19.8 & 6.74 \\
J013423-731811 & 01:34:23.2 & -73:18:11.8 & 12.71 \\\smallskip
J013426-703940 & 01:34:26.4 & -70:39:40.9 & 3.70 \\
J013427-701401 & 01:34:27.6 & -70:14:01.6 & 4.71 \\
J013430-720726 & 01:34:30.5 & -72:07:26.1 & 3.40 \\
J013431-714018 & 01:34:31.5 & -71:40:18.4 & 6.26 \\
J013434-723837 & 01:34:34.5 & -72:38:37.1 & 5.14 \\\smallskip
J013435-731539 & 01:34:35.8 & -73:15:39.7 & 9.37 \\
J013436-704738 & 01:34:36.7 & -70:47:38.8 & 4.11 \\
J013439-722126 & 01:34:39.5 & -72:21:26.7 & 18.33 \\
J013439-721246 & 01:34:39.8 & -72:12:46.5 & 24.14 \\
J013404-731121 & 01:34:04.1 & -73:11:21.9 & 4.49 \\\smallskip
J013440-705803 & 01:34:40.6 & -70:58:03.7 & 74.84 \\
J013443-705625 & 01:34:43.8 & -70:56:25.1 & 4.13 \\
J013446-723640 & 01:34:46.4 & -72:36:40.0 & 7.25 \\
J013446-732340 & 01:34:46.9 & -73:23:40.7 & 4.78 \\
J013453-722444 & 01:34:53.4 & -72:24:44.1 & 160.20 \\\smallskip
J013455-725457 & 01:34:55.4 & -72:54:57.7 & 4.02 \\
J013459-701641 & 01:34:59.5 & -70:16:41.2 & 6.84 \\
J013500-702209 & 01:35:00.4 & -70:22:09.1 & 15.16 \\
J013500-711257 & 01:35:00.6 & -71:12:57.2 & 4.22 \\
J013510-721317 & 01:35:10.2 & -72:13:17.8 & 3.22 \\\smallskip
J013511-751200 & 01:35:11.9 & -75:12:00.5 & 12.21 \\
J013527-744137 & 01:35:27.6 & -74:41:37.3 & 21.81 \\
J013529-704823 & 01:35:29.9 & -70:48:23.9 & 18.85 \\
J013542-740528 & 01:35:42.6 & -74:05:28.9 & 8.65 \\
J013547-733157 & 01:35:47.9 & -73:31:57.3 & 12.53 \\\smallskip
J013547-741332 & 01:35:47.9 & -74:13:32.5 & 4.90 \\
J013551-712608 & 01:35:51.3 & -71:26:08.5 & 10.23 \\
J013551-720916 & 01:35:51.3 & -72:09:16.6 & 3.85 \\
J013551-742921 & 01:35:51.4 & -74:29:21.0 & 5.44 \\
J013559-741245 & 01:35:59.6 & -74:12:45.1 & 16.66 \\\smallskip
J013506-710155 & 01:35:06.7 & -71:01:55.4 & 53.32 \\
J013600-720257 & 01:36:00.0 & -72:02:57.9 & 17.84 \\
J013600-715510 & 01:36:00.7 & -71:55:10.5 & 11.11 \\
J013618-720723 & 01:36:18.2 & -72:07:23.1 & 15.04 \\
J013602-725057 & 01:36:02.0 & -72:50:57.1 & 7.14 \\\smallskip
J013623-743252 & 01:36:23.5 & -74:32:52.1 & 9.08 \\
J013631-740659 & 01:36:31.9 & -74:06:59.2 & 60.30 \\
J013634-733653 & 01:36:34.4 & -73:36:53.5 & 19.04 \\
J013635-744331 & 01:36:35.5 & -74:43:31.6 & 6.05 \\
J013643-711720 & 01:36:43.9 & -71:17:20.1 & 9.34 \\\smallskip
J013644-705604 & 01:36:44.1 & -70:56:04.3 & 47.63 \\
J013649-721252 & 01:36:49.4 & -72:12:52.3 & 3.16 \\
J013651-713719 & 01:36:51.9 & -71:37:19.5 & 21.05 \\
J013658-705723 & 01:36:58.6 & -70:57:23.9 & 40.88 \\
J013608-713502 & 01:36:08.5 & -71:35:02.8 & 3.66 \\\smallskip
J013710-713116 & 01:37:10.2 & -71:31:16.4 & 7.78 \\
J013715-744404 & 01:37:15.5 & -74:44:04.3 & 3.78 \\
J013718-720611 & 01:37:18.8 & -72:06:11.8 & 3.31 \\
J013702-730413 & 01:37:02.9 & -73:04:13.2 & 258.20 \\
J013724-731655 & 01:37:24.0 & -73:16:55.0 & 3.52 \\\smallskip
J013724-745333 & 01:37:24.2 & -74:53:33.2 & 18.87 \\
J013727-730618 & 01:37:27.8 & -73:06:18.2 & 10.15 \\
J013703-740258 & 01:37:03.3 & -74:02:58.4 & 5.10 \\
J013730-713042 & 01:37:30.6 & -71:30:42.8 & 2.92 \\
J013737-732801 & 01:37:37.6 & -73:28:01.7 & 6.21 \\\smallskip
J013704-715939 & 01:37:04.0 & -71:59:39.4 & 3.11 \\
J013741-720103 & 01:37:41.7 & -72:01:03.3 & 3.87 \\
J013742-733049 & 01:37:42.3 & -73:30:49.0 & 73.16 \\
J013754-715604 & 01:37:54.5 & -71:56:04.2 & 5.47 \\
J013758-732747 & 01:37:58.6 & -73:27:47.1 & 9.62 \\\smallskip
J013708-732738 & 01:37:08.2 & -73:27:38.1 & 14.52 \\
J013800-720327 & 01:38:00.1 & -72:03:27.5 & 14.97 \\
J013800-741351 & 01:38:00.2 & -74:13:51.0 & 69.44 \\
J013813-732338 & 01:38:13.1 & -73:23:38.5 & 27.29 \\
J013813-744328 & 01:38:13.4 & -74:43:28.5 & 6.96 \\\smallskip
J013816-723558 & 01:38:16.1 & -72:35:58.2 & 11.60 \\
J013821-725704 & 01:38:21.7 & -72:57:04.4 & 12.64 \\
J013823-743013 & 01:38:23.6 & -74:30:13.3 & 4.98 \\
J013825-723647 & 01:38:25.1 & -72:36:47.0 & 17.83 \\
J013825-744124 & 01:38:25.1 & -74:41:24.6 & 17.65 \\\smallskip
J013803-723202 & 01:38:03.6 & -72:32:02.2 & 6.34 \\
J013835-723654 & 01:38:35.6 & -72:36:54.3 & 14.40 \\
J013842-733757 & 01:38:42.9 & -73:37:57.9 & 39.10 \\
J013846-715917 & 01:38:46.3 & -71:59:17.9 & 18.69 \\
J013805-721434 & 01:38:05.8 & -72:14:34.7 & 4.80 \\\smallskip
J013853-743027 & 01:38:53.8 & -74:30:27.9 & 2.80 \\
J013910-721026 & 01:39:10.2 & -72:10:26.4 & 4.97 \\
J013913-750041 & 01:39:13.4 & -75:00:41.0 & 60.22 \\
J013919-731655 & 01:39:19.3 & -73:16:55.9 & 94.18 \\
J013902-741850 & 01:39:02.5 & -74:18:50.6 & 3.20 \\\smallskip
J013923-724144 & 01:39:23.6 & -72:41:44.0 & 23.33 \\
J013924-745547 & 01:39:24.4 & -74:55:47.8 & 11.07 \\
J013927-735755 & 01:39:27.0 & -73:57:55.0 & 8.78 \\
J013929-723829 & 01:39:29.1 & -72:38:29.4 & 4.64 \\
J013931-730952 & 01:39:31.5 & -73:09:52.8 & 9.64 \\\smallskip
J013940-734516 & 01:39:40.2 & -73:45:16.6 & 14.06 \\
J013905-725628 & 01:39:05.6 & -72:56:28.6 & 122.00 \\
J013950-731000 & 01:39:50.7 & -73:10:00.4 & 71.39 \\
J013906-741639 & 01:39:06.3 & -74:16:39.2 & 3.90 \\
J014001-750041 & 01:40:01.1 & -75:00:41.4 & 7.35 \\\smallskip
J014011-742302 & 01:40:11.8 & -74:23:02.2 & 16.50 \\
J014022-733049 & 01:40:22.7 & -73:30:49.0 & 5.88 \\
J014023-732557 & 01:40:23.0 & -73:25:57.7 & 5.76 \\
J014025-743918 & 01:40:25.0 & -74:39:18.7 & 5.60 \\
J014027-724809 & 01:40:27.8 & -72:48:09.0 & 16.64 \\\smallskip
J014039-725100 & 01:40:39.3 & -72:51:00.6 & 28.38 \\
J014050-735806 & 01:40:50.0 & -73:58:06.6 & 6.08 \\
J014053-744803 & 01:40:53.1 & -74:48:03.9 & 4.25 \\
J014058-744905 & 01:40:58.7 & -74:49:05.7 & 6.11 \\
J014113-744912 & 01:41:13.3 & -74:49:12.9 & 4.83 \\\smallskip
J014115-740733 & 01:41:15.6 & -74:07:33.5 & 109.40 \\
J014121-744015 & 01:41:21.3 & -74:40:15.3 & 4.18 \\
J014122-732450 & 01:41:22.8 & -73:24:50.0 & 3.74 \\
J014127-730358 & 01:41:27.1 & -73:03:58.9 & 9.18 \\
J014131-733807 & 01:41:31.4 & -73:38:07.7 & 7.53 \\\smallskip
J014136-733114 & 01:41:36.6 & -73:31:14.2 & 13.67 \\
J014139-733536 & 01:41:39.0 & -73:35:36.7 & 7.84 \\
J014202-740755 & 01:42:02.0 & -74:07:55.8 & 6.47 \\
J014233-733658 & 01:42:33.1 & -73:36:58.1 & 18.46 \\
J014242-743319 & 01:42:42.0 & -74:33:19.3 & 4.06 \\\smallskip
J014249-735837 & 01:42:49.1 & -73:58:37.8 & 36.44 \\
J014249-743444 & 01:42:49.9 & -74:34:44.9 & 70.84 \\
J014253-743841 & 01:42:53.8 & -74:38:41.5 & 17.10 \\
J014310-743432 & 01:43:10.6 & -74:34:32.5 & 3.58 \\
J014320-742638 & 01:43:20.2 & -74:26:38.4 & 3.08 \\\smallskip
J014326-744302 & 01:43:26.5 & -74:43:02.2 & 5.20 \\
J014303-742634 & 01:43:03.2 & -74:26:34.2 & 3.54 \\
J014355-744718 & 01:43:55.9 & -74:47:18.4 & 5.44 \\
J014401-743134 & 01:44:01.2 & -74:31:34.6 & 76.60 \\
J014433-743110 & 01:44:33.6 & -74:31:10.4 & 4.63 \\\smallskip
J014433-743308 & 01:44:33.7 & -74:33:08.3 & 116.10 \\
J014436-750749 & 01:44:36.1 & -75:07:49.6 & 4.86 \\
J014408-750922 & 01:44:08.0 & -75:09:22.3 & 12.88 \\
J014611-745116 & 01:46:11.8 & -74:51:16.7 & 8.23 \\
J014703-751028 & 01:47:03.9 & -75:10:28.8 & 7.77 \\
\hline
\end{longtable}
